The Fermi GBM gamma-ray burst time-resolved spectral catalog: brightest bursts in the first four years

We aim to obtain high-quality time-resolved spectral fits of gamma-ray bursts (GRBs) observed by the Gamma-ray Burst Monitor (GBM) on board the Fermi Gamma-ray Space Telescope. We perform time-resolved spectral analysis with high temporal and spectral resolution of the brightest bursts observed by Fermi GBM in its first 4 years of mission. We present the complete catalog containing 1,491 spectra from 81 bursts with high spectral and temporal resolution. Distributions of parameters, statistics of the parameter populations, parameter-parameter and parameter-uncertainty correlations, and their exact values are obtained and presented as main results in this catalog. We report a criterion that is robust enough to automatically distinguish between different spectral evolutionary trends between bursts. We also search for plausible blackbody emission components and find that only 3 bursts (36 spectra in total) show evidence of a pure Planck function. It is observed that the averaged time-resolved low-energy power-law index and peak energy are slightly harder than the time-integrated values. Time-resolved spectroscopic results should be used when interpreting physics from the observed spectra, instead of the time-integrated results.

==> (inline-0) <==
\begin{longtable}{cccccccccccc}
\caption{Time-resolved spectral analysis results of the BEST models. Column (1) lists the GRB names using the \textit{Fermi} GBM trigger designation. Column (2) lists the spectrum numbers within individual burst. Column (3) lists the start times $T_\text{start}$ and end times $T_\text{stop}$ for the time bins. Column (4) lists the BEST models. Columns (5) - (9) list the best-fit parameters of the BEST models, if applicable. Column (10) lists the values of CSTAT per degrees of freedom. Columns (11) and (12) list the 10~keV - 1~MeV photon and energy fluxes, respectively.}
\label{tab:bigtable} \\
\hline\hline
GRB name & spectrum & $T_\text{start}$:$T_\text{stop}$ & BEST & $A$ & $\alpha$ & $\beta$ & $E_\text{p}$ & $E_\text{b}$ & CSTAT/dof & photon flux & energy flux\\
 &  &  (s) & model & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) &  &  & (keV) & (keV) &  & (ph~s$^{-1}$~cm$^{-2}$) & (erg~s$^{-1}$~cm$^{-2}$)\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)\\
\hline
\endfirsthead
\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
GRB name & spectrum & $T_\text{start}$:$T_\text{stop}$ & BEST & $A$ & $\alpha$ & $\beta$ & $E_\text{p}$ & $E_\text{b}$ & CSTAT/dof & photon flux & energy flux\\
 &  &  (s) & model & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) &  &  & (keV) & (keV) &  & (ph~s$^{-1}$~cm$^{-2}$) & (erg~s$^{-1}$~cm$^{-2}$)\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)\\
\hline
\endhead
\hline \multicolumn{10}{c}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
080817161 & 1 & -6.144:4.344 & COMP & $0.0067\pm0.0010$ & $-0.835\pm0.060$ & - & $637.80\pm96.70$ & - & 570.4/480 & 2.1682$\pm$0.24 & 5.7087E-07$\pm$5.5E-08\\
080817161 & 2 & 4.344:5.885 & COMP & $0.0313\pm0.0034$ & $-0.829\pm0.047$ & - & $668.50\pm79.10$ & - & 492.51/480 & 10.172$\pm$0.82 & 2.7450E-06$\pm$1.8E-07\\
080817161 & 3 & 5.885:7.150 & COMP & $0.0444\pm0.0053$ & $-0.827\pm0.048$ & - & $512.90\pm53.90$ & - & 529.13/480 & 13.263$\pm$1.1 & 3.1743E-06$\pm$2.2E-07\\
080817161 & 4 & 7.150:8.200 & SBPL & $0.0439\pm0.0048$ & $-0.863\pm0.056$ & $-2.121\pm0.122$ & $388.69\pm137.52$ & $191.10\pm30.90$ & 517.04/479 & 15.266$\pm$1.4 & 3.3723E-06$\pm$2.6E-07\\
080817161 & 5 & 8.200:10.956 & COMP & $0.0303\pm0.0049$ & $-0.871\pm0.057$ & - & $348.20\pm36.10$ & - & 522.13/480 & 8.1164$\pm$0.93 & 1.5151E-06$\pm$1.4E-07\\
080817161 & 6 & 10.956:12.591 & COMP & $0.0288\pm0.0041$ & $-0.865\pm0.052$ & - & $479.60\pm56.60$ & - & 497.74/480 & 8.5970$\pm$0.92 & 1.9294E-06$\pm$1.7E-07\\
080817161 & 7 & 12.591:13.934 & COMP & $0.0380\pm0.0050$ & $-0.859\pm0.051$ & - & $482.40\pm54.60$ & - & 491.33/480 & 11.319$\pm$1.1 & 2.5594E-06$\pm$2.0E-07\\
080817161 & 8 & 13.934:15.019 & COMP & $0.0407\pm0.0048$ & $-0.865\pm0.047$ & - & $591.50\pm69.80$ & - & 547.03/480 & 12.969$\pm$1.1 & 3.2167E-06$\pm$2.3E-07\\
080817161 & 9 & 15.019:16.156 & COMP & $0.0427\pm0.0051$ & $-0.964\pm0.045$ & - & $570.10\pm72.90$ & - & 522.31/480 & 14.229$\pm$1.3 & 3.1806E-06$\pm$2.3E-07\\
080817161 & 10 & 16.156:17.397 & COMP & $0.0469\pm0.0072$ & $-0.864\pm0.053$ & - & $373.40\pm38.30$ & - & 468.44/480 & 12.804$\pm$1.4 & 2.5037E-06$\pm$2.3E-07\\
080817161 & 11 & 17.397:18.589 & COMP & $0.0405\pm0.0057$ & $-0.922\pm0.050$ & - & $453.90\pm53.10$ & - & 587.4/480 & 12.337$\pm$1.3 & 2.5707E-06$\pm$2.2E-07\\
080817161 & 12 & 18.589:20.151 & COMP & $0.0340\pm0.0048$ & $-0.941\pm0.051$ & - & $452.10\pm55.00$ & - & 492.46/480 & 10.475$\pm$1.1 & 2.1464E-06$\pm$1.9E-07\\
080817161 & 13 & 20.151:24.341 & COMP & $0.0181\pm0.0037$ & $-1.111\pm0.059$ & - & $342.00\pm52.90$ & - & 515.34/480 & 5.9592$\pm$0.89 & 9.3062E-07$\pm$1.2E-07\\
080817161 & 14 & 24.341:38.891 & COMP & $0.0100\pm0.0035$ & $-1.114\pm0.086$ & - & $199.20\pm29.90$ & - & 582.59/480 & 2.8180$\pm$0.73 & 3.2728E-07$\pm$7.6E-08\\
080817161 & 15 & 38.891:54.190 & COMP & $0.0042\pm0.0014$ & $-1.248\pm0.072$ & - & $347.90\pm87.60$ & - & 552.78/480 & 1.6091$\pm$0.45 & 2.2790E-07$\pm$5.8E-08\\
080817161 & 16 & 54.190:89.088 & none & - & - & - & - & - & - & - & -\\
080825593 & 1 & -1.024:1.603 & COMP & $0.0398\pm0.0095$ & $-0.731\pm0.074$ & - & $255.50\pm23.70$ & - & 493.97/477 & 8.2295$\pm$1.5 & 1.3560E-06$\pm$2.3E-07\\
080825593 & 2 & 1.603:2.057 & SBPL & $0.0955\pm0.0120$ & $-0.690\pm0.082$ & $-2.064\pm0.123$ & $306.20\pm109.70$ & $132.20\pm21.40$ & 505.72/476 & 29.878$\pm$3.4 & 6.3902E-06$\pm$6.3E-07\\
080825593 & 3 & 2.057:2.803 & COMP & $0.1215\pm0.0244$ & $-0.746\pm0.065$ & - & $245.40\pm19.60$ & - & 495.88/477 & 24.921$\pm$3.6 & 3.9609E-06$\pm$5.1E-07\\
080825593 & 4 & 2.803:3.274 & BAND & $0.2632\pm0.0513$ & $-0.342\pm0.095$ & $-2.358\pm0.187$ & $221.50\pm19.90$ & $138.09\pm15.75$ & 474.72/476 & 36.202$\pm$4.0 & 7.2656E-06$\pm$6.9E-07\\
080825593 & 5 & 3.274:3.872 & COMP & $0.1436\pm0.0301$ & $-0.611\pm0.071$ & - & $236.50\pm17.60$ & - & 480.67/477 & 25.445$\pm$3.8 & 4.1833E-06$\pm$5.6E-07\\
080825593 & 6 & 3.872:4.874 & COMP & $0.0784\pm0.0213$ & $-0.715\pm0.073$ & - & $211.90\pm16.70$ & - & 496.93/477 & 14.439$\pm$3.1 & 2.0897E-06$\pm$4.3E-07\\
080825593 & 7 & 4.874:5.922 & COMP & $0.1599\pm0.0400$ & $-0.570\pm0.076$ & - & $178.60\pm10.90$ & - & 605.74/477 & 22.731$\pm$4.1 & 3.0521E-06$\pm$5.1E-07\\
080825593 & 8 & 5.922:9.502 & COMP & $0.0522\pm0.0193$ & $-0.764\pm0.088$ & - & $158.30\pm12.50$ & - & 463.8/477 & 8.6524$\pm$2.6 & 9.9428E-07$\pm$2.8E-07\\
080825593 & 9 & 9.502:11.986 & COMP & $0.0915\pm0.0242$ & $-0.626\pm0.084$ & - & $182.40\pm13.10$ & - & 507.55/477 & 14.033$\pm$2.6 & 1.8776E-06$\pm$3.1E-07\\
080825593 & 10 & 11.986:14.806 & COMP & $0.0469\pm0.0119$ & $-0.765\pm0.077$ & - & $225.40\pm20.60$ & - & 498.84/477 & 9.3886$\pm$1.8 & 1.3910E-06$\pm$2.4E-07\\
080825593 & 11 & 14.806:16.323 & COMP & $0.1046\pm0.0314$ & $-0.585\pm0.078$ & - & $168.30\pm10.30$ & - & 531.15/477 & 14.535$\pm$3.4 & 1.8539E-06$\pm$4.2E-07\\
080825593 & 12 & 16.323:19.254 & PL & $0.0041\pm0.0013$ & $-1.491\pm0.020$ & - & - & - & 728.52/478 & 2.3032$\pm$0.73 & 3.7496E-07$\pm$1.2E-07\\
080825593 & 13 & 19.254:25.254 & SBPL & $0.0237\pm0.0086$ & $-1.052\pm0.099$ & $-2.900\pm0.504$ & $116.79\pm37.57$ & $111.30\pm29.80$ & 489.43/476 & 9.4644$\pm$3.2 & 9.9675E-07$\pm$2.9E-07\\
080825593 & 14 & 25.254:37.888 & none & - & - & - & - & - & - & - & -\\
080916009 & 1 & -1.024:1.524 & COMP & $0.0247\pm0.0041$ & $-0.658\pm0.071$ & - & $501.70\pm70.20$ & - & 413.71/360 & 6.7276$\pm$0.77 & 1.8071E-06$\pm$1.7E-07\\
080916009 & 2 & 1.524:2.442 & COMP & $0.0493\pm0.0081$ & $-0.705\pm0.066$ & - & $477.10\pm63.20$ & - & 409.69/360 & 13.419$\pm$1.5 & 3.3883E-06$\pm$3.2E-07\\
080916009 & 3 & 2.442:3.280 & COMP & $0.0461\pm0.0069$ & $-0.777\pm0.059$ & - & $594.40\pm89.00$ & - & 341.97/360 & 14.138$\pm$1.5 & 3.7874E-06$\pm$3.3E-07\\
080916009 & 4 & 3.280:4.278 & COMP & $0.0524\pm0.0077$ & $-0.700\pm0.062$ & - & $525.50\pm67.80$ & - & 404.72/360 & 14.837$\pm$1.5 & 3.9673E-06$\pm$3.1E-07\\
080916009 & 5 & 4.278:5.305 & BAND & $0.0263\pm0.0033$ & $-0.914\pm0.050$ & $-2.025\pm0.165$ & $1682.00\pm532.00$ & $861.12\pm280.14$ & 373.01/359 & 10.582$\pm$1.0 & 3.3983E-06$\pm$2.8E-07\\
080916009 & 6 & 5.305:6.200 & COMP & $0.0347\pm0.0036$ & $-1.307\pm0.029$ & - & $3268.00\pm777.00$ & - & 383.91/360 & 16.852$\pm$1.8 & 3.4618E-06$\pm$3.1E-07\\
080916009 & 7 & 6.200:7.387 & COMP & $0.0307\pm0.0057$ & $-1.151\pm0.054$ & - & $744.50\pm224.00$ & - & 380.38/360 & 12.152$\pm$1.7 & 2.4723E-06$\pm$2.9E-07\\
080916009 & 8 & 7.387:9.391 & COMP & $0.0165\pm0.0022$ & $-1.264\pm0.033$ & - & $2538.00\pm797.00$ & - & 347.08/360 & 7.7312$\pm$1.0 & 1.6617E-06$\pm$1.9E-07\\
080916009 & 9 & 9.391:12.023 & COMP & $0.0119\pm0.0016$ & $-1.297\pm0.030$ & - & $4714.00\pm1440.00$ & - & 461.84/360 & 5.7881$\pm$0.81 & 1.2294E-06$\pm$1.5E-07\\
080916009 & 10 & 12.023:14.837 & COMP & $0.0123\pm0.0027$ & $-1.085\pm0.062$ & - & $832.30\pm284.00$ & - & 367.64/360 & 4.7653$\pm$0.82 & 1.0755E-06$\pm$1.6E-07\\
080916009 & 11 & 14.837:17.692 & SBPL & $0.0158\pm0.0027$ & $-1.104\pm0.068$ & $-1.757\pm0.092$ & - & $189.00\pm70.30$ & 411.53/359 & 6.5352$\pm$0.96 & 1.3767E-06$\pm$1.7E-07\\
080916009 & 12 & 17.692:20.281 & COMP & $0.0243\pm0.0060$ & $-0.987\pm0.072$ & - & $366.00\pm70.10$ & - & 406.43/360 & 7.2882$\pm$1.3 & 1.2921E-06$\pm$1.9E-07\\
080916009 & 13 & 20.281:22.466 & COMP & $0.0276\pm0.0057$ & $-0.897\pm0.069$ & - & $439.30\pm78.60$ & - & 388.05/360 & 8.1611$\pm$1.2 & 1.7059E-06$\pm$2.0E-07\\
080916009 & 14 & 22.466:24.214 & COMP & $0.0182\pm0.0041$ & $-1.064\pm0.062$ & - & $633.60\pm176.00$ & - & 372.9/360 & 6.6074$\pm$1.2 & 1.3997E-06$\pm$2.1E-07\\
080916009 & 15 & 24.214:26.288 & COMP & $0.0208\pm0.0045$ & $-1.007\pm0.065$ & - & $533.20\pm123.00$ & - & 363.17/360 & 7.0274$\pm$1.1 & 1.4694E-06$\pm$2.0E-07\\
080916009 & 16 & 26.288:28.948 & COMP & $0.0198\pm0.0045$ & $-1.093\pm0.066$ & - & $507.00\pm133.00$ & - & 394.55/360 & 7.0113$\pm$1.2 & 1.3273E-06$\pm$1.8E-07\\
080916009 & 17 & 28.948:31.730 & COMP & $0.0122\pm0.0025$ & $-1.117\pm0.057$ & - & $955.20\pm349.00$ & - & 363.14/360 & 4.8843$\pm$0.82 & 1.1017E-06$\pm$1.6E-07\\
080916009 & 18 & 31.730:35.075 & COMP & $0.0194\pm0.0053$ & $-1.060\pm0.073$ & - & $356.90\pm77.40$ & - & 414.26/360 & 6.1631$\pm$1.2 & 1.0221E-06$\pm$1.7E-07\\
080916009 & 19 & 35.075:38.517 & COMP & $0.0151\pm0.0029$ & $-1.034\pm0.062$ & - & $690.50\pm187.00$ & - & 407.55/360 & 5.4798$\pm$0.80 & 1.2319E-06$\pm$1.5E-07\\
080916009 & 20 & 38.517:43.426 & COMP & $0.0119\pm0.0024$ & $-1.026\pm0.065$ & - & $672.50\pm186.00$ & - & 405.41/360 & 4.2752$\pm$0.66 & 9.5987E-07$\pm$1.2E-07\\
080916009 & 21 & 43.426:47.931 & COMP & $0.0143\pm0.0036$ & $-0.840\pm0.080$ & - & $399.90\pm74.20$ & - & 424.88/360 & 3.9500$\pm$0.73 & 8.1782E-07$\pm$1.3E-07\\
080916009 & 22 & 47.931:57.730 & none & - & - & - & - & - & - & - & -\\
080916009 & 23 & 57.730:64.794 & COMP & $0.0090\pm0.0034$ & $-1.048\pm0.088$ & - & $312.70\pm74.10$ & - & 409.93/360 & 2.7108$\pm$0.82 & 4.2255E-07$\pm$1.2E-07\\
080916009 & 24 & 64.794:87.040 & none & - & - & - & - & - & - & - & -\\
081009140 & 1 & -1.024:0.792 & none & - & - & - & - & - & - & - & -\\
081009140 & 2 & 0.792:1.224 & none & - & - & - & - & - & - & - & -\\
081009140 & 3 & 1.224:1.473 & none & - & - & - & - & - & - & - & -\\
081009140 & 4 & 1.473:1.666 & none & - & - & - & - & - & - & - & -\\
081009140 & 5 & 1.666:1.831 & none & - & - & - & - & - & - & - & -\\
081009140 & 6 & 1.831:1.965 & none & - & - & - & - & - & - & - & -\\
081009140 & 7 & 1.965:2.076 & none & - & - & - & - & - & - & - & -\\
081009140 & 8 & 2.076:2.176 & none & - & - & - & - & - & - & - & -\\
081009140 & 9 & 2.176:2.274 & none & - & - & - & - & - & - & - & -\\
081009140 & 10 & 2.274:2.372 & none & - & - & - & - & - & - & - & -\\
081009140 & 11 & 2.372:2.471 & none & - & - & - & - & - & - & - & -\\
081009140 & 12 & 2.471:2.560 & none & - & - & - & - & - & - & - & -\\
081009140 & 13 & 2.560:2.657 & PL & $0.0720\pm0.0282$ & $-1.839\pm0.029$ & - & - & - & 547.97/359 & 57.826$\pm$23.0 & 5.4264E-06$\pm$2.1E-06\\
081009140 & 14 & 2.657:2.746 & none & - & - & - & - & - & - & - & -\\
081009140 & 15 & 2.746:2.825 & none & - & - & - & - & - & - & - & -\\
081009140 & 16 & 2.825:2.906 & PL & $0.0696\pm0.0252$ & $-1.747\pm0.028$ & - & - & - & 512.24/359 & 50.290$\pm$19.0 & 5.4266E-06$\pm$2.0E-06\\
081009140 & 17 & 2.906:2.992 & none & - & - & - & - & - & - & - & -\\
081009140 & 18 & 2.992:3.085 & none & - & - & - & - & - & - & - & -\\
081009140 & 19 & 3.085:3.182 & none & - & - & - & - & - & - & - & -\\
081009140 & 20 & 3.182:3.281 & none & - & - & - & - & - & - & - & -\\
081009140 & 21 & 3.281:3.392 & none & - & - & - & - & - & - & - & -\\
081009140 & 22 & 3.392:3.507 & none & - & - & - & - & - & - & - & -\\
081009140 & 23 & 3.507:3.628 & none & - & - & - & - & - & - & - & -\\
081009140 & 24 & 3.628:3.747 & none & - & - & - & - & - & - & - & -\\
081009140 & 25 & 3.747:3.864 & none & - & - & - & - & - & - & - & -\\
081009140 & 26 & 3.864:3.978 & none & - & - & - & - & - & - & - & -\\
081009140 & 27 & 3.978:4.099 & none & - & - & - & - & - & - & - & -\\
081009140 & 28 & 4.099:4.223 & none & - & - & - & - & - & - & - & -\\
081009140 & 29 & 4.223:4.346 & none & - & - & - & - & - & - & - & -\\
081009140 & 30 & 4.346:4.474 & none & - & - & - & - & - & - & - & -\\
081009140 & 31 & 4.474:4.595 & none & - & - & - & - & - & - & - & -\\
081009140 & 32 & 4.595:4.714 & none & - & - & - & - & - & - & - & -\\
081009140 & 33 & 4.714:4.839 & none & - & - & - & - & - & - & - & -\\
081009140 & 34 & 4.839:4.979 & none & - & - & - & - & - & - & - & -\\
081009140 & 35 & 4.979:5.125 & none & - & - & - & - & - & - & - & -\\
081009140 & 36 & 5.125:5.278 & none & - & - & - & - & - & - & - & -\\
081009140 & 37 & 5.278:5.444 & none & - & - & - & - & - & - & - & -\\
081009140 & 38 & 5.444:5.629 & none & - & - & - & - & - & - & - & -\\
081009140 & 39 & 5.629:5.863 & none & - & - & - & - & - & - & - & -\\
081009140 & 40 & 5.863:6.106 & none & - & - & - & - & - & - & - & -\\
081009140 & 41 & 6.106:6.362 & none & - & - & - & - & - & - & - & -\\
081009140 & 42 & 6.362:6.656 & none & - & - & - & - & - & - & - & -\\
081009140 & 43 & 6.656:6.993 & none & - & - & - & - & - & - & - & -\\
081009140 & 44 & 6.993:7.488 & none & - & - & - & - & - & - & - & -\\
081009140 & 45 & 7.488:11.264 & none & - & - & - & - & - & - & - & -\\
081009140 & 46 & 32.768:39.934 & none & - & - & - & - & - & - & - & -\\
081009140 & 47 & 39.934:40.696 & none & - & - & - & - & - & - & - & -\\
081009140 & 48 & 40.696:41.290 & none & - & - & - & - & - & - & - & -\\
081009140 & 49 & 41.290:41.769 & none & - & - & - & - & - & - & - & -\\
081009140 & 50 & 41.769:42.236 & none & - & - & - & - & - & - & - & -\\
081009140 & 51 & 42.236:42.708 & none & - & - & - & - & - & - & - & -\\
081009140 & 52 & 42.708:43.272 & none & - & - & - & - & - & - & - & -\\
081009140 & 53 & 43.272:43.858 & none & - & - & - & - & - & - & - & -\\
081009140 & 54 & 43.858:44.496 & none & - & - & - & - & - & - & - & -\\
081009140 & 55 & 44.496:45.512 & none & - & - & - & - & - & - & - & -\\
081009140 & 56 & 45.512:47.246 & none & - & - & - & - & - & - & - & -\\
081009140 & 57 & 47.246:55.296 & none & - & - & - & - & - & - & - & -\\
081124060 & 1 & -3.072:1.751 & none & - & - & - & - & - & - & - & -\\
081124060 & 2 & 1.751:3.787 & none & - & - & - & - & - & - & - & -\\
081124060 & 3 & 3.787:6.145 & none & - & - & - & - & - & - & - & -\\
081124060 & 4 & 6.145:9.855 & none & - & - & - & - & - & - & - & -\\
081124060 & 5 & 9.855:11.601 & none & - & - & - & - & - & - & - & -\\
081124060 & 6 & 11.601:12.398 & none & - & - & - & - & - & - & - & -\\
081124060 & 7 & 12.398:13.148 & none & - & - & - & - & - & - & - & -\\
081124060 & 8 & 13.148:14.081 & none & - & - & - & - & - & - & - & -\\
081124060 & 9 & 14.081:15.050 & none & - & - & - & - & - & - & - & -\\
081124060 & 10 & 15.050:16.379 & none & - & - & - & - & - & - & - & -\\
081124060 & 11 & 16.379:21.047 & none & - & - & - & - & - & - & - & -\\
081124060 & 12 & 21.047:28.672 & none & - & - & - & - & - & - & - & -\\
081125496 & 1 & -1.024:1.766 & COMP & $0.0365\pm0.0074$ & $-0.549\pm0.099$ & - & $362.20\pm46.00$ & - & 382.4/357 & 7.9540$\pm$1.0 & 1.8552E-06$\pm$1.8E-07\\
081125496 & 2 & 1.766:2.406 & COMP & $0.1714\pm0.0363$ & $-0.247\pm0.102$ & - & $262.60\pm20.90$ & - & 358.3/357 & 24.450$\pm$3.0 & 5.0687E-06$\pm$4.8E-07\\
081125496 & 3 & 2.406:2.939 & COMP & $0.3604\pm0.0862$ & $-0.023\pm0.114$ & - & $211.20\pm13.30$ & - & 374.68/357 & 35.261$\pm$4.6 & 6.4840E-06$\pm$6.8E-07\\
081125496 & 4 & 2.939:3.615 & COMP & $0.3372\pm0.1270$ & $-0.064\pm0.132$ & - & $157.10\pm10.30$ & - & 415.03/357 & 24.927$\pm$5.9 & 3.4839E-06$\pm$7.5E-07\\
081125496 & 5 & 3.615:4.534 & PL & $0.0069\pm0.0021$ & $-1.447\pm0.032$ & - & - & - & 541.67/358 & 3.7802$\pm$1.2 & 6.5998E-07$\pm$2.0E-07\\
081125496 & 6 & 4.534:5.593 & PL & $0.0103\pm0.0025$ & $-1.483\pm0.034$ & - & - & - & 563.57/358 & 5.7979$\pm$1.5 & 9.5561E-07$\pm$2.2E-07\\
081125496 & 7 & 5.593:6.695 & none & - & - & - & - & - & - & - & -\\
081125496 & 8 & 6.695:12.288 & none & - & - & - & - & - & - & - & -\\
081207680 & 1 & -5.120:12.357 & COMP & $0.0142\pm0.0042$ & $0.098\pm0.147$ & - & $244.20\pm20.10$ & - & 597.18/357 & 1.5019$\pm$0.28 & 3.2644E-07$\pm$5.4E-08\\
081207680 & 2 & 12.357:22.424 & COMP & $0.0124\pm0.0021$ & $-0.292\pm0.092$ & - & $401.40\pm38.00$ & - & 501.84/357 & 2.5508$\pm$0.27 & 7.3378E-07$\pm$6.5E-08\\
081207680 & 3 & 22.424:30.383 & BAND & $0.0207\pm0.0040$ & $-0.129\pm0.123$ & $-2.060\pm0.128$ & $335.80\pm40.70$ & $176.02\pm22.04$ & 380.9/356 & 3.5702$\pm$0.32 & 1.0782E-06$\pm$7.8E-08\\
081207680 & 4 & 30.383:36.765 & COMP & $0.0108\pm0.0013$ & $-0.702\pm0.057$ & - & $848.90\pm122.00$ & - & 433.38/357 & 3.6447$\pm$0.31 & 1.2123E-06$\pm$8.3E-08\\
081207680 & 5 & 36.765:42.155 & COMP & $0.0107\pm0.0013$ & $-0.738\pm0.058$ & - & $874.30\pm139.00$ & - & 311.23/357 & 3.6584$\pm$0.34 & 1.1908E-06$\pm$9.1E-08\\
081207680 & 6 & 42.155:48.744 & COMP & $0.0126\pm0.0017$ & $-0.624\pm0.065$ & - & $591.30\pm73.30$ & - & 382.79/357 & 3.6544$\pm$0.35 & 1.1021E-06$\pm$8.3E-08\\
081207680 & 7 & 48.744:56.238 & COMP & $0.0099\pm0.0016$ & $-0.805\pm0.063$ & - & $615.10\pm102.00$ & - & 471.89/357 & 3.1177$\pm$0.36 & 8.3066E-07$\pm$7.9E-08\\
081207680 & 8 & 56.238:64.930 & COMP & $0.0084\pm0.0014$ & $-0.918\pm0.060$ & - & $734.70\pm154.00$ & - & 473.85/357 & 2.9060$\pm$0.35 & 7.5081E-07$\pm$7.4E-08\\
081207680 & 9 & 64.930:80.441 & COMP & $0.0073\pm0.0020$ & $-0.878\pm0.093$ & - & $382.00\pm80.30$ & - & 447.32/357 & 2.0242$\pm$0.38 & 3.9800E-07$\pm$6.0E-08\\
081207680 & 10 & 80.441:112.640 & none & - & - & - & - & - & - & - & -\\
081215784 & 1 & -3.072:1.414 & COMP & $0.0136\pm0.0009$ & $-0.793\pm0.036$ & - & $1443.00\pm151.00$ & - & 479.26/477 & 5.2806$\pm$0.31 & 1.8778E-06$\pm$8.7E-08\\
081215784 & 2 & 1.414:1.493 & BAND & $0.3859\pm0.0267$ & $-0.365\pm0.043$ & $-2.629\pm0.152$ & $942.30\pm70.00$ & $653.53\pm59.18$ & 448.68/476 & 137.17$\pm$6.6 & 6.1365E-05$\pm$2.4E-06\\
081215784 & 3 & 1.493:1.574 & SBPL & $0.3485\pm0.0245$ & $-0.466\pm0.043$ & $-2.376\pm0.100$ & $643.11\pm80.89$ & $393.90\pm40.20$ & 458.3/476 & 138.82$\pm$7.2 & 5.5354E-05$\pm$2.2E-06\\
081215784 & 4 & 1.574:1.704 & BAND & $0.3623\pm0.0383$ & $-0.400\pm0.057$ & $-2.240\pm0.087$ & $499.00\pm44.30$ & $290.57\pm26.96$ & 533.15/476 & 90.636$\pm$5.4 & 2.9221E-05$\pm$1.4E-06\\
081215784 & 5 & 1.704:1.926 & BAND & $0.2672\pm0.0365$ & $-0.498\pm0.065$ & $-2.308\pm0.124$ & $358.30\pm34.50$ & $219.36\pm23.25$ & 464.13/476 & 56.904$\pm$4.3 & 1.4281E-05$\pm$8.6E-07\\
081215784 & 6 & 1.926:2.437 & BAND & $0.2202\pm0.0382$ & $-0.453\pm0.086$ & $-2.137\pm0.097$ & $210.00\pm19.40$ & $117.90\pm11.40$ & 552.38/476 & 32.522$\pm$3.0 & 6.3295E-06$\pm$4.9E-07\\
081215784 & 7 & 2.437:3.159 & COMP & $0.0835\pm0.0114$ & $-0.874\pm0.046$ & - & $336.50\pm27.70$ & - & 542.3/477 & 22.095$\pm$2.2 & 4.0362E-06$\pm$3.4E-07\\
081215784 & 8 & 3.159:3.643 & COMP & $0.1328\pm0.0158$ & $-0.648\pm0.048$ & - & $368.20\pm25.10$ & - & 539.34/477 & 31.016$\pm$2.5 & 6.9123E-06$\pm$4.5E-07\\
081215784 & 9 & 3.643:3.913 & COMP & $0.2312\pm0.0226$ & $-0.571\pm0.043$ & - & $424.30\pm25.00$ & - & 527.36/477 & 55.739$\pm$3.8 & 1.4312E-05$\pm$7.6E-07\\
081215784 & 10 & 3.913:4.365 & COMP & $0.2762\pm0.0478$ & $-0.515\pm0.060$ & - & $207.70\pm10.60$ & - & 525.9/477 & 41.130$\pm$4.7 & 6.3428E-06$\pm$6.3E-07\\
081215784 & 11 & 4.365:4.821 & COMP & $0.1460\pm0.0216$ & $-0.670\pm0.053$ & - & $280.90\pm18.30$ & - & 526.6/477 & 30.062$\pm$3.1 & 5.4689E-06$\pm$4.8E-07\\
081215784 & 12 & 4.821:5.092 & COMP & $0.1947\pm0.0208$ & $-0.515\pm0.048$ & - & $395.90\pm23.40$ & - & 477.15/477 & 43.895$\pm$3.3 & 1.1114E-05$\pm$6.8E-07\\
081215784 & 13 & 5.092:5.225 & COMP & $0.3067\pm0.0247$ & $-0.551\pm0.039$ & - & $599.50\pm36.20$ & - & 522.62/477 & 87.595$\pm$5.2 & 2.8017E-05$\pm$1.3E-06\\
081215784 & 14 & 5.225:5.460 & SBPL & $0.2346\pm0.0230$ & $-0.587\pm0.062$ & $-2.525\pm0.137$ & $233.15\pm30.36$ & $164.70\pm17.90$ & 511.01/476 & 67.244$\pm$5.6 & 1.4142E-05$\pm$9.6E-07\\
081215784 & 15 & 5.460:6.208 & COMP & $0.1181\pm0.0200$ & $-0.747\pm0.055$ & - & $232.30\pm14.80$ & - & 514.57/477 & 23.612$\pm$2.8 & 3.6027E-06$\pm$3.8E-07\\
081215784 & 16 & 6.208:7.661 & BAND & $0.1563\pm0.0363$ & $-0.713\pm0.101$ & $-2.380\pm0.165$ & $120.20\pm11.10$ & $81.39\pm9.66$ & 510.65/476 & 21.249$\pm$3.6 & 2.5136E-06$\pm$3.6E-07\\
081215784 & 17 & 7.661:12.288 & none & - & - & - & - & - & - & - & -\\
081221681 & 1 & -1.024:5.695 & PL & $0.0020\pm0.0007$ & $-1.563\pm0.026$ & - & - & - & 573.26/361 & 1.1728$\pm$0.43 & 1.6939E-07$\pm$6.0E-08\\
081221681 & 2 & 5.695:15.558 & none & - & - & - & - & - & - & - & -\\
081221681 & 3 & 15.558:17.846 & none & - & - & - & - & - & - & - & -\\
081221681 & 4 & 17.846:18.544 & PL & $0.0061\pm0.0023$ & $-1.557\pm0.029$ & - & - & - & 646.41/361 & 3.6137$\pm$1.4 & 5.2670E-07$\pm$2.0E-07\\
081221681 & 5 & 18.544:19.124 & none & - & - & - & - & - & - & - & -\\
081221681 & 6 & 19.124:19.688 & PL & $0.0078\pm0.0026$ & $-1.541\pm0.028$ & - & - & - & 638.69/361 & 4.5712$\pm$1.5 & 6.8362E-07$\pm$2.2E-07\\
081221681 & 7 & 19.688:20.248 & none & - & - & - & - & - & - & - & -\\
081221681 & 8 & 20.248:20.720 & PL & $0.0096\pm0.0027$ & $-1.527\pm0.028$ & - & - & - & 534.98/361 & 5.6117$\pm$1.6 & 8.5835E-07$\pm$2.4E-07\\
081221681 & 9 & 20.720:21.140 & none & - & - & - & - & - & - & - & -\\
081221681 & 10 & 21.140:21.486 & PL & $0.0094\pm0.0031$ & $-1.505\pm0.029$ & - & - & - & 552.35/361 & 5.3764$\pm$1.8 & 8.5301E-07$\pm$2.8E-07\\
081221681 & 11 & 21.486:21.833 & PL & $0.0080\pm0.0031$ & $-1.501\pm0.029$ & - & - & - & 640.99/361 & 4.5334$\pm$1.8 & 7.2373E-07$\pm$2.8E-07\\
081221681 & 12 & 21.833:22.248 & PL & $0.0088\pm0.0031$ & $-1.547\pm0.029$ & - & - & - & 618.8/361 & 5.1998$\pm$1.9 & 7.7012E-07$\pm$2.7E-07\\
081221681 & 13 & 22.248:22.764 & none & - & - & - & - & - & - & - & -\\
081221681 & 14 & 22.764:23.309 & none & - & - & - & - & - & - & - & -\\
081221681 & 15 & 23.309:23.828 & none & - & - & - & - & - & - & - & -\\
081221681 & 16 & 23.828:24.272 & PL & $0.0085\pm0.0031$ & $-1.560\pm0.028$ & - & - & - & 572.69/361 & 5.0861$\pm$1.9 & 7.3763E-07$\pm$2.6E-07\\
081221681 & 17 & 24.272:24.652 & none & - & - & - & - & - & - & - & -\\
081221681 & 18 & 24.652:25.150 & none & - & - & - & - & - & - & - & -\\
081221681 & 19 & 25.150:25.728 & none & - & - & - & - & - & - & - & -\\
081221681 & 20 & 25.728:26.216 & none & - & - & - & - & - & - & - & -\\
081221681 & 21 & 26.216:26.689 & none & - & - & - & - & - & - & - & -\\
081221681 & 22 & 26.689:27.191 & none & - & - & - & - & - & - & - & -\\
081221681 & 23 & 27.191:27.676 & none & - & - & - & - & - & - & - & -\\
081221681 & 24 & 27.676:28.206 & none & - & - & - & - & - & - & - & -\\
081221681 & 25 & 28.206:28.771 & none & - & - & - & - & - & - & - & -\\
081221681 & 26 & 28.771:29.368 & none & - & - & - & - & - & - & - & -\\
081221681 & 27 & 29.368:30.074 & none & - & - & - & - & - & - & - & -\\
081221681 & 28 & 30.074:30.881 & none & - & - & - & - & - & - & - & -\\
081221681 & 29 & 30.881:32.020 & none & - & - & - & - & - & - & - & -\\
081221681 & 30 & 32.020:34.288 & none & - & - & - & - & - & - & - & -\\
081221681 & 31 & 34.288:54.272 & none & - & - & - & - & - & - & - & -\\
081224887 & 1 & 0.000:1.036 & COMP & $0.0416\pm0.0033$ & $-0.244\pm0.064$ & - & $766.00\pm54.90$ & - & 566.66/478 & 13.498$\pm$0.74 & 5.9482E-06$\pm$2.5E-07\\
081224887 & 2 & 1.036:1.796 & COMP & $0.0773\pm0.0067$ & $-0.149\pm0.062$ & - & $528.90\pm29.80$ & - & 502.14/478 & 19.271$\pm$1.1 & 7.2254E-06$\pm$3.2E-07\\
081224887 & 3 & 1.796:2.311 & COMP & $0.1113\pm0.0128$ & $-0.218\pm0.065$ & - & $411.80\pm25.10$ & - & 459.25/478 & 22.891$\pm$1.7 & 6.9482E-06$\pm$4.1E-07\\
081224887 & 4 & 2.311:2.792 & COMP & $0.1079\pm0.0126$ & $-0.367\pm0.060$ & - & $419.80\pm28.40$ & - & 520.64/478 & 23.661$\pm$1.8 & 6.7730E-06$\pm$4.2E-07\\
081224887 & 5 & 2.792:3.304 & COMP & $0.1359\pm0.0164$ & $-0.416\pm0.059$ & - & $366.60\pm23.30$ & - & 463.11/478 & 27.742$\pm$2.2 & 7.0077E-06$\pm$4.4E-07\\
081224887 & 6 & 3.304:3.777 & COMP & $0.1285\pm0.0200$ & $-0.532\pm0.063$ & - & $315.70\pm23.60$ & - & 517.16/478 & 25.501$\pm$2.6 & 5.4262E-06$\pm$4.6E-07\\
081224887 & 7 & 3.777:4.424 & COMP & $0.1114\pm0.0170$ & $-0.609\pm0.059$ & - & $309.90\pm23.30$ & - & 477.55/478 & 23.087$\pm$2.3 & 4.6586E-06$\pm$3.9E-07\\
081224887 & 8 & 4.424:5.292 & COMP & $0.1065\pm0.0201$ & $-0.645\pm0.066$ & - & $241.30\pm17.90$ & - & 521.2/478 & 19.691$\pm$2.5 & 3.2379E-06$\pm$3.5E-07\\
081224887 & 9 & 5.292:6.468 & COMP & $0.0765\pm0.0179$ & $-0.570\pm0.074$ & - & $210.40\pm14.50$ & - & 514.37/478 & 12.120$\pm$2.1 & 1.8495E-06$\pm$2.9E-07\\
081224887 & 10 & 6.468:8.355 & COMP & $0.0705\pm0.0194$ & $-0.665\pm0.079$ & - & $179.40\pm13.30$ & - & 491.92/478 & 11.181$\pm$2.2 & 1.4565E-06$\pm$2.6E-07\\
081224887 & 11 & 8.355:13.975 & COMP & $0.0191\pm0.0073$ & $-0.988\pm0.077$ & - & $168.30\pm16.90$ & - & 526.11/478 & 4.3257$\pm$1.4 & 4.7851E-07$\pm$1.4E-07\\
081224887 & 12 & 13.975:35.840 & none & - & - & - & - & - & - & - & -\\
090131090 & 1 & -1.024:3.299 & PL & $0.0063\pm0.0015$ & $-1.724\pm0.033$ & - & - & - & 438.99/359 & 4.4277$\pm$1.1 & 4.9673E-07$\pm$1.2E-07\\
090131090 & 2 & 3.299:3.892 & none & - & - & - & - & - & - & - & -\\
090131090 & 3 & 3.892:6.470 & PL & $0.0060\pm0.0024$ & $-1.849\pm0.035$ & - & - & - & 445.6/359 & 4.8578$\pm$2.0 & 4.5037E-07$\pm$1.8E-07\\
090131090 & 4 & 6.470:6.844 & PL & $0.0224\pm0.0077$ & $-1.932\pm0.036$ & - & - & - & 523.1/359 & 20.096$\pm$7.2 & 1.6534E-06$\pm$5.7E-07\\
090131090 & 5 & 6.844:7.015 & none & - & - & - & - & - & - & - & -\\
090131090 & 6 & 7.015:7.221 & none & - & - & - & - & - & - & - & -\\
090131090 & 7 & 7.221:7.523 & PL & $0.0301\pm0.0107$ & $-2.051\pm0.040$ & - & - & - & 534.47/359 & 31.746$\pm$12.0 & 2.2242E-06$\pm$7.9E-07\\
090131090 & 8 & 7.523:9.357 & none & - & - & - & - & - & - & - & -\\
090131090 & 9 & 21.504:23.114 & COMP & $0.0379\pm0.0112$ & $-1.168\pm0.078$ & - & $229.00\pm39.00$ & - & 441.43/358 & 11.906$\pm$2.5 & 1.4591E-06$\pm$2.6E-07\\
090131090 & 10 & 23.114:23.422 & COMP & $0.2461\pm0.0894$ & $-1.153\pm0.088$ & - & $126.80\pm13.00$ & - & 361.29/358 & 62.590$\pm$16.0 & 5.5391E-06$\pm$1.3E-06\\
090131090 & 11 & 23.422:23.898 & SBPL & $0.0380\pm0.0118$ & $-1.156\pm0.237$ & $-2.149\pm0.139$ & $70.75\pm34.03$ & $40.02\pm15.20$ & 368.52/357 & 24.866$\pm$7.5 & 2.2986E-06$\pm$6.3E-07\\
090131090 & 12 & 23.898:26.171 & PL & $0.0099\pm0.0024$ & $-1.795\pm0.033$ & - & - & - & 562.6/359 & 7.5285$\pm$1.9 & 7.5678E-07$\pm$1.8E-07\\
090131090 & 13 & 26.171:29.260 & PL & $0.0074\pm0.0018$ & $-1.747\pm0.033$ & - & - & - & 481.9/359 & 5.2932$\pm$1.4 & 5.7315E-07$\pm$1.4E-07\\
090131090 & 14 & 29.260:32.944 & COMP & $0.0422\pm0.0168$ & $-1.328\pm0.092$ & - & $135.00\pm21.80$ & - & 549.23/358 & 14.206$\pm$3.9 & 1.2373E-06$\pm$2.9E-07\\
090131090 & 15 & 32.944:37.138 & PL & $0.0056\pm0.0020$ & $-1.876\pm0.037$ & - & - & - & 487.59/359 & 4.6896$\pm$1.7 & 4.1817E-07$\pm$1.5E-07\\
090131090 & 16 & 37.138:41.984 & PL & $0.0087\pm0.0024$ & $-1.936\pm0.082$ & - & - & - & 495.57/359 & 7.8243$\pm$2.6 & 6.4037E-07$\pm$1.7E-07\\
090328401 & 1 & -3.072:5.936 & COMP & $0.0115\pm0.0015$ & $-0.771\pm0.056$ & - & $530.50\pm62.10$ & - & 596.68/478 & 3.3868$\pm$0.31 & 8.6302E-07$\pm$6.4E-08\\
090328401 & 2 & 5.936:11.950 & COMP & $0.0104\pm0.0011$ & $-0.843\pm0.046$ & - & $959.50\pm143.00$ & - & 617.44/478 & 3.7400$\pm$0.30 & 1.1366E-06$\pm$7.5E-08\\
090328401 & 3 & 11.950:15.372 & COMP & $0.0217\pm0.0018$ & $-0.798\pm0.039$ & - & $868.20\pm91.70$ & - & 559.98/478 & 7.5307$\pm$0.46 & 2.3145E-06$\pm$1.1E-07\\
090328401 & 4 & 15.372:17.243 & COMP & $0.0379\pm0.0040$ & $-0.758\pm0.045$ & - & $537.00\pm50.10$ & - & 489.1/478 & 11.102$\pm$0.83 & 2.8761E-06$\pm$1.7E-07\\
090328401 & 5 & 17.243:19.788 & COMP & $0.0222\pm0.0026$ & $-0.984\pm0.043$ & - & $681.00\pm99.00$ & - & 529.7/478 & 7.8255$\pm$0.70 & 1.8438E-06$\pm$1.4E-07\\
090328401 & 6 & 19.788:22.693 & COMP & $0.0277\pm0.0035$ & $-1.046\pm0.042$ & - & $494.40\pm64.30$ & - & 568.98/478 & 9.4164$\pm$0.87 & 1.8420E-06$\pm$1.4E-07\\
090328401 & 7 & 22.693:24.369 & COMP & $0.0394\pm0.0047$ & $-0.907\pm0.043$ & - & $503.90\pm54.50$ & - & 568.75/478 & 12.264$\pm$1.0 & 2.7290E-06$\pm$1.9E-07\\
090328401 & 8 & 24.369:29.123 & COMP & $0.0160\pm0.0027$ & $-1.171\pm0.046$ & - & $448.50\pm76.80$ & - & 530.7/478 & 5.9003$\pm$0.74 & 9.9116E-07$\pm$1.1E-07\\
090328401 & 9 & 29.123:56.570 & PL & $0.0014\pm0.0003$ & $-1.501\pm0.027$ & - & - & - & 777.71/479 & 0.78280$\pm$0.17 & 1.2533E-07$\pm$2.6E-08\\
090328401 & 10 & 56.570:77.824 & none & - & - & - & - & - & - & - & -\\
090424592 & 1 & -1.024:0.472 & COMP & $0.2516\pm0.0979$ & $-0.873\pm0.086$ & - & $97.66\pm5.58$ & - & 522.52/478 & 37.029$\pm$10.0 & 2.9769E-06$\pm$8.0E-07\\
090424592 & 2 & 0.472:0.614 & BAND & $0.5241\pm0.2080$ & $-0.752\pm0.094$ & $-3.063\pm0.441$ & $99.76\pm6.77$ & $96.39\pm17.81$ & 501.56/477 & 65.507$\pm$25.0 & 5.9679E-06$\pm$2.1E-06\\
090424592 & 3 & 0.614:0.708 & COMP & $1.0350\pm0.2650$ & $-0.740\pm0.067$ & - & $139.20\pm7.25$ & - & 484.72/478 & 154.58$\pm$29.0 & 1.6314E-05$\pm$2.8E-06\\
090424592 & 4 & 0.708:0.792 & COMP & $0.9842\pm0.2560$ & $-0.833\pm0.067$ & - & $138.90\pm7.92$ & - & 444.46/478 & 166.24$\pm$31.0 & 1.7040E-05$\pm$3.0E-06\\
090424592 & 5 & 0.792:0.883 & COMP & $1.0150\pm0.2540$ & $-0.852\pm0.065$ & - & $139.80\pm7.96$ & - & 465.21/478 & 176.46$\pm$32.0 & 1.8060E-05$\pm$3.0E-06\\
090424592 & 6 & 0.883:0.976 & COMP & $1.0450\pm0.2720$ & $-0.783\pm0.068$ & - & $138.00\pm7.46$ & - & 468.01/478 & 164.45$\pm$31.0 & 1.7027E-05$\pm$3.0E-06\\
090424592 & 7 & 0.976:1.070 & COMP & $0.4558\pm0.0781$ & $-0.950\pm0.052$ & - & $248.50\pm20.20$ & - & 465.92/478 & 115.40$\pm$14.0 & 1.6663E-05$\pm$1.8E-06\\
090424592 & 8 & 1.070:1.155 & COMP & $0.6105\pm0.1270$ & $-0.838\pm0.059$ & - & $202.70\pm14.30$ & - & 465.86/478 & 125.55$\pm$19.0 & 1.6697E-05$\pm$2.2E-06\\
090424592 & 9 & 1.155:1.262 & COMP & $0.5173\pm0.1040$ & $-0.930\pm0.057$ & - & $199.20\pm14.80$ & - & 474.68/478 & 117.31$\pm$17.0 & 1.4815E-05$\pm$1.9E-06\\
090424592 & 10 & 1.262:1.339 & COMP & $1.0500\pm0.1860$ & $-0.502\pm0.060$ & - & $218.70\pm12.00$ & - & 456.14/478 & 159.99$\pm$19.0 & 2.5849E-05$\pm$2.6E-06\\
090424592 & 11 & 1.339:1.417 & COMP & $0.5982\pm0.0948$ & $-0.758\pm0.051$ & - & $268.70\pm18.40$ & - & 460.43/478 & 130.01$\pm$15.0 & 2.1890E-05$\pm$2.1E-06\\
090424592 & 12 & 1.417:1.494 & COMP & $0.8583\pm0.1310$ & $-0.667\pm0.052$ & - & $252.60\pm15.50$ & - & 454.73/478 & 166.43$\pm$17.0 & 2.8027E-05$\pm$2.4E-06\\
090424592 & 13 & 1.494:1.609 & COMP & $0.9154\pm0.2480$ & $-0.615\pm0.071$ & - & $137.10\pm6.49$ & - & 426.42/478 & 114.97$\pm$23.0 & 1.2428E-05$\pm$2.4E-06\\
090424592 & 14 & 1.609:1.842 & SBPL & $0.0843\pm0.0287$ & $-0.996\pm0.112$ & $-2.606\pm0.186$ & $77.12\pm15.37$ & $64.60\pm11.90$ & 537.68/477 & 43.806$\pm$14.0 & 3.9651E-06$\pm$1.2E-06\\
090424592 & 15 & 1.842:2.076 & BAND & $0.3913\pm0.1420$ & $-0.696\pm0.124$ & $-2.528\pm0.199$ & $90.45\pm8.19$ & $67.06\pm8.32$ & 499.82/477 & 42.731$\pm$13.0 & 4.1438E-06$\pm$1.2E-06\\
090424592 & 16 & 2.076:2.249 & COMP & $0.7359\pm0.2020$ & $-0.694\pm0.071$ & - & $133.70\pm6.79$ & - & 467.0/478 & 100.85$\pm$20.0 & 1.0475E-05$\pm$2.0E-06\\
090424592 & 17 & 2.249:2.484 & SBPL & $0.0752\pm0.0264$ & $-0.538\pm0.194$ & $-2.564\pm0.135$ & $61.26\pm10.17$ & $44.01\pm6.86$ & 517.0/477 & 41.970$\pm$15.0 & 3.7099E-06$\pm$1.2E-06\\
090424592 & 18 & 2.484:2.713 & COMP & $0.2802\pm0.0612$ & $-0.997\pm0.059$ & - & $182.40\pm14.10$ & - & 467.38/478 & 66.371$\pm$11.0 & 7.6965E-06$\pm$1.1E-06\\
090424592 & 19 & 2.713:2.880 & COMP & $0.6703\pm0.1500$ & $-0.680\pm0.066$ & - & $160.50\pm8.61$ & - & 499.66/478 & 101.08$\pm$16.0 & 1.2053E-05$\pm$1.7E-06\\
090424592 & 20 & 2.880:3.035 & COMP & $0.3853\pm0.0620$ & $-0.773\pm0.053$ & - & $265.50\pm19.80$ & - & 502.84/478 & 84.361$\pm$9.2 & 1.3979E-05$\pm$1.3E-06\\
090424592 & 21 & 3.035:3.212 & COMP & $0.7130\pm0.2730$ & $-0.444\pm0.080$ & - & $116.40\pm4.69$ & - & 462.4/478 & 63.008$\pm$20.0 & 6.2773E-06$\pm$2.0E-06\\
090424592 & 22 & 3.212:3.705 & SBPL & $0.0566\pm0.0223$ & $-1.168\pm0.118$ & $-2.714\pm0.225$ & $64.68\pm14.40$ & $60.94\pm13.00$ & 534.76/477 & 36.494$\pm$14.0 & 2.8011E-06$\pm$1.0E-06\\
090424592 & 23 & 3.705:3.868 & COMP & $0.5904\pm0.1370$ & $-0.603\pm0.068$ & - & $167.50\pm9.22$ & - & 442.82/478 & 83.576$\pm$14.0 & 1.0554E-05$\pm$1.6E-06\\
090424592 & 24 & 3.868:4.032 & COMP & $0.6368\pm0.1740$ & $-0.733\pm0.070$ & - & $134.70\pm7.01$ & - & 477.0/478 & 92.351$\pm$19.0 & 9.5375E-06$\pm$1.8E-06\\
090424592 & 25 & 4.032:4.141 & COMP & $0.5341\pm0.0741$ & $-0.584\pm0.054$ & - & $299.80\pm19.00$ & - & 443.53/478 & 106.64$\pm$9.9 & 2.1256E-05$\pm$1.6E-06\\
090424592 & 26 & 4.141:4.218 & COMP & $0.6336\pm0.0935$ & $-0.429\pm0.057$ & - & $289.90\pm16.40$ & - & 480.36/478 & 110.76$\pm$11.0 & 2.3152E-05$\pm$2.0E-06\\
090424592 & 27 & 4.218:4.318 & COMP & $1.3210\pm0.2830$ & $-0.461\pm0.067$ & - & $162.00\pm7.40$ & - & 441.39/478 & 155.02$\pm$23.0 & 1.9941E-05$\pm$2.6E-06\\
090424592 & 28 & 4.318:4.430 & COMP & $0.6891\pm0.1710$ & $-0.610\pm0.068$ & - & $163.80\pm9.03$ & - & 456.67/478 & 96.890$\pm$17.0 & 1.1997E-05$\pm$2.0E-06\\
090424592 & 29 & 4.430:4.552 & COMP & $2.1640\pm0.6430$ & $-0.292\pm0.079$ & - & $118.70\pm4.32$ & - & 475.89/478 & 158.49$\pm$34.0 & 1.6586E-05$\pm$3.4E-06\\
090424592 & 30 & 4.552:4.678 & COMP & $0.7635\pm0.1720$ & $-0.662\pm0.066$ & - & $166.90\pm9.34$ & - & 530.52/478 & 115.54$\pm$18.0 & 1.4263E-05$\pm$2.0E-06\\
090424592 & 31 & 4.678:4.790 & COMP & $1.6110\pm0.4930$ & $-0.560\pm0.077$ & - & $116.00\pm4.85$ & - & 491.44/478 & 166.74$\pm$37.0 & 1.6145E-05$\pm$3.5E-06\\
090424592 & 32 & 4.790:4.928 & COMP & $0.6978\pm0.1540$ & $-0.608\pm0.067$ & - & $177.40\pm10.30$ & - & 479.07/478 & 103.13$\pm$15.0 & 1.3583E-05$\pm$1.8E-06\\
090424592 & 33 & 4.928:5.294 & PL & $0.0173\pm0.0063$ & $-1.802\pm0.025$ & - & - & - & 806.86/479 & 13.308$\pm$4.9 & 1.3206E-06$\pm$4.8E-07\\
090424592 & 34 & 5.294:8.879 & PL & $0.0064\pm0.0024$ & $-1.943\pm0.028$ & - & - & - & 611.93/479 & 5.8975$\pm$2.2 & 4.7571E-07$\pm$1.8E-07\\
090424592 & 35 & 8.879:19.456 & none & - & - & - & - & - & - & - & -\\
090528516 & 1 & -6.144:8.064 & PL & $0.0011\pm0.0004$ & $-1.427\pm0.023$ & - & - & - & 850.97/479 & 0.56880$\pm$0.23 & 1.0266E-07$\pm$4.0E-08\\
090528516 & 2 & 8.064:10.077 & COMP & $0.0447\pm0.0094$ & $-0.887\pm0.061$ & - & $282.10\pm29.00$ & - & 492.04/478 & 11.161$\pm$1.8 & 1.8109E-06$\pm$2.6E-07\\
090528516 & 3 & 10.077:12.531 & COMP & $0.0495\pm0.0112$ & $-0.843\pm0.063$ & - & $235.30\pm20.80$ & - & 534.36/478 & 10.967$\pm$1.9 & 1.6140E-06$\pm$2.5E-07\\
090528516 & 4 & 12.531:16.200 & COMP & $0.0244\pm0.0075$ & $-1.049\pm0.063$ & - & $221.20\pm24.30$ & - & 544.18/478 & 6.6171$\pm$1.7 & 8.4484E-07$\pm$2.1E-07\\
090528516 & 5 & 16.200:20.575 & COMP & $0.0347\pm0.0093$ & $-1.193\pm0.063$ & - & $201.80\pm25.50$ & - & 622.36/478 & 10.849$\pm$2.2 & 1.2246E-06$\pm$2.2E-07\\
090528516 & 6 & 20.575:24.849 & COMP & $0.0401\pm0.0111$ & $-1.114\pm0.065$ & - & $184.50\pm19.70$ & - & 531.31/478 & 11.033$\pm$2.4 & 1.2270E-06$\pm$2.4E-07\\
090528516 & 7 & 24.849:29.068 & COMP & $0.0408\pm0.0099$ & $-1.107\pm0.062$ & - & $212.40\pm24.30$ & - & 525.94/478 & 11.650$\pm$2.1 & 1.4112E-06$\pm$2.2E-07\\
090528516 & 8 & 29.068:31.354 & COMP & $0.0749\pm0.0196$ & $-0.917\pm0.070$ & - & $181.20\pm15.60$ & - & 567.18/478 & 16.040$\pm$3.0 & 1.9135E-06$\pm$3.3E-07\\
090528516 & 9 & 31.354:36.595 & COMP & $0.0273\pm0.0100$ & $-1.139\pm0.070$ & - & $159.40\pm16.60$ & - & 618.16/478 & 7.3891$\pm$2.3 & 7.4747E-07$\pm$2.2E-07\\
090528516 & 10 & 36.595:45.567 & PL & $0.0027\pm0.0010$ & $-1.650\pm0.023$ & - & - & - & 744.97/479 & 1.7800$\pm$0.67 & 2.2411E-07$\pm$8.3E-08\\
090528516 & 11 & 45.567:48.783 & COMP & $0.0450\pm0.0164$ & $-0.759\pm0.080$ & - & $164.10\pm12.30$ & - & 470.19/478 & 7.5649$\pm$2.3 & 8.9311E-07$\pm$2.6E-07\\
090528516 & 12 & 48.783:85.181 & none & - & - & - & - & - & - & - & -\\
090528516 & 13 & 85.181:116.736 & none & - & - & - & - & - & - & - & -\\
090530760 & 1 & -1.024:3.854 & COMP & $0.0459\pm0.0090$ & $-0.295\pm0.090$ & - & $237.60\pm15.00$ & - & 577.64/481 & 6.2276$\pm$0.75 & 1.1641E-06$\pm$1.2E-07\\
090530760 & 2 & 3.854:5.428 & COMP & $0.2336\pm0.0647$ & $-0.078\pm0.104$ & - & $157.20\pm7.38$ & - & 545.61/481 & 17.539$\pm$3.1 & 2.4436E-06$\pm$3.9E-07\\
090530760 & 3 & 5.428:7.053 & COMP & $0.2297\pm0.0820$ & $-0.040\pm0.109$ & - & $136.80\pm5.92$ & - & 580.03/481 & 14.211$\pm$3.7 & 1.7700E-06$\pm$4.4E-07\\
090530760 & 4 & 7.053:8.522 & COMP & $0.4739\pm0.1770$ & $0.040\pm0.114$ & - & $122.90\pm4.94$ & - & 497.71/481 & 23.553$\pm$6.0 & 2.7182E-06$\pm$6.7E-07\\
090530760 & 5 & 8.522:9.851 & PL & $0.0049\pm0.0014$ & $-1.478\pm0.025$ & - & - & - & 849.71/482 & 2.7188$\pm$0.82 & 4.5013E-07$\pm$1.3E-07\\
090530760 & 6 & 9.851:11.263 & PL & $0.0042\pm0.0016$ & $-1.523\pm0.024$ & - & - & - & 795.83/482 & 2.4368$\pm$0.92 & 3.7555E-07$\pm$1.4E-07\\
090530760 & 7 & 11.263:12.882 & PL & $0.0050\pm0.0017$ & $-1.575\pm0.024$ & - & - & - & 883.27/482 & 3.0175$\pm$1.0 & 4.2733E-07$\pm$1.4E-07\\
090530760 & 8 & 12.882:14.518 & none & - & - & - & - & - & - & - & -\\
090530760 & 9 & 14.518:16.206 & PL & $0.0056\pm0.0018$ & $-1.606\pm0.027$ & - & - & - & 854.02/482 & 3.4698$\pm$1.1 & 4.6730E-07$\pm$1.5E-07\\
090530760 & 10 & 16.206:18.105 & none & - & - & - & - & - & - & - & -\\
090530760 & 11 & 18.105:20.264 & none & - & - & - & - & - & - & - & -\\
090530760 & 12 & 20.264:22.458 & SBPL & $0.0386\pm0.0153$ & $-0.591\pm0.190$ & $-2.997\pm0.283$ & $65.39\pm12.80$ & $57.86\pm10.50$ & 558.14/480 & 19.693$\pm$7.6 & 1.6448E-06$\pm$5.8E-07\\
090530760 & 13 & 22.458:25.182 & none & - & - & - & - & - & - & - & -\\
090530760 & 14 & 25.182:27.806 & none & - & - & - & - & - & - & - & -\\
090530760 & 15 & 27.806:31.254 & none & - & - & - & - & - & - & - & -\\
090530760 & 16 & 31.254:34.506 & none & - & - & - & - & - & - & - & -\\
090530760 & 17 & 34.506:38.230 & none & - & - & - & - & - & - & - & -\\
090530760 & 18 & 38.230:41.795 & none & - & - & - & - & - & - & - & -\\
090530760 & 19 & 41.795:46.001 & none & - & - & - & - & - & - & - & -\\
090530760 & 20 & 46.001:50.922 & none & - & - & - & - & - & - & - & -\\
090530760 & 21 & 50.922:55.337 & none & - & - & - & - & - & - & - & -\\
090530760 & 22 & 55.337:60.110 & none & - & - & - & - & - & - & - & -\\
090530760 & 23 & 60.110:64.928 & none & - & - & - & - & - & - & - & -\\
090530760 & 24 & 64.928:68.479 & none & - & - & - & - & - & - & - & -\\
090530760 & 25 & 68.479:71.551 & none & - & - & - & - & - & - & - & -\\
090530760 & 26 & 71.551:74.654 & none & - & - & - & - & - & - & - & -\\
090530760 & 27 & 74.654:77.868 & none & - & - & - & - & - & - & - & -\\
090530760 & 28 & 77.868:80.995 & none & - & - & - & - & - & - & - & -\\
090530760 & 29 & 80.995:84.364 & none & - & - & - & - & - & - & - & -\\
090530760 & 30 & 84.364:88.312 & none & - & - & - & - & - & - & - & -\\
090530760 & 31 & 88.312:92.914 & none & - & - & - & - & - & - & - & -\\
090530760 & 32 & 92.914:98.808 & none & - & - & - & - & - & - & - & -\\
090530760 & 33 & 98.808:105.360 & none & - & - & - & - & - & - & - & -\\
090530760 & 34 & 105.360:112.867 & none & - & - & - & - & - & - & - & -\\
090530760 & 35 & 112.867:121.936 & none & - & - & - & - & - & - & - & -\\
090530760 & 36 & 121.936:132.402 & none & - & - & - & - & - & - & - & -\\
090530760 & 37 & 132.402:150.320 & none & - & - & - & - & - & - & - & -\\
090530760 & 38 & 150.320:202.752 & none & - & - & - & - & - & - & - & -\\
090618353 & 1 & -1.024:64.342 & BAND & $0.0539\pm0.0039$ & $-0.805\pm0.033$ & $-2.186\pm0.042$ & $168.10\pm6.88$ & $101.05\pm4.52$ & 1488.7/237 & 10.005$\pm$0.41 & 1.4415E-06$\pm$4.9E-08\\
090618353 & 2 & 64.342:64.555 & COMP & $0.2433\pm0.0358$ & $-1.068\pm0.060$ & - & $421.40\pm56.60$ & - & 260.66/238 & 80.944$\pm$9.1 & 1.4487E-05$\pm$1.1E-06\\
090618353 & 3 & 64.555:64.777 & SBPL & $0.1731\pm0.0254$ & $-1.033\pm0.091$ & $-2.049\pm0.101$ & $342.94\pm141.21$ & $150.10\pm38.30$ & 235.45/237 & 65.364$\pm$8.1 & 1.1758E-05$\pm$1.1E-06\\
090618353 & 4 & 64.777:65.008 & COMP & $0.2065\pm0.0315$ & $-0.991\pm0.063$ & - & $416.10\pm53.50$ & - & 250.05/238 & 64.310$\pm$7.3 & 1.2174E-05$\pm$9.9E-07\\
090618353 & 5 & 65.008:65.239 & COMP & $0.2554\pm0.0417$ & $-1.017\pm0.065$ & - & $340.10\pm40.30$ & - & 222.16/238 & 76.599$\pm$9.2 & 1.2808E-05$\pm$1.1E-06\\
090618353 & 6 & 65.239:65.445 & COMP & $0.1542\pm0.0248$ & $-1.129\pm0.060$ & - & $506.60\pm90.60$ & - & 272.15/238 & 56.134$\pm$7.1 & 1.0301E-05$\pm$9.7E-07\\
090618353 & 7 & 65.445:65.662 & COMP & $0.2580\pm0.0464$ & $-1.007\pm0.068$ & - & $336.00\pm42.40$ & - & 226.33/238 & 76.416$\pm$9.9 & 1.2776E-05$\pm$1.2E-06\\
090618353 & 8 & 65.662:65.893 & COMP & $0.2545\pm0.0494$ & $-1.028\pm0.069$ & - & $302.60\pm39.00$ & - & 233.14/238 & 74.410$\pm$10.0 & 1.1577E-05$\pm$1.1E-06\\
090618353 & 9 & 65.893:66.120 & COMP & $0.2907\pm0.0526$ & $-0.938\pm0.071$ & - & $291.60\pm31.60$ & - & 221.95/238 & 77.051$\pm$9.6 & 1.2402E-05$\pm$1.1E-06\\
090618353 & 10 & 66.120:66.367 & BAND & $0.2080\pm0.0460$ & $-1.071\pm0.085$ & $-2.387\pm0.165$ & $339.90\pm73.70$ & $241.16\pm55.58$ & 256.05/237 & 65.770$\pm$8.7 & 1.0824E-05$\pm$1.0E-06\\
090618353 & 11 & 66.367:66.598 & COMP & $0.1874\pm0.0366$ & $-1.150\pm0.067$ & - & $343.20\pm55.90$ & - & 223.19/238 & 63.905$\pm$9.1 & 9.7425E-06$\pm$1.0E-06\\
090618353 & 12 & 66.598:66.835 & COMP & $0.2776\pm0.0523$ & $-0.984\pm0.071$ & - & $278.90\pm31.40$ & - & 253.67/238 & 75.697$\pm$10.0 & 1.1540E-05$\pm$1.1E-06\\
090618353 & 13 & 66.835:67.070 & COMP & $0.2235\pm0.0414$ & $-1.110\pm0.066$ & - & $321.10\pm44.70$ & - & 231.19/238 & 72.039$\pm$9.7 & 1.0944E-05$\pm$1.1E-06\\
090618353 & 14 & 67.070:67.309 & COMP & $0.3199\pm0.0703$ & $-0.981\pm0.075$ & - & $238.00\pm26.70$ & - & 256.16/238 & 82.159$\pm$12.0 & 1.1383E-05$\pm$1.3E-06\\
090618353 & 15 & 67.309:67.562 & BAND & $0.4071\pm0.1250$ & $-0.888\pm0.131$ & $-2.331\pm0.127$ & $180.80\pm31.10$ & $120.97\pm21.24$ & 229.18/237 & 85.545$\pm$13.0 & 1.1813E-05$\pm$1.4E-06\\
090618353 & 16 & 67.562:67.807 & COMP & $0.1938\pm0.0409$ & $-1.103\pm0.070$ & - & $308.30\pm46.20$ & - & 256.39/238 & 61.350$\pm$9.3 & 9.1741E-06$\pm$1.0E-06\\
090618353 & 17 & 67.807:68.041 & COMP & $0.1487\pm0.0322$ & $-1.149\pm0.069$ & - & $342.00\pm58.90$ & - & 287.45/238 & 50.634$\pm$8.1 & 7.7107E-06$\pm$9.5E-07\\
090618353 & 18 & 68.041:68.262 & COMP & $0.2450\pm0.0552$ & $-1.120\pm0.072$ & - & $265.30\pm37.80$ & - & 236.41/238 & 75.798$\pm$12.0 & 1.0344E-05$\pm$1.2E-06\\
090618353 & 19 & 68.262:68.495 & COMP & $0.2102\pm0.0452$ & $-1.188\pm0.070$ & - & $283.10\pm43.50$ & - & 258.64/238 & 71.257$\pm$11.0 & 9.6353E-06$\pm$1.1E-06\\
090618353 & 20 & 68.495:68.740 & COMP & $0.2670\pm0.0576$ & $-1.140\pm0.073$ & - & $244.90\pm32.20$ & - & 279.82/238 & 82.565$\pm$12.0 & 1.0666E-05$\pm$1.2E-06\\
090618353 & 21 & 68.740:68.968 & BAND & $0.2602\pm0.0799$ & $-0.951\pm0.131$ & $-2.146\pm0.140$ & $196.40\pm43.30$ & $114.88\pm25.71$ & 268.93/237 & 61.403$\pm$9.6 & 8.9081E-06$\pm$1.1E-06\\
090618353 & 22 & 68.968:69.191 & BAND & $0.6670\pm0.2090$ & $-0.744\pm0.139$ & $-2.462\pm0.183$ & $157.70\pm21.90$ & $110.88\pm17.45$ & 256.63/237 & 109.86$\pm$17.0 & 1.4669E-05$\pm$1.8E-06\\
090618353 & 23 & 69.191:69.411 & COMP & $0.2255\pm0.0429$ & $-1.173\pm0.066$ & - & $316.20\pm47.40$ & - & 256.46/238 & 77.209$\pm$11.0 & 1.1131E-05$\pm$1.1E-06\\
090618353 & 24 & 69.411:69.649 & COMP & $0.1536\pm0.0311$ & $-1.155\pm0.067$ & - & $351.30\pm59.00$ & - & 253.25/238 & 52.934$\pm$8.0 & 8.1283E-06$\pm$9.4E-07\\
090618353 & 25 & 69.649:69.879 & COMP & $0.2648\pm0.0675$ & $-0.996\pm0.084$ & - & $214.70\pm24.90$ & - & 228.48/238 & 66.535$\pm$11.0 & 8.5768E-06$\pm$1.2E-06\\
090618353 & 26 & 69.879:70.116 & COMP & $0.2626\pm0.0598$ & $-1.131\pm0.075$ & - & $233.80\pm30.30$ & - & 232.81/238 & 79.260$\pm$13.0 & 1.0033E-05$\pm$1.2E-06\\
090618353 & 27 & 70.116:70.389 & COMP & $0.4628\pm0.1290$ & $-0.966\pm0.088$ & - & $172.90\pm17.30$ & - & 262.04/238 & 102.83$\pm$18.0 & 1.1695E-05$\pm$1.7E-06\\
090618353 & 28 & 70.389:70.636 & COMP & $0.2575\pm0.0659$ & $-1.071\pm0.082$ & - & $213.00\pm26.50$ & - & 265.52/238 & 70.368$\pm$12.0 & 8.7084E-06$\pm$1.2E-06\\
090618353 & 29 & 70.636:70.909 & COMP & $0.2438\pm0.0580$ & $-1.084\pm0.076$ & - & $230.10\pm29.20$ & - & 231.1/238 & 69.417$\pm$11.0 & 8.9292E-06$\pm$1.1E-06\\
090618353 & 30 & 70.909:71.160 & COMP & $0.3129\pm0.0992$ & $-0.952\pm0.093$ & - & $174.10\pm19.00$ & - & 247.62/238 & 68.530$\pm$14.0 & 7.8724E-06$\pm$1.4E-06\\
090618353 & 31 & 71.160:71.430 & COMP & $0.2645\pm0.0734$ & $-1.047\pm0.086$ & - & $188.70\pm21.70$ & - & 269.36/238 & 67.268$\pm$13.0 & 7.8251E-06$\pm$1.2E-06\\
090618353 & 32 & 71.430:71.706 & COMP & $0.3940\pm0.1210$ & $-1.043\pm0.090$ & - & $160.10\pm17.30$ & - & 260.37/238 & 93.735$\pm$19.0 & 9.8682E-06$\pm$1.6E-06\\
090618353 & 33 & 71.706:71.977 & COMP & $0.3201\pm0.1030$ & $-1.110\pm0.091$ & - & $165.30\pm20.30$ & - & 286.42/238 & 84.164$\pm$18.0 & 8.8132E-06$\pm$1.5E-06\\
090618353 & 34 & 71.977:72.290 & COMP & $0.3209\pm0.1020$ & $-0.991\pm0.094$ & - & $164.70\pm18.00$ & - & 266.57/238 & 72.160$\pm$15.0 & 7.8790E-06$\pm$1.3E-06\\
090618353 & 35 & 72.290:72.655 & COMP & $0.1558\pm0.0496$ & $-1.163\pm0.089$ & - & $182.50\pm25.30$ & - & 260.32/238 & 45.389$\pm$10.0 & 4.9256E-06$\pm$9.3E-07\\
090618353 & 36 & 72.655:73.097 & COMP & $0.2439\pm0.0869$ & $-1.048\pm0.098$ & - & $147.20\pm16.50$ & - & 287.95/238 & 56.472$\pm$13.0 & 5.6373E-06$\pm$1.1E-06\\
090618353 & 37 & 73.097:73.618 & SBPL & $0.0596\pm0.0136$ & $-1.088\pm0.204$ & $-2.112\pm0.064$ & $114.08\pm39.18$ & $53.85\pm14.50$ & 274.69/237 & 31.367$\pm$7.0 & 3.4441E-06$\pm$6.8E-07\\
090618353 & 38 & 73.618:74.257 & PL & $0.0120\pm0.0042$ & $-1.720\pm0.036$ & - & - & - & 324.03/239 & 8.3443$\pm$3.0 & 9.4231E-07$\pm$3.3E-07\\
090618353 & 39 & 74.257:75.257 & PL & $0.0162\pm0.0034$ & $-1.769\pm0.034$ & - & - & - & 348.54/239 & 11.901$\pm$2.8 & 1.2469E-06$\pm$2.6E-07\\
090618353 & 40 & 75.257:76.463 & PL & $0.0088\pm0.0030$ & $-1.724\pm0.034$ & - & - & - & 334.58/239 & 6.1955$\pm$2.2 & 6.9548E-07$\pm$2.3E-07\\
090618353 & 41 & 76.463:77.317 & SBPL & $0.0402\pm0.0141$ & $-1.223\pm0.175$ & $-2.379\pm0.223$ & $81.42\pm32.64$ & $61.70\pm21.10$ & 260.8/237 & 23.540$\pm$7.8 & 2.1247E-06$\pm$6.3E-07\\
090618353 & 42 & 77.317:77.945 & SBPL & $0.0544\pm0.0118$ & $-1.236\pm0.187$ & $-2.072\pm0.061$ & $121.47\pm51.98$ & $53.71\pm16.90$ & 254.06/237 & 31.032$\pm$6.6 & 3.2797E-06$\pm$6.1E-07\\
090618353 & 43 & 77.945:78.482 & SBPL & $0.0707\pm0.0219$ & $-1.091\pm0.150$ & $-2.486\pm0.261$ & $100.30\pm33.76$ & $79.03\pm23.20$ & 262.33/237 & 33.139$\pm$9.5 & 3.3892E-06$\pm$8.4E-07\\
090618353 & 44 & 78.482:79.115 & SBPL & $0.1053\pm0.0355$ & $-1.294\pm0.113$ & $-2.920\pm0.443$ & $93.49\pm30.57$ & $101.40\pm30.70$ & 297.14/237 & 54.690$\pm$17.0 & 4.6635E-06$\pm$1.2E-06\\
090618353 & 45 & 79.115:79.706 & SBPL & $0.0560\pm0.0122$ & $-0.981\pm0.349$ & $-2.044\pm0.061$ & $90.98\pm41.55$ & $34.68\pm11.50$ & 271.49/237 & 34.133$\pm$7.4 & 3.4944E-06$\pm$6.6E-07\\
090618353 & 46 & 79.706:80.155 & PL & $0.0191\pm0.0044$ & $-1.614\pm0.035$ & - & - & - & 339.81/239 & 11.928$\pm$2.9 & 1.5945E-06$\pm$3.6E-07\\
090618353 & 47 & 80.155:80.538 & SBPL & $0.0755\pm0.0174$ & $-0.779\pm0.259$ & $-2.118\pm0.070$ & $107.57\pm35.03$ & $46.65\pm10.90$ & 268.21/237 & 36.585$\pm$8.2 & 4.2529E-06$\pm$8.4E-07\\
090618353 & 48 & 80.538:80.874 & COMP & $0.2180\pm0.0693$ & $-1.149\pm0.089$ & - & $169.60\pm21.90$ & - & 254.86/238 & 60.928$\pm$13.0 & 6.3788E-06$\pm$1.2E-06\\
090618353 & 49 & 80.874:81.227 & SBPL & $0.0681\pm0.0171$ & $-0.973\pm0.252$ & $-2.096\pm0.070$ & $102.95\pm41.48$ & $44.56\pm12.10$ & 273.86/237 & 37.049$\pm$9.1 & 4.0001E-06$\pm$8.7E-07\\
090618353 & 50 & 81.227:81.627 & COMP & $0.2328\pm0.0815$ & $-1.117\pm0.094$ & - & $146.30\pm16.70$ & - & 239.98/238 & 59.185$\pm$14.0 & 5.7550E-06$\pm$1.2E-06\\
090618353 & 51 & 81.627:82.008 & COMP & $0.1212\pm0.0420$ & $-1.285\pm0.087$ & - & $171.50\pm27.10$ & - & 234.73/238 & 40.813$\pm$10.0 & 4.0728E-06$\pm$9.0E-07\\
090618353 & 52 & 82.008:82.381 & COMP & $0.1806\pm0.0581$ & $-1.148\pm0.090$ & - & $169.10\pm22.00$ & - & 271.54/238 & 50.368$\pm$11.0 & 5.2667E-06$\pm$9.9E-07\\
090618353 & 53 & 82.381:82.788 & BAND & $0.1692\pm0.0662$ & $-0.871\pm0.171$ & $-2.100\pm0.068$ & $126.70\pm24.30$ & $73.16\pm13.23$ & 275.82/237 & 29.921$\pm$6.4 & 3.7820E-06$\pm$7.2E-07\\
090618353 & 54 & 82.788:83.219 & SBPL & $0.0659\pm0.0150$ & $-0.824\pm0.285$ & $-2.072\pm0.072$ & $109.46\pm44.62$ & $43.57\pm11.60$ & 270.59/237 & 33.433$\pm$7.4 & 3.8549E-06$\pm$7.5E-07\\
090618353 & 55 & 83.219:83.655 & COMP & $0.2152\pm0.0854$ & $-1.022\pm0.105$ & - & $138.30\pm15.10$ & - & 291.02/238 & 46.851$\pm$13.0 & 4.5374E-06$\pm$1.1E-06\\
090618353 & 56 & 83.655:84.062 & COMP & $0.2023\pm0.0664$ & $-1.202\pm0.088$ & - & $162.60\pm21.90$ & - & 250.61/238 & 59.910$\pm$13.0 & 6.0044E-06$\pm$1.1E-06\\
090618353 & 57 & 84.062:84.365 & COMP & $0.2216\pm0.0605$ & $-1.124\pm0.083$ & - & $193.00\pm24.30$ & - & 275.03/238 & 62.554$\pm$12.0 & 7.1274E-06$\pm$1.1E-06\\
090618353 & 58 & 84.365:84.696 & COMP & $0.3167\pm0.0975$ & $-1.085\pm0.088$ & - & $162.10\pm18.50$ & - & 281.14/238 & 80.049$\pm$16.0 & 8.3598E-06$\pm$1.4E-06\\
090618353 & 59 & 84.696:84.995 & SBPL & $0.0960\pm0.0188$ & $-1.268\pm0.103$ & $-2.162\pm0.099$ & $192.89\pm69.13$ & $110.10\pm31.80$ & 228.66/237 & 44.414$\pm$8.4 & 5.5703E-06$\pm$8.9E-07\\
090618353 & 60 & 84.995:85.352 & SBPL & $0.0872\pm0.0177$ & $-1.237\pm0.141$ & $-2.162\pm0.061$ & $130.82\pm37.14$ & $76.26\pm20.40$ & 255.93/237 & 43.899$\pm$8.8 & 4.9122E-06$\pm$8.7E-07\\
090618353 & 61 & 85.352:85.746 & COMP & $0.2790\pm0.0958$ & $-0.960\pm0.099$ & - & $151.50\pm15.50$ & - & 263.56/238 & 58.067$\pm$13.0 & 6.0743E-06$\pm$1.2E-06\\
090618353 & 62 & 85.746:86.166 & COMP & $0.3232\pm0.1180$ & $-0.887\pm0.104$ & - & $140.70\pm13.30$ & - & 278.96/238 & 58.939$\pm$14.0 & 6.0098E-06$\pm$1.3E-06\\
090618353 & 63 & 86.166:86.604 & PL & $0.0143\pm0.0045$ & $-1.662\pm0.035$ & - & - & - & 291.12/239 & 9.3577$\pm$3.1 & 1.1592E-06$\pm$3.6E-07\\
090618353 & 64 & 86.604:87.021 & BAND & $0.1464\pm0.0557$ & $-1.104\pm0.166$ & $-2.030\pm0.087$ & $133.60\pm36.20$ & $72.56\pm18.58$ & 286.1/237 & 36.680$\pm$7.3 & 4.3931E-06$\pm$7.6E-07\\
090618353 & 65 & 87.021:87.386 & COMP & $0.2149\pm0.0709$ & $-1.102\pm0.093$ & - & $156.40\pm17.80$ & - & 260.12/238 & 54.808$\pm$12.0 & 5.5716E-06$\pm$1.1E-06\\
090618353 & 66 & 87.386:87.724 & SBPL & $0.0925\pm0.0183$ & $-1.140\pm0.133$ & $-2.171\pm0.067$ & $147.44\pm38.12$ & $83.84\pm20.20$ & 239.14/237 & 41.753$\pm$8.1 & 5.1152E-06$\pm$8.7E-07\\
090618353 & 67 & 87.724:88.107 & COMP & $0.1995\pm0.0631$ & $-1.132\pm0.088$ & - & $173.30\pm22.40$ & - & 247.36/238 & 54.924$\pm$12.0 & 5.8609E-06$\pm$1.0E-06\\
090618353 & 68 & 88.107:88.543 & SBPL & $0.0811\pm0.0159$ & $-0.965\pm0.218$ & $-2.097\pm0.074$ & $123.23\pm49.50$ & $53.45\pm13.90$ & 279.29/237 & 39.686$\pm$7.6 & 4.6379E-06$\pm$7.6E-07\\
090618353 & 69 & 88.543:89.004 & SBPL & $0.0509\pm0.0124$ & $-1.136\pm0.172$ & $-2.017\pm0.074$ & $159.65\pm65.20$ & $62.02\pm18.80$ & 264.34/237 & 25.145$\pm$5.9 & 3.0658E-06$\pm$6.4E-07\\
090618353 & 70 & 89.004:89.568 & SBPL & $0.0481\pm0.0108$ & $-1.206\pm0.228$ & $-1.955\pm0.073$ & $147.98\pm72.37$ & $46.86\pm18.70$ & 282.26/237 & 27.209$\pm$5.9 & 3.0889E-06$\pm$5.8E-07\\
090618353 & 71 & 89.568:90.248 & SBPL & $0.0422\pm0.0102$ & $-0.836\pm0.339$ & $-1.994\pm0.056$ & $123.05\pm51.59$ & $36.67\pm10.80$ & 288.8/237 & 22.867$\pm$5.5 & 2.6246E-06$\pm$5.5E-07\\
090618353 & 72 & 90.248:90.969 & SBPL & $0.1083\pm0.0388$ & $-1.236\pm0.086$ & $-3.815\pm0.977$ & $120.21\pm39.59$ & $157.90\pm44.90$ & 238.39/237 & 46.600$\pm$16.0 & 4.2276E-06$\pm$1.3E-06\\
090618353 & 73 & 90.969:91.702 & SBPL & $0.0375\pm0.0128$ & $-1.199\pm0.207$ & $-2.238\pm0.184$ & $82.07\pm39.46$ & $53.04\pm20.30$ & 257.94/237 & 22.405$\pm$7.3 & 2.1131E-06$\pm$6.1E-07\\
090618353 & 74 & 91.702:92.853 & PL & $0.0107\pm0.0032$ & $-1.730\pm0.033$ & - & - & - & 328.17/239 & 7.5736$\pm$2.3 & 8.4303E-07$\pm$2.5E-07\\
090618353 & 75 & 92.853:94.286 & PL & $0.0110\pm0.0018$ & $-1.700\pm0.031$ & - & - & - & 365.83/239 & 7.4871$\pm$1.4 & 8.7358E-07$\pm$1.3E-07\\
090618353 & 76 & 94.286:96.641 & SBPL & $0.0142\pm0.0045$ & $-0.909\pm0.340$ & $-2.065\pm0.097$ & $75.77\pm33.85$ & $32.66\pm10.90$ & 351.67/237 & 8.8167$\pm$2.8 & 8.8255E-07$\pm$2.6E-07\\
090618353 & 77 & 96.641:110.742 & PL & $0.0048\pm0.0009$ & $-1.831\pm0.016$ & - & - & - & 3354.6/239 & 3.8080$\pm$0.73 & 3.6343E-07$\pm$6.7E-08\\
090618353 & 78 & 110.742:112.177 & PL & $0.0098\pm0.0031$ & $-1.873\pm0.035$ & - & - & - & 497.01/239 & 8.1165$\pm$2.7 & 7.2763E-07$\pm$2.3E-07\\
090618353 & 79 & 112.177:113.541 & none & - & - & - & - & - & - & - & -\\
090618353 & 80 & 113.541:114.571 & PL & $0.0110\pm0.0040$ & $-1.903\pm0.037$ & - & - & - & 494.77/239 & 9.4780$\pm$3.6 & 8.1351E-07$\pm$3.0E-07\\
090618353 & 81 & 114.571:115.539 & PL & $0.0172\pm0.0051$ & $-1.999\pm0.040$ & - & - & - & 511.27/239 & 16.848$\pm$5.3 & 1.2665E-06$\pm$3.7E-07\\
090618353 & 82 & 115.539:116.865 & PL & $0.0157\pm0.0047$ & $-2.030\pm0.038$ & - & - & - & 457.26/239 & 16.021$\pm$5.1 & 1.1561E-06$\pm$3.5E-07\\
090618353 & 83 & 116.865:118.808 & PL & $0.0130\pm0.0030$ & $-1.985\pm0.035$ & - & - & - & 780.67/239 & 12.470$\pm$3.2 & 9.5527E-07$\pm$2.2E-07\\
090618353 & 84 & 118.808:174.080 & SBPL & $0.0016\pm0.0005$ & $-2.077\pm0.026$ & $-1.053\pm0.103$ & - & $360.90\pm94.90$ & 2727.2/237 & 1.8066$\pm$0.50 & 1.4411E-07$\pm$3.9E-08\\
090626189 & 1 & -4.352:1.792 & COMP & $0.0204\pm0.0043$ & $-0.674\pm0.088$ & - & $319.30\pm37.80$ & - & 365.6/357 & 4.5028$\pm$0.62 & 8.9608E-07$\pm$1.0E-07\\
090626189 & 2 & 1.792:2.816 & BAND & $0.2594\pm0.0427$ & $-0.328\pm0.082$ & $-2.408\pm0.119$ & $226.00\pm16.90$ & $144.22\pm12.23$ & 386.58/356 & 35.772$\pm$2.8 & 7.2406E-06$\pm$4.4E-07\\
090626189 & 3 & 2.816:3.840 & BAND & $0.5259\pm0.1000$ & $-0.253\pm0.099$ & $-2.378\pm0.114$ & $131.10\pm8.46$ & $83.44\pm6.03$ & 363.75/356 & 42.342$\pm$4.6 & 6.1955E-06$\pm$5.5E-07\\
090626189 & 4 & 3.840:4.864 & COMP & $0.2759\pm0.0755$ & $-0.743\pm0.071$ & - & $130.50\pm6.80$ & - & 396.19/357 & 39.790$\pm$7.7 & 4.0074E-06$\pm$7.2E-07\\
090626189 & 5 & 4.864:5.888 & SBPL & $0.0233\pm0.0081$ & $-0.701\pm0.267$ & $-2.214\pm0.128$ & $77.81\pm26.03$ & $40.69\pm10.20$ & 343.69/356 & 12.574$\pm$4.3 & 1.2928E-06$\pm$4.1E-07\\
090626189 & 6 & 5.888:8.960 & PL & $0.0078\pm0.0023$ & $-1.846\pm0.034$ & - & - & - & 493.53/358 & 6.3322$\pm$1.9 & 5.8778E-07$\pm$1.7E-07\\
090626189 & 7 & 8.960:16.128 & PL & $0.0084\pm0.0014$ & $-1.800\pm0.027$ & - & - & - & 359.75/358 & 6.4308$\pm$1.2 & 6.3899E-07$\pm$1.1E-07\\
090626189 & 8 & 16.128:17.152 & COMP & $0.0577\pm0.0164$ & $-1.294\pm0.072$ & - & $218.40\pm37.60$ & - & 371.71/357 & 20.942$\pm$4.3 & 2.3361E-06$\pm$4.1E-07\\
090626189 & 9 & 17.152:18.176 & none & - & - & - & - & - & - & - & -\\
090626189 & 10 & 18.176:19.200 & COMP & $0.1193\pm0.0286$ & $-1.045\pm0.069$ & - & $193.10\pm20.00$ & - & 388.7/357 & 30.619$\pm$4.9 & 3.6059E-06$\pm$4.7E-07\\
090626189 & 11 & 19.200:21.248 & COMP & $0.0357\pm0.0091$ & $-1.330\pm0.067$ & - & $276.50\pm60.30$ & - & 348.13/357 & 14.206$\pm$2.6 & 1.7224E-06$\pm$2.6E-07\\
090626189 & 12 & 21.248:22.272 & COMP & $0.1020\pm0.0107$ & $-0.927\pm0.039$ & - & $425.60\pm37.00$ & - & 330.48/357 & 30.521$\pm$2.2 & 6.1354E-06$\pm$3.5E-07\\
090626189 & 13 & 22.272:24.320 & COMP & $0.0303\pm0.0065$ & $-1.243\pm0.061$ & - & $393.50\pm88.70$ & - & 399.81/357 & 11.704$\pm$1.8 & 1.7512E-06$\pm$2.2E-07\\
090626189 & 14 & 24.320:26.368 & PL & $0.0052\pm0.0018$ & $-1.626\pm0.031$ & - & - & - & 411.08/358 & 3.3063$\pm$1.2 & 4.3145E-07$\pm$1.5E-07\\
090626189 & 15 & 26.368:33.537 & none & - & - & - & - & - & - & - & -\\
090626189 & 16 & 33.537:34.561 & COMP & $0.0799\pm0.0177$ & $-0.972\pm0.070$ & - & $254.90\pm30.10$ & - & 425.56/357 & 20.898$\pm$3.1 & 3.0297E-06$\pm$3.7E-07\\
090626189 & 17 & 34.561:35.585 & COMP & $0.1229\pm0.0144$ & $-0.871\pm0.042$ & - & $331.50\pm24.50$ & - & 397.3/357 & 32.255$\pm$2.6 & 5.8489E-06$\pm$3.7E-07\\
090626189 & 18 & 35.585:38.657 & PL & $0.0053\pm0.0019$ & $-1.731\pm0.034$ & - & - & - & 385.76/358 & 3.7535$\pm$1.4 & 4.1495E-07$\pm$1.4E-07\\
090626189 & 19 & 38.657:43.777 & PL & $0.0060\pm0.0016$ & $-1.791\pm0.026$ & - & - & - & 461.37/358 & 4.5546$\pm$1.3 & 4.5900E-07$\pm$1.2E-07\\
090626189 & 20 & 43.777:44.801 & COMP & $0.0269\pm0.0069$ & $-1.300\pm0.063$ & - & $458.90\pm137.00$ & - & 350.07/357 & 11.255$\pm$2.3 & 1.6913E-06$\pm$3.0E-07\\
090626189 & 21 & 44.801:45.825 & SBPL & $0.0215\pm0.0080$ & $-1.014\pm0.206$ & $-2.134\pm0.164$ & $94.32\pm43.30$ & $51.02\pm17.50$ & 400.94/356 & 11.318$\pm$4.0 & 1.2294E-06$\pm$4.0E-07\\
090626189 & 22 & 45.825:47.873 & none & - & - & - & - & - & - & - & -\\
090626189 & 23 & 47.873:55.041 & none & - & - & - & - & - & - & - & -\\
090626189 & 24 & 55.041:78.593 & none & - & - & - & - & - & - & - & -\\
090718762 & 1 & -1.024:10.913 & none & - & - & - & - & - & - & - & -\\
090718762 & 2 & 10.913:13.869 & COMP & $0.0346\pm0.0095$ & $-0.925\pm0.085$ & - & $236.80\pm31.50$ & - & 484.89/477 & 8.3798$\pm$1.6 & 1.1886E-06$\pm$1.9E-07\\
090718762 & 3 & 13.869:15.281 & COMP & $0.1775\pm0.0705$ & $-0.454\pm0.104$ & - & $130.20\pm7.90$ & - & 515.18/477 & 17.412$\pm$5.1 & 1.8885E-06$\pm$5.2E-07\\
090718762 & 4 & 15.281:16.454 & none & - & - & - & - & - & - & - & -\\
090718762 & 5 & 16.454:19.694 & none & - & - & - & - & - & - & - & -\\
090718762 & 6 & 19.694:20.897 & COMP & $0.0215\pm0.0079$ & $-1.419\pm0.068$ & - & $270.50\pm72.60$ & - & 511.9/477 & 9.4872$\pm$3.0 & 1.0735E-06$\pm$3.1E-07\\
090718762 & 7 & 20.897:21.439 & COMP & $0.1017\pm0.0231$ & $-0.962\pm0.067$ & - & $239.90\pm26.40$ & - & 504.39/477 & 25.748$\pm$4.2 & 3.6133E-06$\pm$5.1E-07\\
090718762 & 8 & 21.439:21.855 & COMP & $0.1810\pm0.0383$ & $-0.810\pm0.067$ & - & $225.30\pm19.70$ & - & 532.95/477 & 37.989$\pm$5.5 & 5.5079E-06$\pm$6.7E-07\\
090718762 & 9 & 21.855:22.265 & COMP & $0.2008\pm0.0425$ & $-0.670\pm0.069$ & - & $213.10\pm15.50$ & - & 477.07/477 & 35.435$\pm$5.1 & 5.2453E-06$\pm$6.6E-07\\
090718762 & 10 & 22.265:22.700 & COMP & $0.1194\pm0.0308$ & $-0.827\pm0.072$ & - & $212.30\pm19.60$ & - & 579.85/477 & 24.806$\pm$4.8 & 3.4237E-06$\pm$5.9E-07\\
090718762 & 11 & 22.700:23.400 & COMP & $0.1207\pm0.0359$ & $-0.794\pm0.082$ & - & $177.30\pm15.60$ & - & 554.15/477 & 22.064$\pm$4.7 & 2.7176E-06$\pm$5.2E-07\\
090718762 & 12 & 23.400:24.924 & PL & $0.0053\pm0.0019$ & $-1.554\pm0.028$ & - & - & - & 618.0/478 & 3.1711$\pm$1.1 & 4.6510E-07$\pm$1.6E-07\\
090718762 & 13 & 24.924:32.768 & none & - & - & - & - & - & - & - & -\\
090719063 & 1 & -1.024:1.071 & COMP & $0.0380\pm0.0049$ & $-0.051\pm0.095$ & - & $432.40\pm30.70$ & - & 395.65/357 & 7.8238$\pm$0.62 & 2.6507E-06$\pm$1.6E-07\\
090719063 & 2 & 1.071:1.662 & COMP & $0.2972\pm0.0623$ & $0.204\pm0.105$ & - & $221.40\pm11.00$ & - & 374.23/357 & 25.936$\pm$3.1 & 5.2921E-06$\pm$5.2E-07\\
090719063 & 3 & 1.662:2.168 & COMP & $0.3133\pm0.0825$ & $0.174\pm0.113$ & - & $190.20\pm9.69$ & - & 389.92/357 & 23.097$\pm$3.8 & 4.0624E-06$\pm$6.0E-07\\
090719063 & 4 & 2.168:2.701 & COMP & $0.3692\pm0.1020$ & $0.130\pm0.112$ & - & $176.10\pm8.70$ & - & 386.86/357 & 25.712$\pm$4.5 & 4.1692E-06$\pm$6.6E-07\\
090719063 & 5 & 2.701:3.213 & COMP & $0.2335\pm0.0508$ & $-0.248\pm0.088$ & - & $218.50\pm13.60$ & - & 391.67/357 & 28.374$\pm$3.8 & 5.0191E-06$\pm$5.7E-07\\
090719063 & 6 & 3.213:3.723 & COMP & $0.1402\pm0.0256$ & $-0.367\pm0.078$ & - & $286.70\pm20.90$ & - & 365.24/357 & 23.309$\pm$2.7 & 4.9613E-06$\pm$4.7E-07\\
090719063 & 7 & 3.723:4.165 & COMP & $0.1612\pm0.0244$ & $-0.398\pm0.071$ & - & $328.40\pm23.50$ & - & 402.49/357 & 30.181$\pm$2.9 & 7.0685E-06$\pm$5.3E-07\\
090719063 & 8 & 4.165:4.509 & COMP & $0.1203\pm0.0177$ & $-0.469\pm0.068$ & - & $422.30\pm36.90$ & - & 382.48/357 & 27.586$\pm$2.7 & 7.4990E-06$\pm$5.7E-07\\
090719063 & 9 & 4.509:4.775 & COMP & $0.1978\pm0.0284$ & $-0.386\pm0.068$ & - & $358.50\pm25.20$ & - & 370.98/357 & 39.171$\pm$3.7 & 9.8724E-06$\pm$7.3E-07\\
090719063 & 10 & 4.775:5.023 & COMP & $0.3522\pm0.0592$ & $-0.309\pm0.075$ & - & $267.60\pm16.60$ & - & 397.29/357 & 53.292$\pm$5.5 & 1.0965E-05$\pm$9.0E-07\\
090719063 & 11 & 5.023:5.265 & COMP & $0.3982\pm0.0740$ & $-0.176\pm0.083$ & - & $241.20\pm13.80$ & - & 363.9/357 & 50.014$\pm$5.7 & 9.8751E-06$\pm$9.2E-07\\
090719063 & 12 & 5.265:5.530 & COMP & $0.3384\pm0.0618$ & $-0.331\pm0.075$ & - & $251.90\pm15.90$ & - & 367.29/357 & 49.566$\pm$5.7 & 9.6098E-06$\pm$8.8E-07\\
090719063 & 13 & 5.530:5.799 & COMP & $0.2841\pm0.0564$ & $-0.334\pm0.080$ & - & $244.70\pm16.00$ & - & 334.62/357 & 40.729$\pm$5.2 & 7.6992E-06$\pm$8.2E-07\\
090719063 & 14 & 5.799:6.067 & COMP & $0.2018\pm0.0474$ & $-0.391\pm0.085$ & - & $235.90\pm17.60$ & - & 387.18/357 & 29.442$\pm$4.7 & 5.2820E-06$\pm$7.3E-07\\
090719063 & 15 & 6.067:6.343 & COMP & $0.3025\pm0.0628$ & $-0.451\pm0.079$ & - & $237.50\pm16.90$ & - & 367.93/357 & 46.649$\pm$6.1 & 8.2216E-06$\pm$8.8E-07\\
090719063 & 16 & 6.343:6.622 & COMP & $0.3771\pm0.0918$ & $-0.467\pm0.083$ & - & $199.40\pm13.80$ & - & 428.06/357 & 52.035$\pm$8.0 & 7.9023E-06$\pm$1.0E-06\\
090719063 & 17 & 6.622:6.916 & COMP & $0.2861\pm0.0766$ & $-0.355\pm0.090$ & - & $188.80\pm12.00$ & - & 376.49/357 & 33.875$\pm$6.2 & 5.1070E-06$\pm$8.5E-07\\
090719063 & 18 & 6.916:7.264 & COMP & $0.1467\pm0.0439$ & $-0.483\pm0.090$ & - & $201.50\pm15.60$ & - & 410.12/357 & 20.719$\pm$4.6 & 3.1559E-06$\pm$6.5E-07\\
090719063 & 19 & 7.264:7.732 & COMP & $0.3848\pm0.1270$ & $-0.370\pm0.100$ & - & $145.80\pm8.66$ & - & 374.18/357 & 37.360$\pm$8.3 & 4.5323E-06$\pm$9.3E-07\\
090719063 & 20 & 7.732:8.438 & SBPL & $0.0722\pm0.0288$ & $-0.918\pm0.093$ & $-3.566\pm0.744$ & $114.98\pm31.58$ & $127.60\pm30.10$ & 395.97/356 & 25.110$\pm$9.5 & 2.5901E-06$\pm$8.8E-07\\
090719063 & 21 & 8.438:9.249 & none & - & - & - & - & - & - & - & -\\
090719063 & 22 & 9.249:10.233 & none & - & - & - & - & - & - & - & -\\
090719063 & 23 & 10.233:11.416 & none & - & - & - & - & - & - & - & -\\
090719063 & 24 & 11.416:13.505 & none & - & - & - & - & - & - & - & -\\
090719063 & 25 & 13.505:29.696 & none & - & - & - & - & - & - & - & -\\
090804940 & 1 & -1.024:1.096 & none & - & - & - & - & - & - & - & -\\
090804940 & 2 & 1.096:1.476 & SBPL & $0.1394\pm0.0547$ & $-0.764\pm0.088$ & $-3.871\pm0.610$ & $101.94\pm19.40$ & $116.30\pm19.80$ & 543.32/478 & 46.013$\pm$17.0 & 4.5398E-06$\pm$1.6E-06\\
090804940 & 3 & 1.476:1.794 & COMP & $0.6706\pm0.2290$ & $-0.356\pm0.088$ & - & $125.40\pm5.60$ & - & 512.46/479 & 56.142$\pm$14.0 & 6.0501E-06$\pm$1.5E-06\\
090804940 & 4 & 1.794:2.106 & PL & $0.0145\pm0.0040$ & $-1.532\pm0.024$ & - & - & - & 913.44/480 & 8.4587$\pm$2.4 & 1.2856E-06$\pm$3.5E-07\\
090804940 & 5 & 2.106:2.493 & PL & $0.0153\pm0.0042$ & $-1.611\pm0.023$ & - & - & - & 787.93/480 & 9.5645$\pm$2.7 & 1.2792E-06$\pm$3.5E-07\\
090804940 & 6 & 2.493:2.965 & PL & $0.0117\pm0.0036$ & $-1.589\pm0.023$ & - & - & - & 751.95/480 & 7.1972$\pm$2.3 & 9.9707E-07$\pm$3.0E-07\\
090804940 & 7 & 2.965:3.488 & PL & $0.0104\pm0.0034$ & $-1.591\pm0.024$ & - & - & - & 760.61/480 & 6.3911$\pm$2.1 & 8.8227E-07$\pm$2.8E-07\\
090804940 & 8 & 3.488:4.070 & PL & $0.0112\pm0.0041$ & $-1.696\pm0.026$ & - & - & - & 836.02/480 & 7.6591$\pm$2.8 & 8.9418E-07$\pm$3.2E-07\\
090804940 & 9 & 4.070:4.651 & none & - & - & - & - & - & - & - & -\\
090804940 & 10 & 4.651:5.569 & none & - & - & - & - & - & - & - & -\\
090804940 & 11 & 5.569:7.879 & none & - & - & - & - & - & - & - & -\\
090804940 & 12 & 7.879:11.264 & none & - & - & - & - & - & - & - & -\\
090809978 & 1 & -2.048:2.205 & COMP & $0.0240\pm0.0043$ & $-0.477\pm0.086$ & - & $397.60\pm44.40$ & - & 561.74/479 & 5.3192$\pm$0.62 & 1.3793E-06$\pm$1.4E-07\\
090809978 & 2 & 2.205:2.786 & BAND & $0.2072\pm0.0442$ & $-0.242\pm0.112$ & $-2.138\pm0.128$ & $229.00\pm23.80$ & $127.58\pm13.81$ & 475.67/478 & 27.466$\pm$3.0 & 6.1689E-06$\pm$5.6E-07\\
090809978 & 3 & 2.786:3.267 & COMP & $0.1164\pm0.0204$ & $-0.626\pm0.065$ & - & $331.00\pm30.20$ & - & 490.58/479 & 25.327$\pm$3.1 & 5.3084E-06$\pm$5.5E-07\\
090809978 & 4 & 3.267:3.764 & BAND & $0.1970\pm0.0439$ & $-0.538\pm0.104$ & $-2.114\pm0.149$ & $205.90\pm26.00$ & $114.51\pm16.04$ & 517.48/478 & 31.119$\pm$4.1 & 5.7865E-06$\pm$6.5E-07\\
090809978 & 5 & 3.764:4.286 & COMP & $0.1810\pm0.0404$ & $-0.664\pm0.072$ & - & $221.30\pm17.50$ & - & 491.37/479 & 32.453$\pm$4.9 & 4.9559E-06$\pm$6.5E-07\\
090809978 & 6 & 4.286:4.884 & COMP & $0.2257\pm0.0659$ & $-0.609\pm0.083$ & - & $168.90\pm11.90$ & - & 513.34/479 & 32.350$\pm$6.6 & 4.1018E-06$\pm$7.7E-07\\
090809978 & 7 & 4.884:5.590 & COMP & $0.1003\pm0.0306$ & $-0.964\pm0.074$ & - & $189.90\pm20.00$ & - & 496.93/479 & 23.198$\pm$5.4 & 2.7984E-06$\pm$5.9E-07\\
090809978 & 8 & 5.590:6.552 & COMP & $0.1081\pm0.0408$ & $-0.769\pm0.085$ & - & $155.40\pm12.60$ & - & 515.28/479 & 17.851$\pm$5.3 & 2.0196E-06$\pm$5.7E-07\\
090809978 & 9 & 6.552:7.733 & SBPL & $0.0205\pm0.0077$ & $-0.944\pm0.161$ & $-2.113\pm0.140$ & $108.05\pm43.84$ & $54.67\pm14.50$ & 512.04/478 & 9.8556$\pm$3.6 & 1.1562E-06$\pm$4.0E-07\\
090809978 & 10 & 7.733:9.646 & none & - & - & - & - & - & - & - & -\\
090809978 & 11 & 9.646:27.648 & none & - & - & - & - & - & - & - & -\\
090820027 & 1 & 28.672:30.712 & COMP & $0.0742\pm0.0263$ & $-0.723\pm0.100$ & - & $174.10\pm17.60$ & - & 369.73/359 & 12.370$\pm$3.0 & 1.5426E-06$\pm$3.3E-07\\
090820027 & 2 & 30.712:31.028 & BAND & $0.6224\pm0.1790$ & $0.004\pm0.157$ & $-2.275\pm0.150$ & $147.50\pm13.60$ & $87.60\pm8.62$ & 397.84/358 & 42.721$\pm$6.5 & 7.5879E-06$\pm$9.5E-07\\
090820027 & 3 & 31.028:31.263 & BAND & $0.5011\pm0.1260$ & $-0.195\pm0.124$ & $-2.371\pm0.177$ & $179.10\pm16.50$ & $111.51\pm12.03$ & 402.66/358 & 50.554$\pm$7.3 & 9.3144E-06$\pm$1.1E-06\\
090820027 & 4 & 31.263:31.434 & COMP & $0.3474\pm0.0624$ & $-0.505\pm0.071$ & - & $263.10\pm18.40$ & - & 389.38/359 & 60.155$\pm$7.4 & 1.1251E-05$\pm$1.2E-06\\
090820027 & 5 & 31.434:31.575 & BAND & $0.8441\pm0.2000$ & $-0.200\pm0.113$ & $-2.533\pm0.188$ & $193.40\pm16.50$ & $128.94\pm13.43$ & 313.29/358 & 90.913$\pm$12.0 & 1.7025E-05$\pm$1.8E-06\\
090820027 & 6 & 31.575:31.700 & BAND & $0.9801\pm0.2370$ & $-0.132\pm0.113$ & $-2.704\pm0.216$ & $198.50\pm16.10$ & $139.91\pm14.49$ & 356.14/358 & 101.19$\pm$13.0 & 1.9234E-05$\pm$2.0E-06\\
090820027 & 7 & 31.700:31.833 & COMP & $0.6098\pm0.1170$ & $-0.340\pm0.074$ & - & $238.90\pm14.40$ & - & 354.1/359 & 86.246$\pm$11.0 & 1.5929E-05$\pm$1.7E-06\\
090820027 & 8 & 31.833:31.957 & COMP & $0.4103\pm0.0765$ & $-0.608\pm0.067$ & - & $281.70\pm22.50$ & - & 322.91/359 & 80.515$\pm$10.0 & 1.5129E-05$\pm$1.6E-06\\
090820027 & 9 & 31.957:32.078 & COMP & $0.4201\pm0.0735$ & $-0.600\pm0.065$ & - & $296.90\pm23.30$ & - & 366.08/359 & 84.427$\pm$10.0 & 1.6566E-05$\pm$1.6E-06\\
090820027 & 10 & 32.078:32.195 & COMP & $0.5319\pm0.0961$ & $-0.454\pm0.071$ & - & $268.00\pm18.30$ & - & 371.75/359 & 89.626$\pm$11.0 & 1.7391E-05$\pm$1.7E-06\\
090820027 & 11 & 32.195:32.310 & COMP & $0.5584\pm0.0995$ & $-0.541\pm0.066$ & - & $265.90\pm18.70$ & - & 365.75/359 & 100.25$\pm$12.0 & 1.8596E-05$\pm$1.8E-06\\
090820027 & 12 & 32.310:32.417 & SBPL & $0.4421\pm0.0616$ & $-0.254\pm0.118$ & $-2.502\pm0.162$ & $173.04\pm28.10$ & $111.70\pm14.30$ & 336.78/358 & 109.56$\pm$14.0 & 2.1262E-05$\pm$2.2E-06\\
090820027 & 13 & 32.417:32.513 & BAND & $0.9351\pm0.2180$ & $-0.233\pm0.109$ & $-2.532\pm0.191$ & $208.60\pm18.50$ & $138.86\pm15.15$ & 315.23/358 & 110.89$\pm$14.0 & 2.1627E-05$\pm$2.2E-06\\
090820027 & 14 & 32.513:32.614 & COMP & $0.5500\pm0.0958$ & $-0.512\pm0.066$ & - & $275.80\pm19.00$ & - & 340.94/359 & 98.817$\pm$12.0 & 1.9112E-05$\pm$1.9E-06\\
090820027 & 15 & 32.614:32.710 & COMP & $0.8534\pm0.1750$ & $-0.364\pm0.075$ & - & $231.90\pm14.60$ & - & 296.74/359 & 120.14$\pm$16.0 & 2.1452E-05$\pm$2.3E-06\\
090820027 & 16 & 32.710:32.806 & COMP & $0.6300\pm0.1090$ & $-0.523\pm0.067$ & - & $267.50\pm18.20$ & - & 390.12/359 & 111.92$\pm$13.0 & 2.1028E-05$\pm$2.0E-06\\
090820027 & 17 & 32.806:32.898 & COMP & $0.8355\pm0.1450$ & $-0.512\pm0.066$ & - & $262.60\pm17.10$ & - & 319.05/359 & 145.29$\pm$17.0 & 2.7043E-05$\pm$2.4E-06\\
090820027 & 18 & 32.898:32.982 & COMP & $0.5663\pm0.1040$ & $-0.545\pm0.067$ & - & $288.50\pm21.80$ & - & 379.56/359 & 107.29$\pm$13.0 & 2.1171E-05$\pm$2.1E-06\\
090820027 & 19 & 32.982:33.066 & BAND & $1.3290\pm0.3230$ & $-0.239\pm0.110$ & $-2.648\pm0.203$ & $189.80\pm16.00$ & $133.27\pm13.92$ & 310.34/358 & 145.13$\pm$19.0 & 2.5902E-05$\pm$2.8E-06\\
090820027 & 20 & 33.066:33.148 & COMP & $0.8781\pm0.1610$ & $-0.492\pm0.070$ & - & $243.70\pm15.80$ & - & 312.45/359 & 142.84$\pm$17.0 & 2.5267E-05$\pm$2.5E-06\\
090820027 & 21 & 33.148:33.231 & BAND & $0.9817\pm0.2330$ & $-0.410\pm0.106$ & $-2.428\pm0.171$ & $198.50\pm20.20$ & $129.23\pm14.80$ & 279.57/358 & 131.61$\pm$17.0 & 2.3531E-05$\pm$2.5E-06\\
090820027 & 22 & 33.231:33.315 & COMP & $0.7701\pm0.1440$ & $-0.502\pm0.068$ & - & $246.50\pm16.00$ & - & 359.45/359 & 127.35$\pm$16.0 & 2.2635E-05$\pm$2.4E-06\\
090820027 & 23 & 33.315:33.401 & BAND & $1.3960\pm0.3390$ & $-0.212\pm0.110$ & $-2.718\pm0.220$ & $185.40\pm14.70$ & $133.37\pm14.09$ & 361.08/358 & 145.16$\pm$19.0 & 2.5422E-05$\pm$2.8E-06\\
090820027 & 24 & 33.401:33.486 & SBPL & $0.5732\pm0.0870$ & $-0.501\pm0.089$ & $-2.835\pm0.227$ & $164.34\pm24.50$ & $133.50\pm17.40$ & 342.99/358 & 151.15$\pm$21.0 & 2.5684E-05$\pm$2.9E-06\\
090820027 & 25 & 33.486:33.570 & COMP & $0.7321\pm0.1460$ & $-0.509\pm0.072$ & - & $234.60\pm15.80$ & - & 354.98/359 & 117.80$\pm$16.0 & 2.0068E-05$\pm$2.3E-06\\
090820027 & 26 & 33.570:33.653 & COMP & $0.9713\pm0.2050$ & $-0.441\pm0.073$ & - & $220.20\pm14.00$ & - & 358.37/359 & 140.64$\pm$20.0 & 2.3377E-05$\pm$2.7E-06\\
090820027 & 27 & 33.653:33.735 & COMP & $0.8816\pm0.1920$ & $-0.425\pm0.076$ & - & $211.80\pm13.30$ & - & 355.62/359 & 122.21$\pm$18.0 & 1.9786E-05$\pm$2.5E-06\\
090820027 & 28 & 33.735:33.828 & COMP & $0.9190\pm0.2030$ & $-0.450\pm0.076$ & - & $205.00\pm12.60$ & - & 307.79/359 & 127.27$\pm$19.0 & 1.9883E-05$\pm$2.5E-06\\
090820027 & 29 & 33.828:33.917 & COMP & $0.5553\pm0.1140$ & $-0.517\pm0.072$ & - & $241.80\pm16.70$ & - & 353.47/359 & 91.851$\pm$13.0 & 1.5978E-05$\pm$2.0E-06\\
090820027 & 30 & 33.917:33.995 & COMP & $0.5730\pm0.1190$ & $-0.569\pm0.070$ & - & $253.10\pm19.40$ & - & 333.63/359 & 102.05$\pm$15.0 & 1.7991E-05$\pm$2.2E-06\\
090820027 & 31 & 33.995:34.075 & COMP & $0.7650\pm0.1340$ & $-0.699\pm0.063$ & - & $266.10\pm20.10$ & - & 349.44/359 & 157.03$\pm$19.0 & 2.7042E-05$\pm$2.6E-06\\
090820027 & 32 & 34.075:34.159 & COMP & $0.9332\pm0.1810$ & $-0.580\pm0.067$ & - & $234.10\pm16.20$ & - & 320.64/359 & 159.81$\pm$20.0 & 2.6388E-05$\pm$2.7E-06\\
090820027 & 33 & 34.159:34.245 & COMP & $0.6203\pm0.1040$ & $-0.560\pm0.065$ & - & $273.90\pm18.70$ & - & 330.74/359 & 115.14$\pm$13.0 & 2.1670E-05$\pm$2.1E-06\\
090820027 & 34 & 34.245:34.324 & COMP & $0.5581\pm0.0965$ & $-0.591\pm0.064$ & - & $304.10\pm23.30$ & - & 334.63/359 & 112.96$\pm$14.0 & 2.2668E-05$\pm$2.2E-06\\
090820027 & 35 & 34.324:34.402 & COMP & $0.5786\pm0.0964$ & $-0.640\pm0.062$ & - & $307.60\pm23.90$ & - & 345.02/359 & 122.24$\pm$14.0 & 2.4112E-05$\pm$2.3E-06\\
090820027 & 36 & 34.402:34.476 & COMP & $0.6723\pm0.1110$ & $-0.543\pm0.064$ & - & $307.20\pm22.50$ & - & 315.92/359 & 132.22$\pm$15.0 & 2.7394E-05$\pm$2.4E-06\\
090820027 & 37 & 34.476:34.552 & COMP & $0.5523\pm0.0901$ & $-0.560\pm0.063$ & - & $329.50\pm25.80$ & - & 333.52/359 & 114.68$\pm$13.0 & 2.4815E-05$\pm$2.2E-06\\
090820027 & 38 & 34.552:34.627 & COMP & $0.6807\pm0.1080$ & $-0.572\pm0.061$ & - & $315.20\pm22.90$ & - & 361.99/359 & 138.79$\pm$15.0 & 2.8887E-05$\pm$2.5E-06\\
090820027 & 39 & 34.627:34.700 & COMP & $0.6275\pm0.1100$ & $-0.592\pm0.064$ & - & $294.40\pm22.50$ & - & 314.37/359 & 124.68$\pm$15.0 & 2.4419E-05$\pm$2.4E-06\\
090820027 & 40 & 34.700:34.779 & COMP & $0.5646\pm0.0965$ & $-0.665\pm0.061$ & - & $303.10\pm24.10$ & - & 363.25/359 & 120.67$\pm$14.0 & 2.3234E-05$\pm$2.2E-06\\
090820027 & 41 & 34.779:34.855 & COMP & $0.6098\pm0.0982$ & $-0.678\pm0.059$ & - & $336.70\pm28.10$ & - & 328.78/359 & 138.89$\pm$15.0 & 2.8602E-05$\pm$2.5E-06\\
090820027 & 42 & 34.855:34.936 & COMP & $0.5606\pm0.0926$ & $-0.669\pm0.060$ & - & $315.70\pm25.50$ & - & 405.0/359 & 122.77$\pm$14.0 & 2.4282E-05$\pm$2.2E-06\\
090820027 & 43 & 34.936:35.016 & COMP & $0.8173\pm0.1490$ & $-0.486\pm0.068$ & - & $258.40\pm17.20$ & - & 408.95/359 & 137.71$\pm$17.0 & 2.5596E-05$\pm$2.5E-06\\
090820027 & 44 & 35.016:35.103 & COMP & $0.7636\pm0.1330$ & $-0.604\pm0.065$ & - & $260.80\pm18.30$ & - & 379.29/359 & 142.64$\pm$17.0 & 2.5332E-05$\pm$2.4E-06\\
090820027 & 45 & 35.103:35.184 & COMP & $1.0020\pm0.1900$ & $-0.486\pm0.070$ & - & $238.50\pm15.50$ & - & 298.17/359 & 159.83$\pm$20.0 & 2.7854E-05$\pm$2.8E-06\\
090820027 & 46 & 35.184:35.268 & COMP & $0.6161\pm0.1040$ & $-0.531\pm0.066$ & - & $288.10\pm20.50$ & - & 336.53/359 & 115.43$\pm$13.0 & 2.2901E-05$\pm$2.1E-06\\
090820027 & 47 & 35.268:35.353 & COMP & $0.8231\pm0.1590$ & $-0.468\pm0.070$ & - & $240.60\pm15.80$ & - & 352.3/359 & 130.02$\pm$17.0 & 2.2992E-05$\pm$2.4E-06\\
090820027 & 48 & 35.353:35.439 & COMP & $0.8558\pm0.1620$ & $-0.451\pm0.070$ & - & $237.60\pm15.00$ & - & 391.22/359 & 132.10$\pm$17.0 & 2.3278E-05$\pm$2.4E-06\\
090820027 & 49 & 35.439:35.530 & COMP & $0.7472\pm0.1570$ & $-0.445\pm0.073$ & - & $228.30\pm14.80$ & - & 294.65/359 & 111.51$\pm$16.0 & 1.9058E-05$\pm$2.3E-06\\
090820027 & 50 & 35.530:35.610 & COMP & $0.9623\pm0.1770$ & $-0.490\pm0.068$ & - & $249.00\pm16.50$ & - & 327.47/359 & 158.57$\pm$19.0 & 2.8564E-05$\pm$2.7E-06\\
090820027 & 51 & 35.610:35.692 & COMP & $0.9328\pm0.2020$ & $-0.506\pm0.073$ & - & $230.10\pm16.20$ & - & 320.08/359 & 147.72$\pm$21.0 & 2.4806E-05$\pm$2.8E-06\\
090820027 & 52 & 35.692:35.782 & COMP & $0.5546\pm0.1050$ & $-0.612\pm0.067$ & - & $258.50\pm19.10$ & - & 320.01/359 & 103.79$\pm$14.0 & 1.8244E-05$\pm$2.0E-06\\
090820027 & 53 & 35.782:35.875 & COMP & $0.9073\pm0.1910$ & $-0.483\pm0.073$ & - & $213.70\pm13.60$ & - & 348.89/359 & 133.66$\pm$19.0 & 2.1340E-05$\pm$2.5E-06\\
090820027 & 54 & 35.875:35.964 & COMP & $0.6696\pm0.1450$ & $-0.577\pm0.072$ & - & $233.00\pm17.60$ & - & 311.28/359 & 114.02$\pm$17.0 & 1.8784E-05$\pm$2.3E-06\\
090820027 & 55 & 35.964:36.055 & COMP & $0.9667\pm0.2060$ & $-0.435\pm0.075$ & - & $207.30\pm12.70$ & - & 400.11/359 & 133.05$\pm$19.0 & 2.1090E-05$\pm$2.5E-06\\
090820027 & 56 & 36.055:36.157 & COMP & $0.6634\pm0.1390$ & $-0.639\pm0.070$ & - & $219.20\pm15.50$ & - & 350.54/359 & 115.43$\pm$17.0 & 1.7678E-05$\pm$2.1E-06\\
090820027 & 57 & 36.157:36.270 & COMP & $0.4280\pm0.0880$ & $-0.742\pm0.066$ & - & $255.40\pm22.00$ & - & 331.14/359 & 89.414$\pm$13.0 & 1.4630E-05$\pm$1.7E-06\\
090820027 & 58 & 36.270:36.385 & COMP & $0.5616\pm0.1030$ & $-0.695\pm0.065$ & - & $254.90\pm19.40$ & - & 362.41/359 & 112.17$\pm$14.0 & 1.8761E-05$\pm$1.9E-06\\
090820027 & 59 & 36.385:36.510 & COMP & $0.4610\pm0.0954$ & $-0.714\pm0.068$ & - & $236.90\pm19.10$ & - & 398.75/359 & 90.178$\pm$13.0 & 1.4164E-05$\pm$1.7E-06\\
090820027 & 60 & 36.510:36.641 & COMP & $0.3739\pm0.0683$ & $-0.811\pm0.063$ & - & $289.40\pm26.90$ & - & 375.98/359 & 88.189$\pm$11.0 & 1.5180E-05$\pm$1.6E-06\\
090820027 & 61 & 36.641:36.770 & COMP & $0.3646\pm0.0661$ & $-0.826\pm0.062$ & - & $292.30\pm27.60$ & - & 340.62/359 & 87.491$\pm$11.0 & 1.5035E-05$\pm$1.5E-06\\
090820027 & 62 & 36.770:36.896 & COMP & $0.4804\pm0.1030$ & $-0.727\pm0.070$ & - & $235.50\pm19.70$ & - & 362.09/359 & 94.915$\pm$14.0 & 1.4753E-05$\pm$1.8E-06\\
090820027 & 63 & 36.896:37.029 & COMP & $0.5134\pm0.1100$ & $-0.754\pm0.070$ & - & $226.10\pm19.00$ & - & 358.49/359 & 101.94$\pm$15.0 & 1.5200E-05$\pm$1.8E-06\\
090820027 & 64 & 37.029:37.169 & COMP & $0.4108\pm0.0877$ & $-0.800\pm0.066$ & - & $245.70\pm22.60$ & - & 378.12/359 & 89.015$\pm$13.0 & 1.3774E-05$\pm$1.6E-06\\
090820027 & 65 & 37.169:37.324 & COMP & $0.4532\pm0.0992$ & $-0.751\pm0.069$ & - & $218.40\pm17.80$ & - & 350.62/359 & 88.172$\pm$13.0 & 1.2830E-05$\pm$1.6E-06\\
090820027 & 66 & 37.324:37.478 & COMP & $0.3729\pm0.0757$ & $-0.692\pm0.070$ & - & $255.80\pm22.00$ & - & 285.05/359 & 74.444$\pm$10.0 & 1.2498E-05$\pm$1.4E-06\\
090820027 & 67 & 37.478:37.638 & COMP & $0.3243\pm0.0704$ & $-0.766\pm0.068$ & - & $248.80\pm23.20$ & - & 360.92/359 & 68.397$\pm$10.0 & 1.0856E-05$\pm$1.3E-06\\
090820027 & 68 & 37.638:37.797 & COMP & $0.4198\pm0.0959$ & $-0.586\pm0.076$ & - & $223.20\pm17.30$ & - & 406.73/359 & 70.181$\pm$11.0 & 1.1141E-05$\pm$1.4E-06\\
090820027 & 69 & 37.797:37.965 & COMP & $0.4341\pm0.0896$ & $-0.668\pm0.070$ & - & $232.80\pm18.20$ & - & 363.26/359 & 80.497$\pm$11.0 & 1.2737E-05$\pm$1.4E-06\\
090820027 & 70 & 37.965:38.135 & COMP & $0.3783\pm0.0836$ & $-0.763\pm0.072$ & - & $229.20\pm19.90$ & - & 354.82/359 & 76.340$\pm$11.0 & 1.1443E-05$\pm$1.4E-06\\
090820027 & 71 & 38.135:38.339 & COMP & $0.5124\pm0.1230$ & $-0.708\pm0.075$ & - & $189.60\pm14.50$ & - & 383.35/359 & 88.100$\pm$14.0 & 1.1768E-05$\pm$1.6E-06\\
090820027 & 72 & 38.339:38.550 & COMP & $0.4096\pm0.1110$ & $-0.524\pm0.085$ & - & $187.00\pm13.20$ & - & 410.79/359 & 57.226$\pm$11.0 & 8.0851E-06$\pm$1.3E-06\\
090820027 & 73 & 38.550:38.782 & COMP & $0.4367\pm0.1180$ & $-0.600\pm0.084$ & - & $177.60\pm12.90$ & - & 410.78/359 & 64.038$\pm$12.0 & 8.4636E-06$\pm$1.3E-06\\
090820027 & 74 & 38.782:39.058 & COMP & $0.4182\pm0.1250$ & $-0.587\pm0.087$ & - & $164.80\pm11.90$ & - & 316.14/359 & 57.505$\pm$12.0 & 7.2071E-06$\pm$1.3E-06\\
090820027 & 75 & 39.058:39.340 & COMP & $0.2841\pm0.0850$ & $-0.642\pm0.085$ & - & $174.90\pm13.60$ & - & 347.58/359 & 43.263$\pm$9.2 & 5.5703E-06$\pm$1.1E-06\\
090820027 & 76 & 39.340:39.671 & COMP & $0.2567\pm0.0798$ & $-0.745\pm0.088$ & - & $171.10\pm14.90$ & - & 378.62/359 & 43.489$\pm$9.4 & 5.3106E-06$\pm$1.0E-06\\
090820027 & 77 & 39.671:40.060 & PL & $0.0118\pm0.0040$ & $-1.529\pm0.029$ & - & - & - & 629.96/360 & 6.8645$\pm$2.4 & 1.0461E-06$\pm$3.5E-07\\
090820027 & 78 & 40.060:40.455 & PL & $0.0139\pm0.0046$ & $-1.594\pm0.029$ & - & - & - & 498.1/360 & 8.5915$\pm$2.9 & 1.1799E-06$\pm$3.8E-07\\
090820027 & 79 & 40.455:40.774 & BAND & $0.2291\pm0.0906$ & $-0.834\pm0.104$ & $-3.039\pm0.769$ & $139.00\pm14.90$ & $133.85\pm46.26$ & 383.55/358 & 39.066$\pm$12.0 & 4.2739E-06$\pm$1.2E-06\\
090820027 & 80 & 40.774:41.085 & COMP & $0.1952\pm0.0697$ & $-0.944\pm0.083$ & - & $158.30\pm15.40$ & - & 427.42/359 & 40.710$\pm$11.0 & 4.3922E-06$\pm$1.1E-06\\
090820027 & 81 & 41.085:41.386 & COMP & $0.1718\pm0.0615$ & $-0.891\pm0.085$ & - & $169.50\pm16.90$ & - & 336.6/359 & 34.578$\pm$9.5 & 3.9800E-06$\pm$1.0E-06\\
090820027 & 82 & 41.386:41.698 & SBPL & $0.0651\pm0.0234$ & $-1.136\pm0.078$ & $-2.836\pm0.520$ & $146.75\pm54.31$ & $139.70\pm41.40$ & 379.19/358 & 25.969$\pm$9.0 & 2.9922E-06$\pm$9.5E-07\\
090820027 & 83 & 41.698:42.019 & COMP & $0.2447\pm0.0681$ & $-1.077\pm0.073$ & - & $173.40\pm18.70$ & - & 419.24/359 & 62.948$\pm$12.0 & 6.8448E-06$\pm$1.1E-06\\
090820027 & 84 & 42.019:42.318 & COMP & $0.2195\pm0.0749$ & $-0.997\pm0.084$ & - & $156.10\pm15.90$ & - & 379.23/359 & 48.839$\pm$12.0 & 5.1251E-06$\pm$1.2E-06\\
090820027 & 85 & 42.318:42.654 & COMP & $0.2359\pm0.0843$ & $-0.880\pm0.087$ & - & $146.70\pm12.70$ & - & 379.24/359 & 43.650$\pm$12.0 & 4.5731E-06$\pm$1.1E-06\\
090820027 & 86 & 42.654:43.029 & PL & $0.0122\pm0.0043$ & $-1.568\pm0.030$ & - & - & - & 473.67/360 & 7.3645$\pm$2.6 & 1.0545E-06$\pm$3.7E-07\\
090820027 & 87 & 43.029:43.506 & PL & $0.0145\pm0.0037$ & $-1.544\pm0.029$ & - & - & - & 456.52/360 & 8.5427$\pm$2.3 & 1.2721E-06$\pm$3.2E-07\\
090820027 & 88 & 43.506:44.156 & PL & $0.0119\pm0.0039$ & $-1.644\pm0.032$ & - & - & - & 461.86/360 & 7.7420$\pm$2.6 & 9.8068E-07$\pm$3.2E-07\\
090820027 & 89 & 44.156:45.602 & none & - & - & - & - & - & - & - & -\\
090820027 & 90 & 45.602:51.175 & none & - & - & - & - & - & - & - & -\\
090820027 & 91 & 51.175:58.098 & none & - & - & - & - & - & - & - & -\\
090820027 & 92 & 58.098:62.464 & none & - & - & - & - & - & - & - & -\\
090829672 & 1 & -7.168:35.466 & BAND & $0.0126\pm0.0027$ & $-1.566\pm0.052$ & $-2.211\pm0.133$ & $85.26\pm11.80$ & $66.26\pm14.42$ & 1559.4/477 & 5.7176$\pm$1.1 & 4.6019E-07$\pm$8.2E-08\\
090829672 & 2 & 35.466:37.152 & COMP & $0.0284\pm0.0061$ & $-1.498\pm0.041$ & - & $375.70\pm99.90$ & - & 458.8/478 & 14.330$\pm$2.6 & 1.6936E-06$\pm$2.8E-07\\
090829672 & 3 & 37.152:38.361 & COMP & $0.0530\pm0.0103$ & $-1.556\pm0.042$ & - & $303.80\pm76.30$ & - & 624.43/478 & 28.134$\pm$4.3 & 2.9960E-06$\pm$3.9E-07\\
090829672 & 4 & 38.361:39.681 & COMP & $0.0456\pm0.0140$ & $-1.376\pm0.053$ & - & $168.30\pm21.20$ & - & 535.03/478 & 17.395$\pm$4.5 & 1.6559E-06$\pm$4.0E-07\\
090829672 & 5 & 39.681:40.315 & COMP & $0.1115\pm0.0211$ & $-1.228\pm0.048$ & - & $239.10\pm28.00$ & - & 557.01/478 & 38.026$\pm$5.3 & 4.6090E-06$\pm$5.5E-07\\
090829672 & 6 & 40.315:41.466 & COMP & $0.0421\pm0.0101$ & $-1.537\pm0.046$ & - & $258.00\pm59.40$ & - & 498.44/478 & 21.412$\pm$4.2 & 2.2073E-06$\pm$3.9E-07\\
090829672 & 7 & 41.466:42.091 & COMP & $0.1100\pm0.0203$ & $-1.235\pm0.046$ & - & $249.00\pm29.60$ & - & 490.81/478 & 38.142$\pm$5.2 & 4.6993E-06$\pm$5.5E-07\\
090829672 & 8 & 42.091:42.688 & COMP & $0.1086\pm0.0259$ & $-1.344\pm0.052$ & - & $178.10\pm20.80$ & - & 545.09/478 & 40.101$\pm$7.4 & 3.9719E-06$\pm$6.6E-07\\
090829672 & 9 & 42.688:43.611 & COMP & $0.0434\pm0.0122$ & $-1.524\pm0.049$ & - & $211.40\pm40.80$ & - & 541.54/478 & 21.141$\pm$5.1 & 2.0594E-06$\pm$4.5E-07\\
090829672 & 10 & 43.611:44.442 & COMP & $0.1250\pm0.0303$ & $-1.236\pm0.054$ & - & $158.70\pm15.10$ & - & 559.4/478 & 38.567$\pm$7.0 & 3.7617E-06$\pm$6.0E-07\\
090829672 & 11 & 44.442:45.316 & COMP & $0.1843\pm0.0453$ & $-1.192\pm0.056$ & - & $137.30\pm11.00$ & - & 535.02/478 & 50.999$\pm$9.0 & 4.6665E-06$\pm$7.3E-07\\
090829672 & 12 & 45.316:45.814 & COMP & $0.1679\pm0.0434$ & $-1.119\pm0.057$ & - & $152.60\pm12.20$ & - & 548.55/478 & 43.502$\pm$8.7 & 4.3273E-06$\pm$8.0E-07\\
090829672 & 13 & 45.814:46.198 & COMP & $0.1473\pm0.0262$ & $-1.132\pm0.048$ & - & $261.80\pm27.90$ & - & 551.96/478 & 46.073$\pm$6.1 & 6.1938E-06$\pm$7.1E-07\\
090829672 & 14 & 46.198:46.546 & COMP & $0.2009\pm0.0358$ & $-1.058\pm0.049$ & - & $233.50\pm21.20$ & - & 544.2/478 & 55.851$\pm$7.2 & 7.3402E-06$\pm$8.1E-07\\
090829672 & 15 & 46.546:46.799 & COMP & $0.3221\pm0.0498$ & $-0.973\pm0.047$ & - & $250.50\pm19.90$ & - & 522.69/478 & 83.675$\pm$9.0 & 1.2011E-05$\pm$1.1E-06\\
090829672 & 16 & 46.799:47.235 & COMP & $0.1206\pm0.0236$ & $-1.235\pm0.048$ & - & $244.30\pm29.10$ & - & 547.85/478 & 41.646$\pm$6.3 & 5.0835E-06$\pm$6.7E-07\\
090829672 & 17 & 47.235:47.790 & COMP & $0.0972\pm0.0191$ & $-1.264\pm0.047$ & - & $265.70\pm36.50$ & - & 434.21/478 & 35.425$\pm$5.3 & 4.4197E-06$\pm$5.7E-07\\
090829672 & 18 & 47.790:48.154 & COMP & $0.1776\pm0.0243$ & $-1.093\pm0.041$ & - & $352.80\pm38.50$ & - & 467.96/478 & 57.788$\pm$5.7 & 9.3117E-06$\pm$7.4E-07\\
090829672 & 19 & 48.154:48.421 & COMP & $0.1640\pm0.0238$ & $-1.086\pm0.043$ & - & $379.40\pm45.20$ & - & 533.21/478 & 54.023$\pm$5.8 & 9.0678E-06$\pm$8.2E-07\\
090829672 & 20 & 48.421:48.874 & COMP & $0.1290\pm0.0258$ & $-1.236\pm0.049$ & - & $226.50\pm25.90$ & - & 544.24/478 & 43.847$\pm$6.6 & 5.1485E-06$\pm$6.8E-07\\
090829672 & 21 & 48.874:49.211 & COMP & $0.1326\pm0.0177$ & $-1.068\pm0.041$ & - & $420.20\pm49.90$ & - & 494.93/478 & 44.106$\pm$4.4 & 7.8852E-06$\pm$6.7E-07\\
090829672 & 22 & 49.211:49.956 & COMP & $0.0952\pm0.0201$ & $-1.276\pm0.049$ & - & $214.80\pm25.80$ & - & 561.46/478 & 33.561$\pm$5.4 & 3.7563E-06$\pm$5.3E-07\\
090829672 & 23 & 49.956:50.345 & COMP & $0.1524\pm0.0267$ & $-1.010\pm0.049$ & - & $270.20\pm26.30$ & - & 504.78/478 & 42.240$\pm$5.4 & 6.2168E-06$\pm$6.8E-07\\
090829672 & 24 & 50.345:50.686 & COMP & $0.1746\pm0.0352$ & $-1.044\pm0.051$ & - & $217.80\pm19.30$ & - & 499.11/478 & 46.626$\pm$7.1 & 5.9206E-06$\pm$8.0E-07\\
090829672 & 25 & 50.686:51.102 & COMP & $0.1621\pm0.0342$ & $-1.244\pm0.051$ & - & $196.60\pm20.70$ & - & 583.15/478 & 53.659$\pm$8.5 & 5.8389E-06$\pm$8.1E-07\\
090829672 & 26 & 51.102:51.803 & SBPL & $0.0428\pm0.0083$ & $-1.017\pm0.191$ & $-1.953\pm0.067$ & $130.01\pm51.19$ & $35.35\pm9.19$ & 531.46/477 & 24.940$\pm$4.7 & 2.7792E-06$\pm$4.8E-07\\
090829672 & 27 & 51.803:52.537 & COMP & $0.0714\pm0.0167$ & $-1.299\pm0.048$ & - & $209.70\pm25.20$ & - & 524.46/478 & 25.765$\pm$4.9 & 2.8175E-06$\pm$4.9E-07\\
090829672 & 28 & 52.537:53.030 & SBPL & $0.1064\pm0.0205$ & $-1.249\pm0.062$ & $-2.427\pm0.203$ & $125.10\pm32.24$ & $100.80\pm21.90$ & 519.79/477 & 50.406$\pm$9.0 & 5.3909E-06$\pm$8.3E-07\\
090829672 & 29 & 53.030:53.673 & COMP & $0.1112\pm0.0319$ & $-1.463\pm0.055$ & - & $131.50\pm15.10$ & - & 545.3/478 & 45.701$\pm$10.0 & 3.7874E-06$\pm$7.8E-07\\
090829672 & 30 & 53.673:54.665 & COMP & $0.0684\pm0.0206$ & $-1.465\pm0.055$ & - & $140.70\pm17.70$ & - & 490.4/478 & 28.624$\pm$7.0 & 2.4403E-06$\pm$5.5E-07\\
090829672 & 31 & 54.665:56.773 & COMP & $0.0261\pm0.0078$ & $-1.606\pm0.047$ & - & $193.70\pm41.70$ & - & 507.39/478 & 14.108$\pm$3.6 & 1.2805E-06$\pm$3.0E-07\\
090829672 & 32 & 56.773:61.937 & COMP & $0.0189\pm0.0058$ & $-1.722\pm0.047$ & - & $139.90\pm31.20$ & - & 518.15/478 & 11.803$\pm$3.1 & 9.3541E-07$\pm$2.2E-07\\
090829672 & 33 & 61.937:115.712 & none & - & - & - & - & - & - & - & -\\
090902462 & 1 & -1.024:1.039 & COMP & $0.0435\pm0.0053$ & $-0.301\pm0.070$ & - & $422.90\pm30.40$ & - & 546.12/479 & 9.3811$\pm$0.72 & 2.7903E-06$\pm$1.7E-07\\
090902462 & 2 & 1.039:1.882 & COMP & $0.0622\pm0.0064$ & $-0.273\pm0.064$ & - & $528.50\pm37.20$ & - & 536.67/479 & 15.678$\pm$1.1 & 5.5143E-06$\pm$3.1E-07\\
090902462 & 3 & 1.882:2.667 & COMP & $0.0563\pm0.0045$ & $-0.200\pm0.062$ & - & $733.70\pm49.10$ & - & 517.95/479 & 17.877$\pm$0.97 & 7.8971E-06$\pm$3.3E-07\\
090902462 & 4 & 2.667:3.240 & COMP & $0.0950\pm0.0091$ & $-0.232\pm0.063$ & - & $532.30\pm33.70$ & - & 519.86/479 & 23.966$\pm$1.5 & 8.6530E-06$\pm$4.3E-07\\
090902462 & 5 & 3.240:3.956 & COMP & $0.0649\pm0.0059$ & $-0.283\pm0.060$ & - & $625.40\pm44.40$ & - & 557.52/479 & 18.382$\pm$1.1 & 7.1204E-06$\pm$3.5E-07\\
090902462 & 6 & 3.956:4.698 & COMP & $0.0872\pm0.0089$ & $-0.220\pm0.065$ & - & $478.50\pm30.30$ & - & 491.65/479 & 20.220$\pm$1.3 & 6.8388E-06$\pm$3.5E-07\\
090902462 & 7 & 4.698:5.362 & COMP & $0.0683\pm0.0056$ & $-0.189\pm0.060$ & - & $666.80\pm42.40$ & - & 540.26/479 & 20.321$\pm$1.1 & 8.5860E-06$\pm$3.8E-07\\
090902462 & 8 & 5.362:5.960 & COMP & $0.0836\pm0.0065$ & $-0.103\pm0.063$ & - & $653.50\pm37.00$ & - & 575.91/479 & 24.769$\pm$1.3 & 1.0813E-05$\pm$4.3E-07\\
090902462 & 9 & 5.960:6.433 & COMP & $0.0828\pm0.0061$ & $-0.010\pm0.065$ & - & $738.40\pm40.20$ & - & 496.82/479 & 27.615$\pm$1.3 & 1.3468E-05$\pm$5.0E-07\\
090902462 & 10 & 6.433:6.851 & SBPL & $0.0738\pm0.0044$ & $-0.653\pm0.034$ & $-4.244\pm0.861$ & $920.86\pm183.28$ & $1086.00\pm183.00$ & 533.83/478 & 34.228$\pm$1.7 & 1.5363E-05$\pm$5.9E-07\\
090902462 & 11 & 6.851:7.218 & SBPL & $0.0789\pm0.0049$ & $-0.696\pm0.033$ & $-3.664\pm0.552$ & $909.32\pm163.01$ & $979.30\pm151.00$ & 570.72/478 & 35.798$\pm$1.9 & 1.5281E-05$\pm$6.2E-07\\
090902462 & 12 & 7.218:7.500 & COMP & $0.1276\pm0.0088$ & $-0.647\pm0.037$ & - & $1120.00\pm94.80$ & - & 595.69/479 & 46.651$\pm$2.6 & 1.7814E-05$\pm$7.7E-07\\
090902462 & 13 & 7.500:7.774 & COMP & $0.1411\pm0.0086$ & $-0.815\pm0.029$ & - & $1558.00\pm130.00$ & - & 637.18/479 & 55.487$\pm$3.0 & 1.9578E-05$\pm$8.2E-07\\
090902462 & 14 & 7.774:7.958 & COMP & $0.1698\pm0.0113$ & $-0.953\pm0.027$ & - & $1714.00\pm180.00$ & - & 553.48/479 & 68.818$\pm$4.2 & 2.1205E-05$\pm$1.0E-06\\
090902462 & 15 & 7.958:8.119 & COMP & $0.2292\pm0.0147$ & $-1.135\pm0.024$ & - & $1919.00\pm233.00$ & - & 552.72/479 & 99.364$\pm$6.2 & 2.4792E-05$\pm$1.2E-06\\
090902462 & 16 & 8.119:8.280 & COMP & $0.2152\pm0.0168$ & $-1.097\pm0.028$ & - & $1432.00\pm212.00$ & - & 581.77/479 & 89.569$\pm$6.2 & 2.2469E-05$\pm$1.3E-06\\
090902462 & 17 & 8.280:8.424 & COMP & $0.2401\pm0.0170$ & $-1.137\pm0.026$ & - & $1695.00\pm248.00$ & - & 670.2/479 & 103.21$\pm$6.8 & 2.5277E-05$\pm$1.4E-06\\
090902462 & 18 & 8.424:8.563 & COMP & $0.2123\pm0.0157$ & $-1.097\pm0.026$ & - & $1668.00\pm235.00$ & - & 698.57/479 & 89.590$\pm$6.1 & 2.3052E-05$\pm$1.3E-06\\
090902462 & 19 & 8.563:8.706 & COMP & $0.2387\pm0.0176$ & $-1.173\pm0.025$ & - & $1688.00\pm269.00$ & - & 650.55/479 & 104.38$\pm$7.1 & 2.4367E-05$\pm$1.4E-06\\
090902462 & 20 & 8.706:8.874 & COMP & $0.1910\pm0.0138$ & $-1.223\pm0.024$ & - & $2099.00\pm341.00$ & - & 652.19/479 & 86.868$\pm$6.1 & 1.9453E-05$\pm$1.1E-06\\
090902462 & 21 & 8.874:9.030 & COMP & $0.2107\pm0.0153$ & $-1.111\pm0.027$ & - & $1612.00\pm230.00$ & - & 668.22/479 & 89.175$\pm$6.0 & 2.2418E-05$\pm$1.2E-06\\
090902462 & 22 & 9.030:9.184 & COMP & $0.2681\pm0.0177$ & $-1.195\pm0.024$ & - & $1738.00\pm245.00$ & - & 691.19/479 & 118.77$\pm$7.5 & 2.7050E-05$\pm$1.4E-06\\
090902462 & 23 & 9.184:9.315 & COMP & $0.2532\pm0.0184$ & $-1.279\pm0.024$ & - & $1860.00\pm305.00$ & - & 591.21/479 & 118.24$\pm$8.5 & 2.4182E-05$\pm$1.4E-06\\
090902462 & 24 & 9.315:9.443 & COMP & $0.2401\pm0.0193$ & $-1.278\pm0.025$ & - & $1729.00\pm336.00$ & - & 580.99/479 & 111.65$\pm$8.4 & 2.2688E-05$\pm$1.4E-06\\
090902462 & 25 & 9.443:9.595 & COMP & $0.2588\pm0.0190$ & $-1.290\pm0.024$ & - & $1483.00\pm239.00$ & - & 627.05/479 & 120.21$\pm$8.5 & 2.3601E-05$\pm$1.3E-06\\
090902462 & 26 & 9.595:9.721 & COMP & $0.2417\pm0.0201$ & $-1.245\pm0.026$ & - & $1423.00\pm255.00$ & - & 574.66/479 & 108.77$\pm$8.3 & 2.2551E-05$\pm$1.4E-06\\
090902462 & 27 & 9.721:9.816 & COMP & $0.4213\pm0.0351$ & $-1.062\pm0.031$ & - & $887.10\pm110.00$ & - & 637.03/479 & 162.34$\pm$11.0 & 3.8251E-05$\pm$2.1E-06\\
090902462 & 28 & 9.816:9.938 & COMP & $0.3064\pm0.0289$ & $-1.235\pm0.031$ & - & $898.50\pm154.00$ & - & 622.23/479 & 131.74$\pm$10.0 & 2.5489E-05$\pm$1.6E-06\\
090902462 & 29 & 9.938:10.059 & COMP & $0.2442\pm0.0208$ & $-1.076\pm0.030$ & - & $1195.00\pm178.00$ & - & 556.83/479 & 98.708$\pm$7.2 & 2.4557E-05$\pm$1.5E-06\\
090902462 & 30 & 10.059:10.206 & COMP & $0.2610\pm0.0200$ & $-1.104\pm0.029$ & - & $1191.00\pm163.00$ & - & 630.61/479 & 106.87$\pm$7.1 & 2.5702E-05$\pm$1.4E-06\\
090902462 & 31 & 10.206:10.383 & COMP & $0.2169\pm0.0178$ & $-1.136\pm0.030$ & - & $1139.00\pm176.00$ & - & 619.63/479 & 89.813$\pm$6.3 & 2.0600E-05$\pm$1.2E-06\\
090902462 & 32 & 10.383:10.561 & COMP & $0.2391\pm0.0157$ & $-1.160\pm0.024$ & - & $1687.00\pm225.00$ & - & 734.44/479 & 103.90$\pm$6.5 & 2.4661E-05$\pm$1.2E-06\\
090902462 & 33 & 10.561:10.720 & COMP & $0.2229\pm0.0153$ & $-1.155\pm0.025$ & - & $1798.00\pm245.00$ & - & 671.26/479 & 97.037$\pm$6.4 & 2.3406E-05$\pm$1.2E-06\\
090902462 & 34 & 10.720:10.881 & COMP & $0.2289\pm0.0178$ & $-1.270\pm0.026$ & - & $1508.00\pm263.00$ & - & 610.08/479 & 105.05$\pm$7.7 & 2.1232E-05$\pm$1.3E-06\\
090902462 & 35 & 10.881:11.011 & COMP & $0.2249\pm0.0171$ & $-1.041\pm0.028$ & - & $1374.00\pm175.00$ & - & 576.99/479 & 91.099$\pm$6.2 & 2.4304E-05$\pm$1.4E-06\\
090902462 & 36 & 11.011:11.145 & COMP & $0.2612\pm0.0199$ & $-1.048\pm0.029$ & - & $1219.00\pm151.00$ & - & 596.3/479 & 104.54$\pm$7.0 & 2.7016E-05$\pm$1.4E-06\\
090902462 & 37 & 11.145:11.326 & COMP & $0.1745\pm0.0143$ & $-1.097\pm0.029$ & - & $1289.00\pm195.00$ & - & 618.35/479 & 71.818$\pm$5.1 & 1.7685E-05$\pm$1.0E-06\\
090902462 & 38 & 11.326:11.521 & COMP & $0.1277\pm0.0112$ & $-1.191\pm0.028$ & - & $1586.00\pm294.00$ & - & 635.8/479 & 56.095$\pm$4.5 & 1.2686E-05$\pm$8.7E-07\\
090902462 & 39 & 11.521:11.718 & COMP & $0.1703\pm0.0139$ & $-0.955\pm0.032$ & - & $1117.00\pm140.00$ & - & 569.53/479 & 65.024$\pm$4.4 & 1.8308E-05$\pm$1.0E-06\\
090902462 & 40 & 11.718:11.934 & COMP & $0.1749\pm0.0140$ & $-1.103\pm0.030$ & - & $1212.00\pm181.00$ & - & 670.33/479 & 71.709$\pm$5.0 & 1.7320E-05$\pm$9.6E-07\\
090902462 & 41 & 11.934:12.204 & COMP & $0.1156\pm0.0121$ & $-1.265\pm0.032$ & - & $1110.00\pm252.00$ & - & 523.48/479 & 51.746$\pm$4.7 & 1.0056E-05$\pm$7.5E-07\\
090902462 & 42 & 12.204:12.390 & COMP & $0.1635\pm0.0241$ & $-1.034\pm0.047$ & - & $481.80\pm66.10$ & - & 466.56/479 & 54.824$\pm$6.0 & 1.0712E-05$\pm$9.7E-07\\
090902462 & 43 & 12.390:12.584 & COMP & $0.2432\pm0.0583$ & $-1.018\pm0.061$ & - & $196.00\pm17.20$ & - & 518.23/479 & 60.780$\pm$11.0 & 7.3076E-06$\pm$1.2E-06\\
090902462 & 44 & 12.584:12.933 & BAND & $0.3664\pm0.1300$ & $-0.984\pm0.124$ & $-2.548\pm0.219$ & $80.29\pm8.18$ & $65.35\pm9.93$ & 535.1/478 & 59.314$\pm$18.0 & 4.9693E-06$\pm$1.4E-06\\
090902462 & 45 & 12.933:13.100 & SBPL & $0.2300\pm0.0398$ & $-0.782\pm0.069$ & $-2.804\pm0.273$ & $162.80\pm29.43$ & $139.10\pm21.60$ & 492.73/478 & 70.693$\pm$11.0 & 1.0556E-05$\pm$1.5E-06\\
090902462 & 46 & 13.100:13.219 & COMP & $0.3406\pm0.0475$ & $-0.704\pm0.052$ & - & $375.10\pm30.20$ & - & 513.54/479 & 83.188$\pm$8.2 & 1.8139E-05$\pm$1.5E-06\\
090902462 & 47 & 13.219:13.346 & SBPL & $0.4066\pm0.0540$ & $-0.650\pm0.073$ & $-2.627\pm0.186$ & $176.62\pm27.12$ & $134.50\pm17.50$ & 535.81/478 & 117.27$\pm$14.0 & 1.9931E-05$\pm$2.0E-06\\
090902462 & 48 & 13.346:13.477 & COMP & $0.3232\pm0.0513$ & $-0.861\pm0.053$ & - & $322.50\pm28.90$ & - & 468.28/479 & 83.237$\pm$9.4 & 1.4925E-05$\pm$1.4E-06\\
090902462 & 49 & 13.477:13.663 & COMP & $0.2878\pm0.0471$ & $-0.856\pm0.052$ & - & $293.50\pm25.10$ & - & 508.65/479 & 71.033$\pm$8.1 & 1.2033E-05$\pm$1.1E-06\\
090902462 & 50 & 13.663:13.845 & COMP & $0.2375\pm0.0343$ & $-0.732\pm0.053$ & - & $368.50\pm31.70$ & - & 493.74/479 & 58.617$\pm$5.9 & 1.2416E-05$\pm$1.0E-06\\
090902462 & 51 & 13.845:14.032 & COMP & $0.2479\pm0.0326$ & $-0.866\pm0.048$ & - & $400.10\pm37.10$ & - & 499.4/479 & 69.514$\pm$6.5 & 1.4137E-05$\pm$1.1E-06\\
090902462 & 52 & 14.032:14.171 & COMP & $0.2420\pm0.0201$ & $-0.612\pm0.041$ & - & $778.30\pm63.20$ & - & 509.25/479 & 78.181$\pm$4.9 & 2.7021E-05$\pm$1.3E-06\\
090902462 & 53 & 14.171:14.336 & COMP & $0.2140\pm0.0173$ & $-0.733\pm0.038$ & - & $896.20\pm81.70$ & - & 526.68/479 & 73.770$\pm$4.7 & 2.4295E-05$\pm$1.2E-06\\
090902462 & 54 & 14.336:14.512 & COMP & $0.2518\pm0.0364$ & $-0.761\pm0.052$ & - & $359.40\pm30.90$ & - & 498.97/479 & 62.724$\pm$6.4 & 1.2834E-05$\pm$1.1E-06\\
090902462 & 55 & 14.512:14.712 & COMP & $0.1837\pm0.0151$ & $-0.788\pm0.037$ & - & $905.40\pm90.00$ & - & 477.29/479 & 64.165$\pm$4.1 & 2.0150E-05$\pm$1.0E-06\\
090902462 & 56 & 14.712:14.889 & COMP & $0.1903\pm0.0176$ & $-0.670\pm0.042$ & - & $710.00\pm63.50$ & - & 533.06/479 & 60.009$\pm$4.1 & 1.9033E-05$\pm$1.0E-06\\
090902462 & 57 & 14.889:15.040 & COMP & $0.2245\pm0.0228$ & $-0.709\pm0.043$ & - & $635.00\pm57.40$ & - & 468.23/479 & 68.649$\pm$5.2 & 2.0047E-05$\pm$1.2E-06\\
090902462 & 58 & 15.040:15.181 & COMP & $0.2359\pm0.0206$ & $-0.555\pm0.043$ & - & $713.60\pm54.50$ & - & 550.25/479 & 73.050$\pm$4.7 & 2.5366E-05$\pm$1.3E-06\\
090902462 & 59 & 15.181:15.345 & SBPL & $0.1589\pm0.0109$ & $-0.681\pm0.034$ & $-3.961\pm0.762$ & $673.79\pm137.03$ & $766.30\pm132.00$ & 480.21/478 & 67.533$\pm$3.8 & 2.6128E-05$\pm$1.2E-06\\
090902462 & 60 & 15.345:15.534 & SBPL & $0.1401\pm0.0090$ & $-0.889\pm0.028$ & $-4.079\pm0.896$ & $982.90\pm238.60$ & $1208.00\pm247.00$ & 507.24/478 & 62.195$\pm$3.7 & 2.2387E-05$\pm$1.0E-06\\
090902462 & 61 & 15.534:15.723 & SBPL & $0.1323\pm0.0085$ & $-0.722\pm0.032$ & $-3.851\pm0.634$ & $866.99\pm159.90$ & $973.00\pm156.00$ & 477.48/478 & 59.115$\pm$3.3 & 2.4329E-05$\pm$1.1E-06\\
090902462 & 62 & 15.723:15.947 & COMP & $0.1591\pm0.0195$ & $-0.792\pm0.047$ & - & $516.10\pm52.70$ & - & 533.83/479 & 46.719$\pm$4.1 & 1.1536E-05$\pm$8.3E-07\\
090902462 & 63 & 15.947:16.184 & COMP & $0.1694\pm0.0246$ & $-0.837\pm0.051$ & - & $398.10\pm40.40$ & - & 581.0/479 & 46.431$\pm$4.8 & 9.6117E-06$\pm$8.1E-07\\
090902462 & 64 & 16.184:16.347 & COMP & $0.1993\pm0.0198$ & $-0.715\pm0.043$ & - & $702.90\pm68.10$ & - & 537.9/479 & 63.331$\pm$4.6 & 1.9268E-05$\pm$1.1E-06\\
090902462 & 65 & 16.347:16.507 & COMP & $0.2214\pm0.0207$ & $-0.612\pm0.044$ & - & $667.60\pm56.00$ & - & 471.47/479 & 67.264$\pm$4.5 & 2.1695E-05$\pm$1.2E-06\\
090902462 & 66 & 16.507:16.688 & COMP & $0.2152\pm0.0207$ & $-0.691\pm0.043$ & - & $613.30\pm52.70$ & - & 482.62/479 & 64.573$\pm$4.5 & 1.8813E-05$\pm$1.0E-06\\
090902462 & 67 & 16.688:16.901 & COMP & $0.1394\pm0.0134$ & $-0.764\pm0.042$ & - & $787.60\pm83.90$ & - & 552.28/479 & 46.552$\pm$3.4 & 1.4225E-05$\pm$8.5E-07\\
090902462 & 68 & 16.901:17.163 & COMP & $0.2768\pm0.0488$ & $-0.723\pm0.060$ & - & $257.50\pm19.80$ & - & 521.2/479 & 57.013$\pm$6.7 & 9.4796E-06$\pm$9.2E-07\\
090902462 & 69 & 17.163:17.389 & COMP & $0.1885\pm0.0230$ & $-0.664\pm0.051$ & - & $436.90\pm36.20$ & - & 502.08/479 & 48.333$\pm$4.1 & 1.1911E-05$\pm$8.3E-07\\
090902462 & 70 & 17.389:17.672 & COMP & $0.1307\pm0.0157$ & $-0.849\pm0.047$ & - & $565.80\pm64.90$ & - & 468.03/479 & 40.753$\pm$3.5 & 1.0051E-05$\pm$7.0E-07\\
090902462 & 71 & 17.672:17.979 & COMP & $0.1723\pm0.0244$ & $-0.785\pm0.053$ & - & $365.80\pm32.80$ & - & 480.05/479 & 44.009$\pm$4.3 & 8.9688E-06$\pm$7.1E-07\\
090902462 & 72 & 17.979:18.254 & COMP & $0.1715\pm0.0301$ & $-0.807\pm0.057$ & - & $297.40\pm26.30$ & - & 514.64/479 & 40.765$\pm$5.1 & 7.1648E-06$\pm$7.7E-07\\
090902462 & 73 & 18.254:18.512 & COMP & $0.1600\pm0.0260$ & $-0.868\pm0.053$ & - & $346.90\pm34.50$ & - & 469.15/479 & 42.641$\pm$5.0 & 7.9636E-06$\pm$7.8E-07\\
090902462 & 74 & 18.512:18.729 & COMP & $0.1443\pm0.0147$ & $-0.852\pm0.041$ & - & $780.90\pm92.00$ & - & 511.0/479 & 49.394$\pm$3.9 & 1.3874E-05$\pm$8.7E-07\\
090902462 & 75 & 18.729:19.065 & COMP & $0.1616\pm0.0293$ & $-0.928\pm0.057$ & - & $285.40\pm28.10$ & - & 500.6/479 & 42.173$\pm$5.4 & 6.7262E-06$\pm$7.2E-07\\
090902462 & 76 & 19.065:19.340 & BAND & $0.1943\pm0.0358$ & $-0.744\pm0.082$ & $-2.000\pm0.100$ & $299.50\pm45.70$ & $153.47\pm24.36$ & 503.1/478 & 45.031$\pm$4.6 & 9.2753E-06$\pm$7.9E-07\\
090902462 & 77 & 19.340:19.507 & COMP & $0.3402\pm0.0536$ & $-0.554\pm0.059$ & - & $292.70\pm19.60$ & - & 495.4/479 & 65.441$\pm$7.0 & 1.3005E-05$\pm$1.2E-06\\
090902462 & 78 & 19.507:19.650 & COMP & $0.3707\pm0.0511$ & $-0.463\pm0.057$ & - & $336.40\pm21.40$ & - & 471.79/479 & 73.293$\pm$6.8 & 1.6942E-05$\pm$1.3E-06\\
090902462 & 79 & 19.650:19.809 & COMP & $0.2749\pm0.0350$ & $-0.648\pm0.052$ & - & $411.00\pm32.10$ & - & 536.24/479 & 67.838$\pm$6.0 & 1.6251E-05$\pm$1.2E-06\\
090902462 & 80 & 19.809:19.958 & COMP & $0.3039\pm0.0373$ & $-0.782\pm0.048$ & - & $428.50\pm37.00$ & - & 444.05/479 & 82.645$\pm$7.2 & 1.8567E-05$\pm$1.3E-06\\
090902462 & 81 & 19.958:20.148 & COMP & $0.1656\pm0.0186$ & $-0.922\pm0.043$ & - & $655.50\pm80.80$ & - & 463.67/479 & 55.879$\pm$4.8 & 1.3752E-05$\pm$9.5E-07\\
090902462 & 82 & 20.148:20.383 & COMP & $0.1498\pm0.0274$ & $-0.900\pm0.055$ & - & $325.80\pm33.40$ & - & 488.98/479 & 40.043$\pm$5.4 & 7.0490E-06$\pm$8.3E-07\\
090902462 & 83 & 20.383:20.567 & COMP & $0.2171\pm0.0281$ & $-0.828\pm0.048$ & - & $435.90\pm41.50$ & - & 501.08/479 & 61.211$\pm$5.7 & 1.3426E-05$\pm$1.0E-06\\
090902462 & 84 & 20.567:20.787 & COMP & $0.3871\pm0.0831$ & $-0.679\pm0.066$ & - & $202.20\pm13.30$ & - & 530.14/479 & 66.895$\pm$9.9 & 9.4846E-06$\pm$1.2E-06\\
090902462 & 85 & 20.787:20.964 & COMP & $0.2084\pm0.0257$ & $-0.717\pm0.049$ & - & $460.30\pm40.40$ & - & 557.93/479 & 56.233$\pm$5.0 & 1.3790E-05$\pm$1.0E-06\\
090902462 & 86 & 20.964:21.246 & SBPL & $0.1549\pm0.0295$ & $-0.733\pm0.121$ & $-2.332\pm0.143$ & $117.16\pm25.19$ & $72.96\pm12.40$ & 456.73/478 & 58.144$\pm$10.0 & 7.4757E-06$\pm$1.1E-06\\
090902462 & 87 & 21.246:21.486 & COMP & $0.2886\pm0.0553$ & $-0.588\pm0.065$ & - & $246.40\pm17.30$ & - & 543.65/479 & 51.368$\pm$6.6 & 8.7999E-06$\pm$9.6E-07\\
090902462 & 88 & 21.486:21.702 & COMP & $0.2692\pm0.0474$ & $-0.616\pm0.062$ & - & $273.30\pm19.90$ & - & 466.61/479 & 52.198$\pm$6.3 & 9.5558E-06$\pm$9.7E-07\\
090902462 & 89 & 21.702:21.930 & BAND & $0.3147\pm0.0655$ & $-0.645\pm0.098$ & $-2.052\pm0.115$ & $199.50\pm25.80$ & $106.97\pm14.53$ & 520.94/478 & 54.381$\pm$6.9 & 9.6158E-06$\pm$1.0E-06\\
090902462 & 90 & 21.930:22.174 & COMP & $0.1363\pm0.0202$ & $-0.921\pm0.050$ & - & $444.60\pm51.80$ & - & 548.96/479 & 41.195$\pm$4.5 & 8.5059E-06$\pm$7.8E-07\\
090902462 & 91 & 22.174:22.982 & SBPL & $0.0371\pm0.0084$ & $-1.058\pm0.215$ & $-2.026\pm0.093$ & $95.40\pm40.16$ & $39.38\pm12.20$ & 531.6/478 & 21.791$\pm$4.8 & 2.3101E-06$\pm$4.5E-07\\
090902462 & 92 & 22.982:23.766 & COMP & $0.0879\pm0.0272$ & $-1.276\pm0.070$ & - & $156.90\pm18.80$ & - & 537.46/479 & 28.659$\pm$6.7 & 2.7333E-06$\pm$5.8E-07\\
090902462 & 93 & 23.766:24.314 & COMP & $0.0988\pm0.0261$ & $-0.979\pm0.068$ & - & $207.20\pm21.00$ & - & 564.48/479 & 24.080$\pm$4.8 & 3.0526E-06$\pm$5.5E-07\\
090902462 & 94 & 24.314:33.792 & PL & $0.0038\pm0.0013$ & $-1.863\pm0.030$ & - & - & - & 608.65/480 & 3.1357$\pm$1.1 & 2.8363E-07$\pm$9.9E-08\\
090926181 & 1 & -1.024:1.826 & SBPL & $0.0231\pm0.0027$ & $-0.779\pm0.067$ & $-2.067\pm0.127$ & $380.55\pm130.97$ & $170.70\pm28.20$ & 565.14/477 & 7.6793$\pm$0.80 & 1.7547E-06$\pm$1.6E-07\\
090926181 & 2 & 1.826:2.168 & SBPL & $0.1494\pm0.0139$ & $-0.427\pm0.068$ & $-2.301\pm0.115$ & $287.84\pm46.91$ & $161.00\pm17.00$ & 512.74/477 & 41.907$\pm$3.3 & 1.0453E-05$\pm$6.9E-07\\
090926181 & 3 & 2.168:2.425 & COMP & $0.2473\pm0.0266$ & $-0.488\pm0.048$ & - & $385.70\pm22.50$ & - & 504.45/478 & 54.135$\pm$4.0 & 1.3664E-05$\pm$8.2E-07\\
090926181 & 4 & 2.425:2.625 & COMP & $0.3109\pm0.0326$ & $-0.525\pm0.046$ & - & $405.00\pm24.00$ & - & 526.67/478 & 71.391$\pm$5.2 & 1.8256E-05$\pm$1.0E-06\\
090926181 & 5 & 2.625:2.865 & COMP & $0.2579\pm0.0323$ & $-0.543\pm0.049$ & - & $337.30\pm20.30$ & - & 523.8/478 & 53.683$\pm$4.7 & 1.1930E-05$\pm$8.6E-07\\
090926181 & 6 & 2.865:3.071 & COMP & $0.2236\pm0.0199$ & $-0.592\pm0.042$ & - & $564.40\pm39.00$ & - & 512.12/478 & 62.734$\pm$4.0 & 1.8869E-05$\pm$9.7E-07\\
090926181 & 7 & 3.071:3.228 & COMP & $0.3339\pm0.0335$ & $-0.399\pm0.048$ & - & $431.30\pm24.30$ & - & 470.87/478 & 75.518$\pm$5.2 & 2.1655E-05$\pm$1.2E-06\\
090926181 & 8 & 3.228:3.364 & COMP & $0.4095\pm0.0459$ & $-0.398\pm0.051$ & - & $369.40\pm20.60$ & - & 455.62/478 & 83.340$\pm$6.3 & 2.1360E-05$\pm$1.3E-06\\
090926181 & 9 & 3.364:3.516 & COMP & $0.3896\pm0.0413$ & $-0.531\pm0.046$ & - & $380.30\pm21.60$ & - & 445.74/478 & 86.483$\pm$6.4 & 2.1097E-05$\pm$1.3E-06\\
090926181 & 10 & 3.516:3.676 & COMP & $0.4066\pm0.0445$ & $-0.515\pm0.047$ & - & $365.80\pm20.60$ & - & 543.91/478 & 87.416$\pm$6.5 & 2.0921E-05$\pm$1.3E-06\\
090926181 & 11 & 3.676:3.840 & BAND & $0.5208\pm0.0822$ & $-0.358\pm0.074$ & $-2.368\pm0.129$ & $259.30\pm20.80$ & $161.97\pm14.80$ & 506.96/477 & 81.753$\pm$7.0 & 1.7978E-05$\pm$1.3E-06\\
090926181 & 12 & 3.840:3.980 & COMP & $0.4374\pm0.0545$ & $-0.493\pm0.049$ & - & $328.20\pm18.50$ & - & 544.67/478 & 86.748$\pm$7.4 & 1.9382E-05$\pm$1.4E-06\\
090926181 & 13 & 3.980:4.116 & SBPL & $0.3622\pm0.0341$ & $-0.500\pm0.068$ & $-2.228\pm0.088$ & $257.06\pm41.98$ & $133.80\pm13.60$ & 475.85/477 & 102.16$\pm$8.5 & 2.2586E-05$\pm$1.6E-06\\
090926181 & 14 & 4.116:4.246 & SBPL & $0.3771\pm0.0357$ & $-0.525\pm0.068$ & $-2.218\pm0.093$ & $259.63\pm46.49$ & $133.10\pm14.00$ & 506.15/477 & 107.53$\pm$9.0 & 2.3476E-05$\pm$1.6E-06\\
090926181 & 15 & 4.246:4.369 & SBPL & $0.3825\pm0.0369$ & $-0.508\pm0.069$ & $-2.262\pm0.098$ & $245.92\pm38.72$ & $134.00\pm14.00$ & 470.62/477 & 107.66$\pm$9.2 & 2.3322E-05$\pm$1.7E-06\\
090926181 & 16 & 4.369:4.507 & BAND & $0.5403\pm0.0849$ & $-0.454\pm0.073$ & $-2.153\pm0.089$ & $258.50\pm23.30$ & $145.83\pm13.65$ & 552.59/477 & 91.821$\pm$7.9 & 2.0024E-05$\pm$1.4E-06\\
090926181 & 17 & 4.507:4.656 & COMP & $0.3514\pm0.0432$ & $-0.641\pm0.046$ & - & $351.00\pm22.70$ & - & 477.95/478 & 79.678$\pm$6.9 & 1.7265E-05$\pm$1.2E-06\\
090926181 & 18 & 4.656:4.834 & COMP & $0.3542\pm0.0427$ & $-0.686\pm0.044$ & - & $343.60\pm22.00$ & - & 504.12/478 & 81.927$\pm$6.9 & 1.7039E-05$\pm$1.2E-06\\
090926181 & 19 & 4.834:5.025 & SBPL & $0.1937\pm0.0182$ & $-0.791\pm0.055$ & $-1.938\pm0.064$ & $734.41\pm264.88$ & $161.00\pm21.90$ & 553.73/477 & 65.659$\pm$5.2 & 1.5394E-05$\pm$1.0E-06\\
090926181 & 20 & 5.025:5.236 & BAND & $0.2446\pm0.0347$ & $-0.698\pm0.060$ & $-2.209\pm0.125$ & $361.20\pm41.90$ & $212.58\pm27.30$ & 484.07/477 & 59.126$\pm$5.0 & 1.3303E-05$\pm$9.2E-07\\
090926181 & 21 & 5.236:5.447 & BAND & $0.2326\pm0.0319$ & $-0.714\pm0.057$ & $-2.271\pm0.143$ & $396.60\pm46.30$ & $242.62\pm32.57$ & 491.22/477 & 59.113$\pm$4.9 & 1.3723E-05$\pm$9.3E-07\\
090926181 & 22 & 5.447:5.677 & COMP & $0.2774\pm0.0318$ & $-0.599\pm0.046$ & - & $363.50\pm23.10$ & - & 536.94/478 & 62.388$\pm$4.9 & 1.4191E-05$\pm$9.1E-07\\
090926181 & 23 & 5.677:5.945 & COMP & $0.1927\pm0.0226$ & $-0.733\pm0.044$ & - & $401.10\pm30.40$ & - & 521.87/478 & 49.438$\pm$4.1 & 1.1047E-05$\pm$7.7E-07\\
090926181 & 24 & 5.945:6.183 & BAND & $0.2067\pm0.0277$ & $-0.823\pm0.056$ & $-2.140\pm0.107$ & $425.50\pm58.10$ & $240.85\pm34.65$ & 538.67/477 & 57.969$\pm$4.7 & 1.3003E-05$\pm$8.5E-07\\
090926181 & 25 & 6.183:6.450 & COMP & $0.1772\pm0.0196$ & $-0.934\pm0.040$ & - & $495.80\pm49.90$ & - & 524.37/478 & 55.826$\pm$4.6 & 1.2046E-05$\pm$7.9E-07\\
090926181 & 26 & 6.450:6.686 & COMP & $0.1961\pm0.0183$ & $-0.685\pm0.041$ & - & $547.50\pm41.90$ & - & 501.82/478 & 56.100$\pm$3.8 & 1.5514E-05$\pm$8.4E-07\\
090926181 & 27 & 6.686:6.925 & COMP & $0.2002\pm0.0175$ & $-0.730\pm0.037$ & - & $598.60\pm47.40$ & - & 535.05/478 & 60.368$\pm$3.9 & 1.6874E-05$\pm$8.6E-07\\
090926181 & 28 & 6.925:7.143 & COMP & $0.2215\pm0.0230$ & $-0.606\pm0.044$ & - & $460.40\pm32.70$ & - & 509.57/478 & 56.613$\pm$4.1 & 1.4984E-05$\pm$8.9E-07\\
090926181 & 29 & 7.143:7.386 & COMP & $0.2413\pm0.0320$ & $-0.622\pm0.049$ & - & $322.30\pm21.10$ & - & 510.0/478 & 51.582$\pm$4.8 & 1.0636E-05$\pm$8.3E-07\\
090926181 & 30 & 7.386:7.633 & COMP & $0.2298\pm0.0353$ & $-0.638\pm0.053$ & - & $280.50\pm18.40$ & - & 515.89/478 & 46.081$\pm$5.0 & 8.5081E-06$\pm$8.1E-07\\
090926181 & 31 & 7.633:7.897 & COMP & $0.2920\pm0.0492$ & $-0.591\pm0.054$ & - & $233.60\pm13.30$ & - & 534.23/478 & 50.429$\pm$6.0 & 8.2798E-06$\pm$8.7E-07\\
090926181 & 32 & 7.897:8.177 & COMP & $0.1597\pm0.0248$ & $-0.849\pm0.048$ & - & $327.00\pm28.10$ & - & 499.64/478 & 40.961$\pm$4.7 & 7.4677E-06$\pm$7.3E-07\\
090926181 & 33 & 8.177:8.402 & COMP & $0.3155\pm0.0458$ & $-0.549\pm0.052$ & - & $276.60\pm16.40$ & - & 442.3/478 & 58.400$\pm$5.8 & 1.1137E-05$\pm$9.4E-07\\
090926181 & 34 & 8.402:8.642 & COMP & $0.2433\pm0.0317$ & $-0.657\pm0.049$ & - & $326.60\pm22.10$ & - & 525.31/478 & 53.734$\pm$4.9 & 1.0967E-05$\pm$8.4E-07\\
090926181 & 35 & 8.642:8.891 & COMP & $0.2812\pm0.0406$ & $-0.602\pm0.051$ & - & $278.00\pm17.10$ & - & 530.35/478 & 54.459$\pm$5.4 & 1.0164E-05$\pm$8.6E-07\\
090926181 & 36 & 8.891:9.158 & SBPL & $0.2574\pm0.0349$ & $-0.752\pm0.056$ & $-3.191\pm0.306$ & $163.75\pm22.83$ & $159.70\pm20.00$ & 484.62/477 & 75.599$\pm$9.5 & 1.1189E-05$\pm$1.2E-06\\
090926181 & 37 & 9.158:9.410 & COMP & $0.2842\pm0.0406$ & $-0.751\pm0.049$ & - & $285.90\pm19.70$ & - & 506.52/478 & 63.205$\pm$6.2 & 1.1161E-05$\pm$9.1E-07\\
090926181 & 38 & 9.410:9.617 & COMP & $0.2970\pm0.0320$ & $-0.625\pm0.044$ & - & $396.20\pm25.80$ & - & 525.61/478 & 71.033$\pm$5.3 & 1.6869E-05$\pm$1.0E-06\\
090926181 & 39 & 9.617:9.782 & SBPL & $0.2889\pm0.0298$ & $-0.585\pm0.048$ & $-3.571\pm0.393$ & $244.98\pm33.06$ & $253.70\pm30.50$ & 453.58/477 & 83.301$\pm$7.3 & 1.7785E-05$\pm$1.3E-06\\
090926181 & 40 & 9.782:9.926 & SBPL & $0.2539\pm0.0282$ & $-0.938\pm0.048$ & $-2.319\pm0.125$ & $277.86\pm51.03$ & $181.90\pm25.40$ & 524.87/477 & 89.091$\pm$8.7 & 1.6717E-05$\pm$1.4E-06\\
090926181 & 41 & 9.926:10.034 & SBPL & $0.4337\pm0.0503$ & $-1.352\pm0.037$ & $-2.409\pm0.156$ & $252.64\pm58.18$ & $212.30\pm44.20$ & 489.7/477 & 205.29$\pm$21.0 & 2.7248E-05$\pm$2.3E-06\\
090926181 & 42 & 10.034:10.188 & SBPL & $0.2543\pm0.0346$ & $-1.136\pm0.048$ & $-2.451\pm0.185$ & $199.78\pm42.35$ & $156.90\pm27.20$ & 483.11/477 & 100.77$\pm$13.0 & 1.4182E-05$\pm$1.5E-06\\
090926181 & 43 & 10.188:10.404 & COMP & $0.3771\pm0.0954$ & $-0.966\pm0.059$ & - & $145.20\pm8.97$ & - & 513.7/478 & 77.942$\pm$15.0 & 7.8985E-06$\pm$1.4E-06\\
090926181 & 44 & 10.404:10.633 & COMP & $0.3276\pm0.0637$ & $-0.791\pm0.055$ & - & $201.40\pm13.10$ & - & 535.0/478 & 63.789$\pm$9.0 & 8.6125E-06$\pm$1.1E-06\\
090926181 & 45 & 10.633:10.810 & COMP & $0.4088\pm0.0736$ & $-0.641\pm0.057$ & - & $227.90\pm14.30$ & - & 513.77/478 & 72.930$\pm$9.1 & 1.1500E-05$\pm$1.2E-06\\
090926181 & 46 & 10.810:10.980 & COMP & $0.4435\pm0.0753$ & $-0.575\pm0.056$ & - & $233.30\pm13.50$ & - & 468.41/478 & 75.439$\pm$8.9 & 1.2455E-05$\pm$1.3E-06\\
090926181 & 47 & 10.980:11.140 & COMP & $0.4139\pm0.0560$ & $-0.677\pm0.048$ & - & $289.90\pm17.90$ & - & 547.9/478 & 87.167$\pm$8.2 & 1.6162E-05$\pm$1.3E-06\\
090926181 & 48 & 11.140:11.317 & COMP & $0.3538\pm0.0477$ & $-0.720\pm0.046$ & - & $304.60\pm20.10$ & - & 489.75/478 & 79.091$\pm$7.5 & 1.4847E-05$\pm$1.2E-06\\
090926181 & 49 & 11.317:11.499 & SBPL & $0.3029\pm0.0335$ & $-0.812\pm0.059$ & $-2.398\pm0.130$ & $192.70\pm29.81$ & $131.10\pm16.20$ & 481.48/477 & 97.547$\pm$9.9 & 1.6257E-05$\pm$1.4E-06\\
090926181 & 50 & 11.499:11.668 & SBPL & $0.2549\pm0.0360$ & $-0.831\pm0.069$ & $-2.436\pm0.154$ & $162.92\pm28.49$ & $114.70\pm16.20$ & 454.51/477 & 84.604$\pm$11.0 & 1.2675E-05$\pm$1.4E-06\\
090926181 & 51 & 11.668:11.852 & COMP & $0.2578\pm0.0439$ & $-0.947\pm0.048$ & - & $272.90\pm23.00$ & - & 492.07/478 & 67.407$\pm$8.5 & 1.0340E-05$\pm$1.1E-06\\
090926181 & 52 & 11.852:12.072 & COMP & $0.3930\pm0.0661$ & $-0.817\pm0.050$ & - & $218.50\pm13.90$ & - & 506.32/478 & 81.861$\pm$9.7 & 1.1581E-05$\pm$1.2E-06\\
090926181 & 53 & 12.072:12.403 & COMP & $0.2517\pm0.0571$ & $-0.925\pm0.056$ & - & $167.10\pm10.80$ & - & 517.71/478 & 52.509$\pm$9.0 & 5.9152E-06$\pm$9.4E-07\\
090926181 & 54 & 12.403:13.016 & COMP & $0.1655\pm0.0385$ & $-1.098\pm0.055$ & - & $164.00\pm12.90$ & - & 525.69/478 & 42.854$\pm$7.4 & 4.4741E-06$\pm$7.0E-07\\
090926181 & 55 & 13.016:13.360 & COMP & $0.1888\pm0.0276$ & $-0.754\pm0.050$ & - & $298.60\pm22.10$ & - & 560.6/478 & 42.977$\pm$4.4 & 7.8062E-06$\pm$6.7E-07\\
090926181 & 56 & 13.360:13.995 & COMP & $0.2506\pm0.0683$ & $-0.765\pm0.067$ & - & $138.80\pm7.66$ & - & 461.9/478 & 38.625$\pm$7.9 & 4.0366E-06$\pm$7.8E-07\\
090926181 & 57 & 13.995:15.547 & COMP & $0.0305\pm0.0105$ & $-1.305\pm0.058$ & - & $183.40\pm23.70$ & - & 563.45/478 & 10.792$\pm$3.2 & 1.1002E-06$\pm$3.1E-07\\
090926181 & 58 & 15.547:16.437 & COMP & $0.2209\pm0.0606$ & $-0.700\pm0.067$ & - & $137.80\pm7.27$ & - & 533.33/478 & 31.125$\pm$6.4 & 3.2982E-06$\pm$6.4E-07\\
090926181 & 59 & 16.437:23.223 & PL & $0.0037\pm0.0013$ & $-1.755\pm0.025$ & - & - & - & 778.75/479 & 2.7070$\pm$0.95 & 2.8844E-07$\pm$9.9E-08\\
090926181 & 60 & 23.223:43.008 & none & - & - & - & - & - & - & - & -\\
091003191 & 1 & -1.024:1.823 & COMP & $0.0188\pm0.0032$ & $-1.065\pm0.060$ & - & $642.80\pm144.00$ & - & 377.32/359 & 6.8681$\pm$0.86 & 1.4608E-06$\pm$1.4E-07\\
091003191 & 2 & 1.823:3.909 & COMP & $0.0296\pm0.0046$ & $-0.738\pm0.066$ & - & $472.00\pm58.70$ & - & 320.58/359 & 8.1750$\pm$0.86 & 2.0049E-06$\pm$1.7E-07\\
091003191 & 3 & 3.909:5.419 & COMP & $0.0372\pm0.0068$ & $-0.920\pm0.064$ & - & $416.30\pm60.70$ & - & 368.29/359 & 11.014$\pm$1.4 & 2.1995E-06$\pm$2.2E-07\\
091003191 & 4 & 5.419:10.057 & COMP & $0.0160\pm0.0058$ & $-1.160\pm0.089$ & - & $237.20\pm47.40$ & - & 393.26/359 & 5.0278$\pm$1.3 & 6.2957E-07$\pm$1.5E-07\\
091003191 & 5 & 10.057:15.252 & PL & $0.0037\pm0.0011$ & $-1.645\pm0.031$ & - & - & - & 378.52/360 & 2.4007$\pm$0.71 & 3.0427E-07$\pm$8.6E-08\\
091003191 & 6 & 15.252:16.912 & COMP & $0.0368\pm0.0097$ & $-1.088\pm0.072$ & - & $274.70\pm44.30$ & - & 374.5/359 & 11.141$\pm$2.1 & 1.5767E-06$\pm$2.5E-07\\
091003191 & 7 & 16.912:17.813 & COMP & $0.0677\pm0.0115$ & $-0.916\pm0.060$ & - & $375.40\pm47.00$ & - & 365.87/359 & 19.300$\pm$2.3 & 3.6525E-06$\pm$3.3E-07\\
091003191 & 8 & 17.813:18.406 & COMP & $0.0917\pm0.0156$ & $-0.912\pm0.059$ & - & $361.20\pm42.40$ & - & 409.34/359 & 25.700$\pm$3.0 & 4.7715E-06$\pm$4.4E-07\\
091003191 & 9 & 18.406:18.849 & COMP & $0.1579\pm0.0292$ & $-0.543\pm0.071$ & - & $281.80\pm22.20$ & - & 384.48/359 & 29.453$\pm$3.5 & 5.7138E-06$\pm$5.5E-07\\
091003191 & 10 & 18.849:19.049 & COMP & $0.1651\pm0.0160$ & $-0.641\pm0.048$ & - & $679.20\pm59.50$ & - & 360.59/359 & 50.858$\pm$3.7 & 1.6191E-05$\pm$9.0E-07\\
091003191 & 11 & 19.049:19.327 & SBPL & $0.1287\pm0.0158$ & $-0.677\pm0.075$ & $-2.214\pm0.133$ & $347.79\pm106.69$ & $182.40\pm29.40$ & 406.13/358 & 40.668$\pm$4.0 & 9.6945E-06$\pm$7.5E-07\\
091003191 & 12 & 19.327:20.088 & SBPL & $0.0471\pm0.0088$ & $-1.015\pm0.128$ & $-1.932\pm0.117$ & $219.18\pm87.44$ & $75.59\pm22.30$ & 421.32/358 & 19.779$\pm$3.3 & 2.9502E-06$\pm$4.1E-07\\
091003191 & 13 & 20.088:21.385 & COMP & $0.0537\pm0.0138$ & $-1.157\pm0.069$ & - & $247.70\pm38.00$ & - & 410.81/359 & 17.039$\pm$3.1 & 2.1873E-06$\pm$3.2E-07\\
091003191 & 14 & 21.385:35.840 & none & - & - & - & - & - & - & - & -\\
091010113 & 1 & -1.024:0.358 & COMP & $0.0309\pm0.0097$ & $-1.093\pm0.078$ & - & $260.60\pm43.70$ & - & 403.63/360 & 9.2734$\pm$2.2 & 1.2702E-06$\pm$2.7E-07\\
091010113 & 2 & 0.358:2.273 & PL & $0.0052\pm0.0020$ & $-1.675\pm0.028$ & - & - & - & 476.09/361 & 3.5048$\pm$1.4 & 4.2330E-07$\pm$1.6E-07\\
091010113 & 3 & 2.273:2.408 & COMP & $0.8238\pm0.2350$ & $-0.187\pm0.093$ & - & $170.90\pm9.38$ & - & 335.71/360 & 75.391$\pm$14.0 & 1.0981E-05$\pm$1.9E-06\\
091010113 & 4 & 2.408:2.527 & COMP & $0.8453\pm0.2740$ & $-0.473\pm0.087$ & - & $147.70\pm8.58$ & - & 343.65/360 & 93.787$\pm$22.0 & 1.1171E-05$\pm$2.4E-06\\
091010113 & 5 & 2.527:2.680 & COMP & $0.7353\pm0.2840$ & $-0.557\pm0.094$ & - & $125.30\pm7.16$ & - & 366.16/360 & 80.222$\pm$23.0 & 8.2314E-06$\pm$2.3E-06\\
091010113 & 6 & 2.680:3.049 & PL & $0.0150\pm0.0054$ & $-1.727\pm0.029$ & - & - & - & 510.54/361 & 10.595$\pm$3.9 & 1.1790E-06$\pm$4.2E-07\\
091010113 & 7 & 3.049:5.265 & none & - & - & - & - & - & - & - & -\\
091010113 & 8 & 5.265:7.076 & none & - & - & - & - & - & - & - & -\\
091010113 & 9 & 7.076:13.312 & none & - & - & - & - & - & - & - & -\\
091120191 & 1 & -1.024:1.815 & COMP & $0.0466\pm0.0113$ & $-0.569\pm0.083$ & - & $227.50\pm18.30$ & - & 542.28/479 & 7.7522$\pm$1.3 & 1.2585E-06$\pm$1.9E-07\\
091120191 & 2 & 1.815:3.450 & COMP & $0.0388\pm0.0092$ & $-0.985\pm0.067$ & - & $275.50\pm34.60$ & - & 601.05/479 & 10.566$\pm$1.9 & 1.5954E-06$\pm$2.5E-07\\
091120191 & 3 & 3.450:9.470 & none & - & - & - & - & - & - & - & -\\
091120191 & 4 & 9.470:11.651 & COMP & $0.0377\pm0.0121$ & $-0.920\pm0.076$ & - & $194.30\pm19.20$ & - & 539.49/479 & 8.3442$\pm$2.1 & 1.0414E-06$\pm$2.5E-07\\
091120191 & 5 & 11.651:13.534 & COMP & $0.0365\pm0.0106$ & $-0.964\pm0.071$ & - & $216.70\pm23.20$ & - & 528.41/479 & 8.9041$\pm$2.0 & 1.1701E-06$\pm$2.5E-07\\
091120191 & 6 & 13.534:18.287 & none & - & - & - & - & - & - & - & -\\
091120191 & 7 & 18.287:25.283 & none & - & - & - & - & - & - & - & -\\
091120191 & 8 & 25.283:26.523 & PL & $0.0073\pm0.0024$ & $-1.622\pm0.023$ & - & - & - & 609.51/480 & 4.6481$\pm$1.5 & 6.1142E-07$\pm$2.0E-07\\
091120191 & 9 & 26.523:27.117 & COMP & $0.1690\pm0.0529$ & $-0.808\pm0.075$ & - & $152.00\pm10.70$ & - & 584.08/479 & 28.976$\pm$6.9 & 3.1875E-06$\pm$7.1E-07\\
091120191 & 10 & 27.117:28.652 & none & - & - & - & - & - & - & - & -\\
091120191 & 11 & 28.652:33.046 & none & - & - & - & - & - & - & - & -\\
091120191 & 12 & 33.046:35.583 & none & - & - & - & - & - & - & - & -\\
091120191 & 13 & 35.583:40.960 & none & - & - & - & - & - & - & - & -\\
091120191 & 14 & 47.104:51.479 & none & - & - & - & - & - & - & - & -\\
091120191 & 15 & 51.479:56.320 & none & - & - & - & - & - & - & - & -\\
091127976 & 1 & -1.024:0.310 & SBPL & $0.0284\pm0.0070$ & $-0.697\pm0.193$ & $-2.238\pm0.113$ & $78.93\pm19.14$ & $43.51\pm8.43$ & 540.91/477 & 14.715$\pm$3.5 & 1.5395E-06$\pm$3.3E-07\\
091127976 & 2 & 0.310:0.414 & SBPL & $0.1855\pm0.0390$ & $-0.310\pm0.275$ & $-2.359\pm0.086$ & $55.08\pm9.26$ & $32.21\pm5.02$ & 445.46/477 & 113.79$\pm$24.0 & 1.0190E-05$\pm$2.0E-06\\
091127976 & 3 & 0.414:0.523 & COMP & $0.6217\pm0.1980$ & $-1.297\pm0.065$ & - & $99.29\pm6.54$ & - & 473.37/478 & 182.72$\pm$45.0 & 1.3691E-05$\pm$3.2E-06\\
091127976 & 4 & 0.523:0.657 & SBPL & $0.1324\pm0.0312$ & $-0.722\pm0.244$ & $-2.344\pm0.091$ & $50.74\pm10.04$ & $32.36\pm6.08$ & 441.39/477 & 93.622$\pm$22.0 & 7.6654E-06$\pm$1.7E-06\\
091127976 & 5 & 0.657:0.794 & SBPL & $0.1758\pm0.0608$ & $-1.210\pm0.098$ & $-2.920\pm0.266$ & $68.56\pm14.39$ & $71.98\pm14.30$ & 483.07/477 & 108.82$\pm$36.0 & 8.1590E-06$\pm$2.5E-06\\
091127976 & 6 & 0.794:1.028 & SBPL & $0.1042\pm0.0331$ & $-1.089\pm0.155$ & $-2.654\pm0.161$ & $49.62\pm10.24$ & $44.30\pm8.75$ & 473.72/477 & 82.776$\pm$26.0 & 5.7688E-06$\pm$1.7E-06\\
091127976 & 7 & 1.028:1.274 & COMP & $0.4599\pm0.1690$ & $-1.245\pm0.073$ & - & $85.23\pm5.23$ & - & 518.26/478 & 117.15$\pm$33.0 & 8.1854E-06$\pm$2.2E-06\\
091127976 & 8 & 1.274:1.416 & COMP & $0.2702\pm0.0637$ & $-1.255\pm0.055$ & - & $190.60\pm20.40$ & - & 487.05/478 & 90.303$\pm$16.0 & 9.5921E-06$\pm$1.5E-06\\
091127976 & 9 & 1.416:1.530 & COMP & $0.3573\pm0.0657$ & $-1.211\pm0.048$ & - & $239.60\pm25.30$ & - & 482.38/478 & 119.82$\pm$16.0 & 1.4641E-05$\pm$1.7E-06\\
091127976 & 10 & 1.530:1.722 & COMP & $0.1331\pm0.0342$ & $-1.435\pm0.054$ & - & $205.30\pm32.00$ & - & 501.05/478 & 57.471$\pm$12.0 & 5.7824E-06$\pm$1.0E-06\\
091127976 & 11 & 1.722:2.245 & COMP & $0.0756\pm0.0212$ & $-1.513\pm0.056$ & - & $166.20\pm26.70$ & - & 508.15/478 & 35.168$\pm$7.8 & 3.1423E-06$\pm$6.2E-07\\
091127976 & 12 & 2.245:3.619 & SBPL & $0.0221\pm0.0078$ & $-1.274\pm0.154$ & $-2.367\pm0.156$ & $57.39\pm17.50$ & $44.99\pm12.80$ & 545.53/477 & 16.390$\pm$5.7 & 1.2763E-06$\pm$4.1E-07\\
091127976 & 13 & 3.619:4.534 & none & - & - & - & - & - & - & - & -\\
091127976 & 14 & 4.534:5.815 & none & - & - & - & - & - & - & - & -\\
091127976 & 15 & 5.815:6.730 & none & - & - & - & - & - & - & - & -\\
091127976 & 16 & 6.730:6.984 & none & - & - & - & - & - & - & - & -\\
091127976 & 17 & 6.984:7.276 & none & - & - & - & - & - & - & - & -\\
091127976 & 18 & 7.276:7.695 & none & - & - & - & - & - & - & - & -\\
091127976 & 19 & 7.695:8.503 & none & - & - & - & - & - & - & - & -\\
091127976 & 20 & 8.503:15.360 & none & - & - & - & - & - & - & - & -\\
091128285 & 1 & -41.217:0.003 & none & - & - & - & - & - & - & - & -\\
091128285 & 2 & 0.003:5.888 & COMP & $0.0222\pm0.0066$ & $-0.848\pm0.079$ & - & $236.30\pm29.60$ & - & 422.03/358 & 4.9626$\pm$1.1 & 7.3022E-07$\pm$1.4E-07\\
091128285 & 3 & 5.888:7.936 & COMP & $0.0519\pm0.0100$ & $-0.478\pm0.076$ & - & $306.90\pm27.40$ & - & 381.47/358 & 9.7459$\pm$1.2 & 2.0837E-06$\pm$2.1E-07\\
091128285 & 4 & 7.936:11.008 & COMP & $0.0377\pm0.0088$ & $-0.549\pm0.074$ & - & $255.60\pm22.00$ & - & 385.54/358 & 6.6393$\pm$1.1 & 1.1904E-06$\pm$1.8E-07\\
091128285 & 5 & 11.008:14.080 & COMP & $0.0295\pm0.0075$ & $-0.675\pm0.074$ & - & $267.10\pm27.50$ & - & 405.8/358 & 5.9453$\pm$1.1 & 1.0392E-06$\pm$1.8E-07\\
091128285 & 6 & 14.080:16.128 & COMP & $0.0262\pm0.0079$ & $-0.683\pm0.080$ & - & $272.30\pm30.90$ & - & 374.3/358 & 5.3733$\pm$1.3 & 9.4899E-07$\pm$2.1E-07\\
091128285 & 7 & 16.128:20.224 & none & - & - & - & - & - & - & - & -\\
091128285 & 8 & 20.224:26.368 & PL & $0.0022\pm0.0008$ & $-1.486\pm0.029$ & - & - & - & 475.06/359 & 1.2176$\pm$0.48 & 1.9933E-07$\pm$7.7E-08\\
091128285 & 9 & 26.368:32.513 & none & - & - & - & - & - & - & - & -\\
091128285 & 10 & 32.513:38.657 & none & - & - & - & - & - & - & - & -\\
091128285 & 11 & 38.657:48.897 & none & - & - & - & - & - & - & - & -\\
091128285 & 12 & 48.897:109.314 & none & - & - & - & - & - & - & - & -\\
100122616 & 1 & -4.096:20.213 & none & - & - & - & - & - & - & - & -\\
100122616 & 2 & 20.213:20.697 & none & - & - & - & - & - & - & - & -\\
100122616 & 3 & 20.697:21.080 & none & - & - & - & - & - & - & - & -\\
100122616 & 4 & 21.080:21.471 & SBPL & $0.0890\pm0.0281$ & $-1.269\pm0.164$ & $-2.529\pm0.195$ & $58.86\pm18.06$ & $52.41\pm15.00$ & 367.96/357 & 64.532$\pm$20.0 & 4.8492E-06$\pm$1.3E-06\\
100122616 & 5 & 21.471:21.887 & none & - & - & - & - & - & - & - & -\\
100122616 & 6 & 21.887:22.412 & SBPL & $0.0391\pm0.0149$ & $-1.086\pm0.292$ & $-2.341\pm0.130$ & $48.04\pm16.21$ & $34.40\pm10.80$ & 372.79/357 & 30.907$\pm$12.0 & 2.3523E-06$\pm$8.5E-07\\
100122616 & 7 & 22.412:23.200 & PL & $0.0247\pm0.0058$ & $-1.902\pm0.030$ & - & - & - & 420.46/359 & 21.471$\pm$5.3 & 1.8353E-06$\pm$4.3E-07\\
100122616 & 8 & 23.200:24.909 & PL & $0.0128\pm0.0042$ & $-1.975\pm0.033$ & - & - & - & 420.62/359 & 12.247$\pm$4.1 & 9.4436E-07$\pm$3.1E-07\\
100122616 & 9 & 24.909:37.888 & none & - & - & - & - & - & - & - & -\\
100322045 & 1 & -1.024:1.310 & COMP & $0.0621\pm0.0163$ & $-0.569\pm0.082$ & - & $194.60\pm13.90$ & - & 513.2/478 & 9.3515$\pm$1.7 & 1.3415E-06$\pm$2.3E-07\\
100322045 & 2 & 1.310:2.025 & COMP & $0.2062\pm0.0509$ & $-0.399\pm0.080$ & - & $173.60\pm9.31$ & - & 543.72/478 & 23.882$\pm$4.1 & 3.3100E-06$\pm$5.2E-07\\
100322045 & 3 & 2.025:4.613 & COMP & $0.0996\pm0.0397$ & $-0.526\pm0.098$ & - & $132.90\pm8.03$ & - & 585.84/478 & 10.910$\pm$3.3 & 1.1792E-06$\pm$3.4E-07\\
100322045 & 4 & 4.613:5.445 & COMP & $0.1390\pm0.0392$ & $-0.588\pm0.081$ & - & $172.50\pm11.30$ & - & 507.71/478 & 19.730$\pm$4.0 & 2.5598E-06$\pm$4.8E-07\\
100322045 & 5 & 5.445:6.617 & COMP & $0.1500\pm0.0528$ & $-0.739\pm0.085$ & - & $132.50\pm8.54$ & - & 571.15/478 & 21.742$\pm$5.7 & 2.2140E-06$\pm$5.5E-07\\
100322045 & 6 & 6.617:7.446 & SBPL & $0.0746\pm0.0264$ & $-0.732\pm0.111$ & $-3.179\pm0.374$ & $92.55\pm17.60$ & $89.88\pm15.50$ & 511.54/477 & 27.305$\pm$9.1 & 2.7280E-06$\pm$8.3E-07\\
100322045 & 7 & 7.446:8.748 & COMP & $0.1139\pm0.0338$ & $-0.673\pm0.083$ & - & $159.20\pm10.80$ & - & 520.68/478 & 16.962$\pm$3.6 & 2.0136E-06$\pm$4.0E-07\\
100322045 & 8 & 8.748:10.811 & PL & $0.0050\pm0.0020$ & $-1.709\pm0.026$ & - & - & - & 633.37/479 & 3.5002$\pm$1.4 & 3.9997E-07$\pm$1.6E-07\\
100322045 & 9 & 10.811:19.941 & PL & $0.0030\pm0.0008$ & $-1.629\pm0.028$ & - & - & - & 743.71/479 & 1.9440$\pm$0.52 & 2.5226E-07$\pm$6.4E-08\\
100322045 & 10 & 19.941:22.483 & COMP & $0.0334\pm0.0083$ & $-0.988\pm0.070$ & - & $238.50\pm28.20$ & - & 538.27/478 & 8.6842$\pm$1.6 & 1.1967E-06$\pm$1.9E-07\\
100322045 & 11 & 22.483:26.449 & SBPL & $0.0120\pm0.0024$ & $-0.785\pm0.206$ & $-1.791\pm0.086$ & - & $55.10\pm16.20$ & 670.54/477 & 4.9023$\pm$0.89 & 8.1437E-07$\pm$1.3E-07\\
100322045 & 12 & 26.449:28.506 & COMP & $0.0306\pm0.0037$ & $-0.706\pm0.057$ & - & $534.90\pm56.30$ & - & 546.61/478 & 8.7507$\pm$0.76 & 2.3505E-06$\pm$1.7E-07\\
100322045 & 13 & 28.506:29.803 & COMP & $0.0293\pm0.0034$ & $-0.751\pm0.055$ & - & $739.10\pm97.10$ & - & 498.19/478 & 9.5699$\pm$0.84 & 2.8841E-06$\pm$2.1E-07\\
100322045 & 14 & 29.803:31.290 & COMP & $0.0320\pm0.0031$ & $-0.897\pm0.044$ & - & $930.30\pm133.00$ & - & 491.49/478 & 11.609$\pm$0.89 & 3.3043E-06$\pm$2.1E-07\\
100322045 & 15 & 31.290:32.307 & COMP & $0.0491\pm0.0040$ & $-0.712\pm0.045$ & - & $855.70\pm85.10$ & - & 519.02/478 & 16.646$\pm$1.1 & 5.4921E-06$\pm$2.7E-07\\
100322045 & 16 & 32.307:33.125 & COMP & $0.0587\pm0.0053$ & $-0.696\pm0.048$ & - & $718.10\pm69.50$ & - & 485.2/478 & 18.691$\pm$1.3 & 5.8302E-06$\pm$3.1E-07\\
100322045 & 17 & 33.125:34.013 & COMP & $0.0545\pm0.0057$ & $-0.663\pm0.052$ & - & $601.70\pm57.40$ & - & 512.38/478 & 16.077$\pm$1.2 & 4.7432E-06$\pm$2.9E-07\\
100322045 & 18 & 34.013:34.908 & COMP & $0.0454\pm0.0051$ & $-0.864\pm0.048$ & - & $736.10\pm98.20$ & - & 549.45/478 & 15.373$\pm$1.3 & 4.1776E-06$\pm$2.9E-07\\
100322045 & 19 & 34.908:35.798 & BAND & $0.0428\pm0.0050$ & $-0.906\pm0.053$ & $-1.981\pm0.106$ & $853.10\pm178.00$ & $418.56\pm90.17$ & 524.26/477 & 15.292$\pm$1.2 & 4.2003E-06$\pm$2.8E-07\\
100322045 & 20 & 35.798:36.765 & COMP & $0.0496\pm0.0052$ & $-0.954\pm0.044$ & - & $753.20\pm105.00$ & - & 519.85/478 & 17.564$\pm$1.4 & 4.4116E-06$\pm$2.8E-07\\
100322045 & 21 & 36.765:37.793 & COMP & $0.0469\pm0.0057$ & $-0.886\pm0.050$ & - & $582.20\pm72.90$ & - & 575.45/478 & 15.067$\pm$1.4 & 3.6453E-06$\pm$2.7E-07\\
100322045 & 22 & 37.793:39.936 & COMP & $0.0262\pm0.0047$ & $-0.984\pm0.062$ & - & $437.90\pm69.70$ & - & 587.47/478 & 8.2626$\pm$1.1 & 1.6088E-06$\pm$1.7E-07\\
100324172 & 1 & -2.048:1.576 & COMP & $0.0285\pm0.0024$ & $0.224\pm0.085$ & - & $516.90\pm26.90$ & - & 504.94/478 & 6.9951$\pm$0.36 & 3.0068E-06$\pm$1.3E-07\\
100324172 & 2 & 1.576:2.253 & COMP & $0.1086\pm0.0098$ & $0.098\pm0.067$ & - & $457.80\pm21.70$ & - & 487.92/478 & 23.268$\pm$1.3 & 8.7312E-06$\pm$4.0E-07\\
100324172 & 3 & 2.253:3.030 & COMP & $0.0951\pm0.0085$ & $-0.147\pm0.057$ & - & $483.50\pm25.70$ & - & 491.37/478 & 22.010$\pm$1.3 & 7.7682E-06$\pm$3.7E-07\\
100324172 & 4 & 3.030:3.777 & COMP & $0.1191\pm0.0130$ & $-0.262\pm0.058$ & - & $393.20\pm22.50$ & - & 470.17/478 & 23.948$\pm$1.7 & 6.8733E-06$\pm$3.9E-07\\
100324172 & 5 & 3.777:4.686 & COMP & $0.1323\pm0.0190$ & $-0.283\pm0.063$ & - & $282.10\pm15.20$ & - & 542.11/478 & 20.541$\pm$1.9 & 4.4638E-06$\pm$3.6E-07\\
100324172 & 6 & 4.686:5.109 & COMP & $0.1854\pm0.0222$ & $-0.403\pm0.052$ & - & $355.70\pm20.90$ & - & 519.89/478 & 36.843$\pm$2.9 & 9.1516E-06$\pm$6.0E-07\\
100324172 & 7 & 5.109:5.622 & COMP & $0.1857\pm0.0252$ & $-0.326\pm0.059$ & - & $307.80\pm17.30$ & - & 534.34/478 & 31.781$\pm$2.8 & 7.2954E-06$\pm$5.3E-07\\
100324172 & 8 & 5.622:6.838 & COMP & $0.0884\pm0.0134$ & $-0.583\pm0.056$ & - & $292.00\pm20.00$ & - & 484.05/478 & 17.363$\pm$1.8 & 3.3955E-06$\pm$3.0E-07\\
100324172 & 9 & 6.838:14.377 & COMP & $0.0266\pm0.0074$ & $-0.976\pm0.066$ & - & $189.50\pm18.50$ & - & 565.47/478 & 6.2384$\pm$1.3 & 7.4743E-07$\pm$1.5E-07\\
100324172 & 10 & 14.377:29.696 & none & - & - & - & - & - & - & - & -\\
100414097 & 1 & -2.048:5.452 & SBPL & $0.0144\pm0.0009$ & $-0.548\pm0.047$ & $-2.307\pm0.124$ & $561.48\pm97.43$ & $326.70\pm36.00$ & 834.78/476 & 5.2792$\pm$0.27 & 1.8323E-06$\pm$7.4E-08\\
100414097 & 2 & 5.452:7.235 & COMP & $0.0367\pm0.0028$ & $-0.325\pm0.055$ & - & $685.20\pm44.40$ & - & 604.34/477 & 11.017$\pm$0.58 & 4.3785E-06$\pm$1.8E-07\\
100414097 & 3 & 7.235:9.194 & COMP & $0.0385\pm0.0033$ & $-0.300\pm0.058$ & - & $549.20\pm34.10$ & - & 582.81/477 & 10.018$\pm$0.58 & 3.5615E-06$\pm$1.7E-07\\
100414097 & 4 & 9.194:10.860 & COMP & $0.0387\pm0.0031$ & $-0.226\pm0.061$ & - & $608.70\pm37.50$ & - & 634.89/477 & 10.757$\pm$0.59 & 4.2355E-06$\pm$1.8E-07\\
100414097 & 5 & 10.860:13.148 & COMP & $0.0303\pm0.0023$ & $-0.373\pm0.053$ & - & $696.60\pm46.90$ & - & 540.83/477 & 9.1799$\pm$0.49 & 3.5720E-06$\pm$1.5E-07\\
100414097 & 6 & 13.148:14.896 & COMP & $0.0386\pm0.0030$ & $-0.412\pm0.053$ & - & $655.30\pm45.30$ & - & 610.65/477 & 11.303$\pm$0.63 & 4.1579E-06$\pm$1.8E-07\\
100414097 & 7 & 14.896:16.047 & COMP & $0.0428\pm0.0040$ & $-0.639\pm0.048$ & - & $686.40\pm63.30$ & - & 551.83/477 & 13.232$\pm$0.90 & 4.2390E-06$\pm$2.3E-07\\
100414097 & 8 & 16.047:17.090 & COMP & $0.0562\pm0.0060$ & $-0.579\pm0.053$ & - & $513.80\pm41.60$ & - & 535.66/477 & 15.002$\pm$1.1 & 4.3150E-06$\pm$2.6E-07\\
100414097 & 9 & 17.090:18.209 & COMP & $0.0529\pm0.0049$ & $-0.583\pm0.049$ & - & $593.10\pm47.40$ & - & 531.47/477 & 15.171$\pm$1.0 & 4.7133E-06$\pm$2.5E-07\\
100414097 & 10 & 18.209:19.913 & COMP & $0.0358\pm0.0028$ & $-0.518\pm0.049$ & - & $737.10\pm57.60$ & - & 606.28/477 & 11.213$\pm$0.64 & 4.0637E-06$\pm$1.8E-07\\
100414097 & 11 & 19.913:21.046 & SBPL & $0.0436\pm0.0042$ & $-0.608\pm0.066$ & $-2.046\pm0.091$ & $522.27\pm182.03$ & $200.10\pm26.80$ & 595.19/476 & 14.245$\pm$1.1 & 3.9992E-06$\pm$2.5E-07\\
100414097 & 12 & 21.046:21.968 & COMP & $0.0495\pm0.0052$ & $-0.722\pm0.048$ & - & $626.00\pm63.10$ & - & 564.32/477 & 15.138$\pm$1.2 & 4.3476E-06$\pm$2.7E-07\\
100414097 & 13 & 21.968:22.833 & COMP & $0.0537\pm0.0048$ & $-0.782\pm0.043$ & - & $774.80\pm81.90$ & - & 534.69/477 & 17.936$\pm$1.2 & 5.3622E-06$\pm$2.9E-07\\
100414097 & 14 & 22.833:23.617 & COMP & $0.0696\pm0.0071$ & $-0.778\pm0.046$ & - & $567.30\pm54.20$ & - & 555.47/477 & 21.025$\pm$1.6 & 5.5039E-06$\pm$3.2E-07\\
100414097 & 15 & 23.617:24.107 & BAND & $0.1240\pm0.0175$ & $-0.554\pm0.070$ & $-2.272\pm0.143$ & $400.10\pm45.70$ & $240.44\pm30.15$ & 523.97/476 & 28.955$\pm$2.3 & 7.5020E-06$\pm$4.6E-07\\
100414097 & 16 & 24.107:63.488 & PL & $0.0028\pm0.0003$ & $-1.390\pm0.022$ & - & - & - & 3036.0/478 & 1.4477$\pm$0.16 & 2.7688E-07$\pm$2.4E-08\\
100511035 & 1 & -1.024:11.065 & none & - & - & - & - & - & - & - & -\\
100511035 & 2 & 11.065:19.223 & none & - & - & - & - & - & - & - & -\\
100511035 & 3 & 19.223:24.113 & PL & $0.0029\pm0.0006$ & $-1.379\pm0.029$ & - & - & - & 666.38/479 & 1.4975$\pm$0.35 & 2.9172E-07$\pm$6.1E-08\\
100511035 & 4 & 24.113:25.195 & COMP & $0.0427\pm0.0056$ & $-0.876\pm0.052$ & - & $669.20\pm98.20$ & - & 537.88/478 & 14.171$\pm$1.4 & 3.6731E-06$\pm$2.9E-07\\
100511035 & 5 & 25.195:26.713 & COMP & $0.0331\pm0.0053$ & $-0.975\pm0.056$ & - & $566.90\pm96.30$ & - & 498.84/478 & 11.091$\pm$1.3 & 2.4513E-06$\pm$2.4E-07\\
100511035 & 6 & 26.713:30.139 & COMP & $0.0113\pm0.0031$ & $-1.203\pm0.069$ & - & $553.70\pm178.00$ & - & 596.5/478 & 4.4477$\pm$0.99 & 7.8200E-07$\pm$1.5E-07\\
100511035 & 7 & 30.139:39.936 & none & - & - & - & - & - & - & - & -\\
100612726 & 1 & -1.024:2.358 & COMP & $0.0505\pm0.0115$ & $-0.614\pm0.062$ & - & $230.10\pm15.30$ & - & 569.04/480 & 8.8269$\pm$1.6 & 1.4190E-06$\pm$2.4E-07\\
100612726 & 2 & 2.358:3.324 & BAND & $0.3890\pm0.1230$ & $-0.166\pm0.108$ & $-2.721\pm0.228$ & $116.40\pm6.75$ & $85.01\pm7.99$ & 547.34/479 & 24.484$\pm$6.9 & 3.0897E-06$\pm$8.0E-07\\
100612726 & 3 & 3.324:3.944 & BAND & $0.4545\pm0.1360$ & $-0.246\pm0.113$ & $-2.517\pm0.174$ & $114.30\pm7.53$ & $77.84\pm6.77$ & 544.32/479 & 31.545$\pm$7.9 & 4.0479E-06$\pm$9.4E-07\\
100612726 & 4 & 3.944:4.532 & COMP & $0.4298\pm0.1500$ & $-0.555\pm0.072$ & - & $126.50\pm5.61$ & - & 531.64/480 & 47.112$\pm$14.0 & 4.8722E-06$\pm$1.4E-06\\
100612726 & 5 & 4.532:5.233 & PL & $0.0117\pm0.0039$ & $-1.607\pm0.021$ & - & - & - & 896.77/481 & 7.2790$\pm$2.5 & 9.8152E-07$\pm$3.3E-07\\
100612726 & 6 & 5.233:6.895 & PL & $0.0092\pm0.0034$ & $-1.742\pm0.022$ & - & - & - & 750.92/481 & 6.6147$\pm$2.5 & 7.2009E-07$\pm$2.6E-07\\
100612726 & 7 & 6.895:20.480 & none & - & - & - & - & - & - & - & -\\
100707032 & 1 & -1.024:0.784 & BAND & $0.0280\pm0.0030$ & $0.481\pm0.142$ & $-2.324\pm0.123$ & $611.10\pm51.40$ & $349.75\pm29.87$ & 419.06/356 & 9.0092$\pm$0.50 & 4.7659E-06$\pm$2.1E-07\\
100707032 & 2 & 0.784:1.085 & SBPL & $0.0883\pm0.0088$ & $0.248\pm0.122$ & $-2.476\pm0.128$ & $495.33\pm64.75$ & $287.80\pm31.00$ & 394.55/356 & 36.922$\pm$2.2 & 1.7207E-05$\pm$7.8E-07\\
100707032 & 3 & 1.085:1.321 & SBPL & $0.1365\pm0.0139$ & $0.260\pm0.130$ & $-2.355\pm0.103$ & $444.31\pm58.79$ & $232.30\pm24.10$ & 430.97/356 & 48.126$\pm$3.1 & 2.0259E-05$\pm$9.8E-07\\
100707032 & 4 & 1.321:1.517 & SBPL & $0.1067\pm0.0119$ & $0.249\pm0.129$ & $-2.319\pm0.107$ & $498.99\pm75.11$ & $252.60\pm28.10$ & 383.28/356 & 41.056$\pm$2.9 & 1.8347E-05$\pm$1.0E-06\\
100707032 & 5 & 1.517:1.702 & COMP & $0.1833\pm0.0188$ & $0.051\pm0.078$ & - & $566.10\pm34.20$ & - & 373.54/357 & 48.783$\pm$3.2 & 2.0929E-05$\pm$1.1E-06\\
100707032 & 6 & 1.702:1.897 & SBPL & $0.2064\pm0.0230$ & $0.336\pm0.144$ & $-2.433\pm0.124$ & $324.20\pm43.27$ & $179.90\pm18.80$ & 426.0/356 & 57.324$\pm$4.4 & 2.0312E-05$\pm$1.2E-06\\
100707032 & 7 & 1.897:2.099 & SBPL & $0.1959\pm0.0219$ & $0.501\pm0.174$ & $-2.349\pm0.119$ & $305.59\pm45.76$ & $153.90\pm16.00$ & 369.48/356 & 50.001$\pm$4.1 & 1.7190E-05$\pm$1.1E-06\\
100707032 & 8 & 2.099:2.298 & BAND & $0.2678\pm0.0508$ & $0.243\pm0.127$ & $-2.400\pm0.168$ & $353.50\pm33.20$ & $211.55\pm21.46$ & 382.13/356 & 42.708$\pm$3.8 & 1.4684E-05$\pm$1.0E-06\\
100707032 & 9 & 2.298:2.516 & COMP & $0.2396\pm0.0324$ & $-0.024\pm0.083$ & - & $389.00\pm23.90$ & - & 372.05/357 & 44.251$\pm$3.7 & 1.3934E-05$\pm$9.5E-07\\
100707032 & 10 & 2.516:2.740 & COMP & $0.2067\pm0.0346$ & $0.146\pm0.096$ & - & $339.10\pm20.50$ & - & 364.98/357 & 31.286$\pm$3.3 & 9.2988E-06$\pm$8.4E-07\\
100707032 & 11 & 2.740:2.990 & SBPL & $0.1467\pm0.0194$ & $-0.042\pm0.124$ & $-2.400\pm0.164$ & $259.23\pm46.75$ & $148.00\pm18.60$ & 367.05/356 & 36.431$\pm$4.0 & 9.9235E-06$\pm$9.2E-07\\
100707032 & 12 & 2.990:3.233 & COMP & $0.5019\pm0.1130$ & $0.205\pm0.106$ & - & $231.20\pm12.70$ & - & 397.34/357 & 46.259$\pm$6.1 & 9.8339E-06$\pm$1.1E-06\\
100707032 & 13 & 3.233:3.480 & SBPL & $0.1784\pm0.0296$ & $0.063\pm0.158$ & $-2.473\pm0.191$ & $180.42\pm33.93$ & $107.30\pm14.60$ & 330.39/356 & 40.137$\pm$6.0 & 8.7272E-06$\pm$1.1E-06\\
100707032 & 14 & 3.480:3.737 & COMP & $0.4756\pm0.1170$ & $0.005\pm0.101$ & - & $209.30\pm12.00$ & - & 363.65/357 & 45.042$\pm$6.9 & 8.2797E-06$\pm$1.1E-06\\
100707032 & 15 & 3.737:3.995 & COMP & $0.7737\pm0.2040$ & $0.121\pm0.109$ & - & $187.10\pm9.78$ & - & 406.82/357 & 58.443$\pm$9.1 & 9.9964E-06$\pm$1.4E-06\\
100707032 & 16 & 3.995:4.271 & COMP & $0.4646\pm0.1280$ & $-0.070\pm0.103$ & - & $187.30\pm10.70$ & - & 355.67/357 & 41.634$\pm$7.6 & 6.7839E-06$\pm$1.1E-06\\
100707032 & 17 & 4.271:4.556 & BAND & $1.0310\pm0.3440$ & $0.399\pm0.191$ & $-2.385\pm0.174$ & $133.40\pm10.90$ & $81.33\pm7.28$ & 361.75/356 & 40.689$\pm$7.5 & 7.2323E-06$\pm$1.1E-06\\
100707032 & 18 & 4.556:4.852 & COMP & $0.4672\pm0.1610$ & $-0.178\pm0.106$ & - & $158.50\pm9.09$ & - & 366.21/357 & 39.363$\pm$9.7 & 5.3864E-06$\pm$1.2E-06\\
100707032 & 19 & 4.852:5.189 & BAND & $0.5867\pm0.2270$ & $0.195\pm0.201$ & $-2.263\pm0.162$ & $118.60\pm11.50$ & $70.29\pm7.08$ & 387.67/356 & 25.104$\pm$6.0 & 4.0715E-06$\pm$8.7E-07\\
100707032 & 20 & 5.189:5.613 & COMP & $0.4259\pm0.1410$ & $-0.280\pm0.104$ & - & $157.20\pm9.54$ & - & 413.59/357 & 39.806$\pm$8.9 & 5.2616E-06$\pm$1.1E-06\\
100707032 & 21 & 5.613:6.078 & COMP & $0.2871\pm0.0967$ & $-0.344\pm0.103$ & - & $167.10\pm11.20$ & - & 410.16/357 & 30.348$\pm$7.1 & 4.1476E-06$\pm$9.0E-07\\
100707032 & 22 & 6.078:6.689 & COMP & $0.1890\pm0.0730$ & $-0.279\pm0.106$ & - & $163.70\pm10.50$ & - & 382.08/357 & 18.306$\pm$5.5 & 2.5052E-06$\pm$7.1E-07\\
100707032 & 23 & 6.689:7.358 & COMP & $0.2207\pm0.0876$ & $-0.350\pm0.106$ & - & $153.20\pm10.20$ & - & 403.09/357 & 21.819$\pm$6.5 & 2.7694E-06$\pm$7.8E-07\\
100707032 & 24 & 7.358:8.001 & SBPL & $0.0809\pm0.0321$ & $-0.741\pm0.093$ & $-3.934\pm0.990$ & $134.47\pm38.79$ & $152.20\pm35.80$ & 395.2/356 & 23.332$\pm$8.9 & 2.8134E-06$\pm$9.7E-07\\
100707032 & 25 & 8.001:8.749 & PL & $0.0058\pm0.0017$ & $-1.375\pm0.027$ & - & - & - & 619.86/358 & 2.9860$\pm$0.92 & 5.8665E-07$\pm$1.7E-07\\
100707032 & 26 & 8.749:9.496 & SBPL & $0.0369\pm0.0135$ & $-0.387\pm0.203$ & $-2.339\pm0.196$ & $113.65\pm33.33$ & $65.11\pm13.20$ & 370.99/356 & 12.413$\pm$4.3 & 1.7197E-06$\pm$5.5E-07\\
100707032 & 27 & 9.496:10.332 & PL & $0.0067\pm0.0019$ & $-1.424\pm0.027$ & - & - & - & 481.85/358 & 3.5711$\pm$1.1 & 6.4793E-07$\pm$1.8E-07\\
100707032 & 28 & 10.332:11.232 & PL & $0.0050\pm0.0019$ & $-1.452\pm0.028$ & - & - & - & 574.19/358 & 2.7292$\pm$1.1 & 4.7292E-07$\pm$1.8E-07\\
100707032 & 29 & 11.232:12.226 & none & - & - & - & - & - & - & - & -\\
100707032 & 30 & 12.226:13.348 & PL & $0.0064\pm0.0024$ & $-1.561\pm0.030$ & - & - & - & 533.38/358 & 3.8384$\pm$1.5 & 5.5754E-07$\pm$2.1E-07\\
100707032 & 31 & 13.348:14.669 & none & - & - & - & - & - & - & - & -\\
100707032 & 32 & 14.669:16.372 & none & - & - & - & - & - & - & - & -\\
100707032 & 33 & 16.372:18.635 & none & - & - & - & - & - & - & - & -\\
100707032 & 34 & 18.635:21.239 & PL & $0.0116\pm0.0034$ & $-1.893\pm0.036$ & - & - & - & 484.17/358 & 9.9428$\pm$3.1 & 8.6263E-07$\pm$2.5E-07\\
100707032 & 35 & 21.239:25.985 & none & - & - & - & - & - & - & - & -\\
100707032 & 36 & 25.985:36.370 & none & - & - & - & - & - & - & - & -\\
100707032 & 37 & 36.370:52.131 & none & - & - & - & - & - & - & - & -\\
100707032 & 38 & 52.131:69.442 & PL & $0.0026\pm0.0009$ & $-1.704\pm0.041$ & - & - & - & 567.53/358 & 1.8103$\pm$0.63 & 2.0911E-07$\pm$6.9E-08\\
100707032 & 39 & 69.442:93.238 & none & - & - & - & - & - & - & - & -\\
100707032 & 40 & 93.238:97.280 & none & - & - & - & - & - & - & - & -\\
100719989 & 1 & -4.096:2.131 & SBPL & $0.0200\pm0.0021$ & $-0.290\pm0.128$ & $-2.158\pm0.103$ & $365.27\pm117.22$ & $158.00\pm20.80$ & 524.51/358 & 5.5903$\pm$0.46 & 1.5746E-06$\pm$9.9E-08\\
100719989 & 2 & 2.131:2.396 & COMP & $0.1869\pm0.0168$ & $-0.401\pm0.056$ & - & $529.90\pm32.00$ & - & 327.54/359 & 48.261$\pm$3.2 & 1.5832E-05$\pm$7.8E-07\\
100719989 & 3 & 2.396:2.563 & COMP & $0.2391\pm0.0183$ & $-0.703\pm0.042$ & - & $789.20\pm58.90$ & - & 393.79/359 & 78.822$\pm$5.0 & 2.5428E-05$\pm$1.2E-06\\
100719989 & 4 & 2.563:2.753 & SBPL & $0.2742\pm0.0292$ & $-0.555\pm0.081$ & $-2.253\pm0.095$ & $303.80\pm51.45$ & $164.60\pm20.60$ & 426.43/358 & 80.945$\pm$6.8 & 1.9379E-05$\pm$1.3E-06\\
100719989 & 5 & 2.753:3.092 & COMP & $0.2058\pm0.0283$ & $-0.664\pm0.059$ & - & $339.70\pm25.70$ & - & 426.22/359 & 46.621$\pm$4.4 & 9.7395E-06$\pm$7.0E-07\\
100719989 & 6 & 3.092:3.560 & COMP & $0.2252\pm0.0333$ & $-0.355\pm0.070$ & - & $280.20\pm16.20$ & - & 361.77/359 & 36.495$\pm$3.4 & 7.6587E-06$\pm$5.7E-07\\
100719989 & 7 & 3.560:3.917 & SBPL & $0.1620\pm0.0203$ & $-0.401\pm0.101$ & $-2.531\pm0.169$ & $193.65\pm30.29$ & $131.70\pm16.90$ & 395.92/358 & 42.099$\pm$4.7 & 8.4455E-06$\pm$7.7E-07\\
100719989 & 8 & 3.917:4.211 & SBPL & $0.1827\pm0.0222$ & $-0.513\pm0.087$ & $-2.557\pm0.172$ & $212.13\pm33.78$ & $150.30\pm19.70$ & 414.64/358 & 49.997$\pm$5.3 & 1.0213E-05$\pm$8.7E-07\\
100719989 & 9 & 4.211:4.417 & SBPL & $0.2495\pm0.0260$ & $-0.366\pm0.112$ & $-2.140\pm0.085$ & $277.54\pm76.16$ & $117.40\pm14.40$ & 387.81/358 & 67.611$\pm$6.0 & 1.5476E-05$\pm$1.1E-06\\
100719989 & 10 & 4.417:4.614 & COMP & $0.3163\pm0.0466$ & $-0.531\pm0.062$ & - & $307.80\pm20.20$ & - & 378.18/359 & 61.755$\pm$6.2 & 1.2895E-05$\pm$1.0E-06\\
100719989 & 11 & 4.614:4.909 & COMP & $0.2774\pm0.0505$ & $-0.540\pm0.071$ & - & $244.70\pm16.30$ & - & 436.49/359 & 47.177$\pm$5.7 & 8.2068E-06$\pm$8.1E-07\\
100719989 & 12 & 4.909:5.475 & COMP & $0.2691\pm0.0682$ & $-0.563\pm0.085$ & - & $170.10\pm10.70$ & - & 413.77/359 & 36.745$\pm$6.1 & 4.7585E-06$\pm$7.0E-07\\
100719989 & 13 & 5.475:6.634 & COMP & $0.0728\pm0.0259$ & $-0.912\pm0.085$ & - & $157.30\pm14.00$ & - & 423.41/359 & 14.537$\pm$4.0 & 1.5799E-06$\pm$4.1E-07\\
100719989 & 14 & 6.634:20.507 & none & - & - & - & - & - & - & - & -\\
100719989 & 15 & 20.507:22.686 & BAND & $0.0391\pm0.0087$ & $-0.933\pm0.098$ & $-1.955\pm0.111$ & $277.40\pm59.80$ & $135.76\pm29.90$ & 461.13/358 & 10.396$\pm$1.3 & 1.8491E-06$\pm$1.9E-07\\
100719989 & 16 & 22.686:34.816 & PL & $0.0038\pm0.0008$ & $-1.655\pm0.040$ & - & - & - & 931.81/360 & 2.4605$\pm$0.58 & 3.0675E-07$\pm$6.3E-08\\
100722096 & 1 & -2.048:0.500 & none & - & - & - & - & - & - & - & -\\
100722096 & 2 & 0.500:1.073 & none & - & - & - & - & - & - & - & -\\
100722096 & 3 & 1.073:1.729 & PL & $0.0118\pm0.0042$ & $-1.777\pm0.024$ & - & - & - & 692.16/480 & 8.8441$\pm$3.2 & 9.1026E-07$\pm$3.2E-07\\
100722096 & 4 & 1.729:2.093 & PL & $0.0156\pm0.0045$ & $-1.659\pm0.022$ & - & - & - & 676.43/480 & 10.262$\pm$3.0 & 1.2701E-06$\pm$3.6E-07\\
100722096 & 5 & 2.093:2.957 & PL & $0.0109\pm0.0036$ & $-1.791\pm0.023$ & - & - & - & 628.84/480 & 8.3307$\pm$2.8 & 8.3873E-07$\pm$2.8E-07\\
100722096 & 6 & 2.957:3.397 & BAND & $0.1809\pm0.0703$ & $-0.702\pm0.110$ & $-2.576\pm0.236$ & $102.00\pm8.75$ & $77.15\pm10.39$ & 521.54/478 & 21.584$\pm$7.8 & 2.2086E-06$\pm$7.5E-07\\
100722096 & 7 & 3.397:6.197 & none & - & - & - & - & - & - & - & -\\
100722096 & 8 & 6.197:12.288 & none & - & - & - & - & - & - & - & -\\
100724029 & 1 & -37.889:4.096 & BAND & $0.0048\pm0.0014$ & $-0.654\pm0.152$ & $-1.624\pm0.079$ & $238.50\pm63.60$ & $88.98\pm23.24$ & 563.08/477 & 0.95837$\pm$0.16 & 2.1635E-07$\pm$3.0E-08\\
100724029 & 2 & 4.096:8.192 & BAND & $0.0198\pm0.0022$ & $-0.784\pm0.053$ & $-1.883\pm0.081$ & $653.60\pm108.00$ & $298.30\pm49.39$ & 490.79/477 & 6.2907$\pm$0.45 & 1.7724E-06$\pm$1.0E-07\\
100724029 & 3 & 8.192:10.240 & SBPL & $0.0321\pm0.0029$ & $-0.682\pm0.061$ & $-1.821\pm0.058$ & - & $159.40\pm20.90$ & 472.97/477 & 10.659$\pm$0.79 & 2.8408E-06$\pm$1.7E-07\\
100724029 & 4 & 10.240:11.264 & SBPL & $0.0345\pm0.0037$ & $-0.714\pm0.064$ & $-1.853\pm0.079$ & - & $192.60\pm31.80$ & 534.26/477 & 11.906$\pm$1.1 & 3.3137E-06$\pm$2.4E-07\\
100724029 & 5 & 11.264:13.312 & SBPL & $0.0318\pm0.0027$ & $-0.742\pm0.049$ & $-1.840\pm0.059$ & - & $183.10\pm23.30$ & 506.95/477 & 10.987$\pm$0.75 & 2.9541E-06$\pm$1.7E-07\\
100724029 & 6 & 13.312:14.336 & BAND & $0.0465\pm0.0075$ & $-0.613\pm0.076$ & $-2.046\pm0.130$ & $439.70\pm66.40$ & $229.77\pm36.83$ & 500.0/477 & 11.787$\pm$1.1 & 3.1556E-06$\pm$2.4E-07\\
100724029 & 7 & 14.336:15.360 & BAND & $0.0448\pm0.0056$ & $-0.765\pm0.057$ & $-1.843\pm0.074$ & $613.50\pm107.00$ & $270.57\pm46.79$ & 480.82/477 & 13.880$\pm$1.1 & 3.8943E-06$\pm$2.4E-07\\
100724029 & 8 & 15.360:16.384 & SBPL & $0.0450\pm0.0043$ & $-0.725\pm0.057$ & $-1.843\pm0.061$ & - & $186.90\pm26.80$ & 495.47/477 & 15.507$\pm$1.2 & 4.2507E-06$\pm$2.6E-07\\
100724029 & 9 & 16.384:17.408 & SBPL & $0.0401\pm0.0039$ & $-0.763\pm0.056$ & $-1.774\pm0.058$ & - & $199.30\pm31.90$ & 554.07/477 & 14.350$\pm$1.1 & 4.0483E-06$\pm$2.5E-07\\
100724029 & 10 & 17.408:18.432 & SBPL & $0.0428\pm0.0042$ & $-0.716\pm0.058$ & $-1.887\pm0.070$ & - & $198.80\pm29.30$ & 481.03/477 & 14.771$\pm$1.1 & 4.1001E-06$\pm$2.6E-07\\
100724029 & 11 & 18.432:19.456 & SBPL & $0.0329\pm0.0036$ & $-0.844\pm0.053$ & $-1.863\pm0.080$ & - & $250.00\pm47.40$ & 438.31/477 & 12.348$\pm$1.1 & 3.4333E-06$\pm$2.4E-07\\
100724029 & 12 & 19.456:20.480 & SBPL & $0.0331\pm0.0037$ & $-0.870\pm0.051$ & $-1.967\pm0.102$ & $764.11\pm266.93$ & $266.40\pm51.50$ & 483.84/477 & 12.485$\pm$1.1 & 3.3545E-06$\pm$2.4E-07\\
100724029 & 13 & 20.480:22.528 & BAND & $0.0462\pm0.0065$ & $-0.650\pm0.066$ & $-1.785\pm0.057$ & $337.20\pm44.20$ & $145.44\pm18.67$ & 473.51/477 & 10.711$\pm$0.83 & 2.6016E-06$\pm$1.7E-07\\
100724029 & 14 & 22.528:24.576 & BAND & $0.0479\pm0.0066$ & $-0.755\pm0.058$ & $-2.056\pm0.102$ & $383.30\pm49.30$ & $203.93\pm27.72$ & 471.26/477 & 12.372$\pm$0.98 & 2.8091E-06$\pm$1.8E-07\\
100724029 & 15 & 24.576:26.624 & BAND & $0.0466\pm0.0075$ & $-0.660\pm0.071$ & $-1.984\pm0.093$ & $330.80\pm43.30$ & $167.28\pm22.33$ & 480.83/477 & 10.627$\pm$0.95 & 2.4293E-06$\pm$1.8E-07\\
100724029 & 16 & 26.624:30.720 & BAND & $0.0221\pm0.0034$ & $-0.900\pm0.059$ & $-1.935\pm0.107$ & $407.00\pm70.30$ & $193.86\pm34.88$ & 506.05/477 & 6.4584$\pm$0.63 & 1.3723E-06$\pm$1.1E-07\\
100724029 & 17 & 30.720:34.817 & BAND & $0.0224\pm0.0054$ & $-0.755\pm0.115$ & $-1.735\pm0.084$ & $208.40\pm43.30$ & $85.58\pm17.22$ & 456.31/477 & 4.5620$\pm$0.69 & 8.8105E-07$\pm$1.2E-07\\
100724029 & 18 & 34.817:38.913 & COMP & $0.0222\pm0.0032$ & $-0.938\pm0.047$ & - & $414.00\pm48.40$ & - & 436.74/478 & 6.6253$\pm$0.70 & 1.3022E-06$\pm$1.1E-07\\
100724029 & 19 & 38.913:39.937 & BAND & $0.0830\pm0.0158$ & $-0.634\pm0.083$ & $-2.167\pm0.141$ & $284.00\pm36.70$ & $162.39\pm22.85$ & 461.24/477 & 17.056$\pm$1.8 & 3.5444E-06$\pm$3.0E-07\\
100724029 & 20 & 39.937:41.985 & SBPL & $0.0272\pm0.0032$ & $-0.805\pm0.062$ & $-2.005\pm0.110$ & $362.42\pm127.97$ & $141.00\pm22.10$ & 434.0/477 & 9.0772$\pm$0.97 & 1.9193E-06$\pm$1.8E-07\\
100724029 & 21 & 41.985:45.057 & COMP & $0.0384\pm0.0067$ & $-0.829\pm0.055$ & - & $278.30\pm24.90$ & - & 504.23/478 & 9.0373$\pm$1.1 & 1.5017E-06$\pm$1.5E-07\\
100724029 & 22 & 45.057:47.105 & COMP & $0.0333\pm0.0049$ & $-0.797\pm0.050$ & - & $383.50\pm37.30$ & - & 556.26/478 & 8.7331$\pm$0.94 & 1.8189E-06$\pm$1.7E-07\\
100724029 & 23 & 47.105:49.153 & COMP & $0.0363\pm0.0057$ & $-0.894\pm0.051$ & - & $378.30\pm42.70$ & - & 491.69/478 & 10.191$\pm$1.1 & 1.9689E-06$\pm$1.8E-07\\
100724029 & 24 & 49.153:53.249 & BAND & $0.0258\pm0.0054$ & $-0.724\pm0.095$ & $-1.801\pm0.086$ & $199.70\pm31.40$ & $87.73\pm13.66$ & 514.81/477 & 4.9519$\pm$0.71 & 9.2690E-07$\pm$1.2E-07\\
100724029 & 25 & 53.249:55.297 & COMP & $0.0371\pm0.0046$ & $-0.845\pm0.043$ & - & $452.80\pm44.10$ & - & 463.06/478 & 10.713$\pm$0.95 & 2.3725E-06$\pm$1.7E-07\\
100724029 & 26 & 55.297:56.321 & COMP & $0.0761\pm0.0099$ & $-0.657\pm0.051$ & - & $361.00\pm27.70$ & - & 493.07/478 & 17.695$\pm$1.6 & 3.8716E-06$\pm$2.7E-07\\
100724029 & 27 & 56.321:57.345 & COMP & $0.0463\pm0.0053$ & $-0.823\pm0.043$ & - & $565.90\pm60.60$ & - & 506.71/478 & 14.253$\pm$1.2 & 3.5939E-06$\pm$2.5E-07\\
100724029 & 28 & 57.345:58.369 & COMP & $0.0490\pm0.0066$ & $-0.765\pm0.050$ & - & $445.40\pm44.30$ & - & 493.78/478 & 13.390$\pm$1.3 & 3.1155E-06$\pm$2.5E-07\\
100724029 & 29 & 58.369:59.393 & COMP & $0.0693\pm0.0067$ & $-0.736\pm0.037$ & - & $486.10\pm36.20$ & - & 526.12/478 & 19.303$\pm$1.3 & 4.8185E-06$\pm$2.7E-07\\
100724029 & 30 & 59.393:60.417 & SBPL & $0.0642\pm0.0057$ & $-0.797\pm0.042$ & $-2.259\pm0.122$ & $342.56\pm71.22$ & $199.60\pm24.20$ & 535.94/477 & 21.423$\pm$1.6 & 4.8267E-06$\pm$3.0E-07\\
100724029 & 31 & 60.417:61.441 & BAND & $0.1114\pm0.0150$ & $-0.562\pm0.059$ & $-2.198\pm0.106$ & $302.10\pm26.80$ & $175.38\pm17.32$ & 467.44/477 & 22.448$\pm$1.7 & 5.0011E-06$\pm$3.1E-07\\
100724029 & 32 & 61.441:62.465 & SBPL & $0.0743\pm0.0060$ & $-0.715\pm0.047$ & $-2.088\pm0.078$ & $416.06\pm140.47$ & $171.70\pm18.50$ & 503.19/477 & 24.029$\pm$1.6 & 5.7076E-06$\pm$3.1E-07\\
100724029 & 33 & 62.465:63.489 & SBPL & $0.0800\pm0.0055$ & $-0.738\pm0.039$ & $-1.977\pm0.056$ & $687.44\pm221.21$ & $186.20\pm18.10$ & 474.83/477 & 26.948$\pm$1.5 & 6.8841E-06$\pm$3.1E-07\\
100724029 & 34 & 63.489:64.513 & BAND & $0.1128\pm0.0140$ & $-0.557\pm0.056$ & $-2.082\pm0.079$ & $328.00\pm29.90$ & $177.27\pm16.65$ & 467.91/477 & 23.837$\pm$1.6 & 5.6749E-06$\pm$3.1E-07\\
100724029 & 35 & 64.513:65.537 & BAND & $0.0839\pm0.0113$ & $-0.652\pm0.057$ & $-2.121\pm0.107$ & $344.80\pm36.50$ & $190.94\pm21.87$ & 478.39/477 & 19.303$\pm$1.5 & 4.4211E-06$\pm$2.8E-07\\
100724029 & 36 & 65.537:66.561 & BAND & $0.0784\pm0.0092$ & $-0.697\pm0.050$ & $-2.195\pm0.122$ & $429.40\pm46.30$ & $249.11\pm29.93$ & 508.5/477 & 20.415$\pm$1.4 & 5.0252E-06$\pm$2.8E-07\\
100724029 & 37 & 66.561:67.585 & COMP & $0.0767\pm0.0066$ & $-0.764\pm0.034$ & - & $532.90\pm38.70$ & - & 538.78/478 & 22.468$\pm$1.4 & 5.7674E-06$\pm$2.9E-07\\
100724029 & 38 & 67.585:68.609 & COMP & $0.0702\pm0.0078$ & $-0.744\pm0.041$ & - & $417.70\pm31.90$ & - & 496.43/478 & 18.443$\pm$1.5 & 4.1937E-06$\pm$2.7E-07\\
100724029 & 39 & 68.609:69.633 & COMP & $0.0671\pm0.0071$ & $-0.772\pm0.039$ & - & $464.60\pm37.20$ & - & 513.37/478 & 18.735$\pm$1.4 & 4.4414E-06$\pm$2.7E-07\\
100724029 & 40 & 69.633:70.657 & COMP & $0.0602\pm0.0069$ & $-0.852\pm0.040$ & - & $475.30\pm44.60$ & - & 538.34/478 & 17.762$\pm$1.5 & 4.0123E-06$\pm$2.7E-07\\
100724029 & 41 & 70.657:71.681 & SBPL & $0.0505\pm0.0057$ & $-0.773\pm0.064$ & $-2.078\pm0.110$ & $332.87\pm115.55$ & $147.00\pm21.70$ & 537.22/477 & 16.447$\pm$1.6 & 3.4920E-06$\pm$2.9E-07\\
100724029 & 42 & 71.681:72.705 & BAND & $0.0619\pm0.0131$ & $-0.607\pm0.091$ & $-2.047\pm0.141$ & $252.20\pm34.40$ & $133.27\pm20.08$ & 454.75/477 & 11.759$\pm$1.5 & 2.3931E-06$\pm$2.7E-07\\
100724029 & 43 & 72.705:73.729 & BAND & $0.0850\pm0.0138$ & $-0.590\pm0.074$ & $-2.014\pm0.090$ & $312.50\pm38.20$ & $161.11\pm20.04$ & 462.41/477 & 17.929$\pm$1.6 & 4.1366E-06$\pm$2.9E-07\\
100724029 & 44 & 73.729:74.753 & BAND & $0.0870\pm0.0104$ & $-0.603\pm0.052$ & $-2.183\pm0.110$ & $381.50\pm36.40$ & $219.03\pm22.98$ & 565.76/477 & 20.378$\pm$1.4 & 5.0358E-06$\pm$2.8E-07\\
100724029 & 45 & 74.753:75.777 & SBPL & $0.0840\pm0.0060$ & $-0.714\pm0.041$ & $-2.081\pm0.066$ & $461.03\pm154.41$ & $182.20\pm17.20$ & 458.38/477 & 27.448$\pm$1.6 & 6.7421E-06$\pm$3.2E-07\\
100724029 & 46 & 75.777:76.801 & BAND & $0.1059\pm0.0148$ & $-0.639\pm0.058$ & $-2.246\pm0.124$ & $312.80\pm30.50$ & $187.95\pm21.02$ & 482.15/477 & 22.910$\pm$1.8 & 4.9358E-06$\pm$3.1E-07\\
100724029 & 47 & 76.801:77.825 & COMP & $0.0661\pm0.0082$ & $-0.826\pm0.044$ & - & $414.30\pm37.70$ & - & 512.14/478 & 18.243$\pm$1.6 & 3.8973E-06$\pm$2.7E-07\\
100724029 & 48 & 77.825:79.873 & BAND & $0.0486\pm0.0081$ & $-0.709\pm0.067$ & $-2.057\pm0.120$ & $269.20\pm31.50$ & $143.69\pm18.93$ & 467.39/477 & 10.398$\pm$1.1 & 2.0572E-06$\pm$1.8E-07\\
100724029 & 49 & 79.873:83.969 & BAND & $0.0278\pm0.0063$ & $-0.822\pm0.100$ & $-1.862\pm0.103$ & $213.50\pm39.50$ & $97.58\pm18.02$ & 496.53/477 & 6.0252$\pm$0.86 & 1.0697E-06$\pm$1.3E-07\\
100724029 & 50 & 83.969:92.161 & COMP & $0.0111\pm0.0024$ & $-0.865\pm0.063$ & - & $342.80\pm44.00$ & - & 539.78/478 & 2.9317$\pm$0.47 & 5.4516E-07$\pm$7.6E-08\\
100724029 & 51 & 92.161:105.474 & SBPL & $0.0079\pm0.0013$ & $-0.930\pm0.089$ & $-1.900\pm0.113$ & $342.43\pm124.18$ & $99.92\pm22.50$ & 490.55/477 & 2.9344$\pm$0.43 & 5.2493E-07$\pm$6.6E-08\\
100724029 & 52 & 105.474:114.690 & COMP & $0.0093\pm0.0021$ & $-1.107\pm0.057$ & - & $373.40\pm67.90$ & - & 523.51/478 & 3.1263$\pm$0.54 & 5.1192E-07$\pm$7.6E-08\\
100724029 & 53 & 114.690:120.834 & PL & $0.0017\pm0.0006$ & $-1.497\pm0.024$ & - & - & - & 597.7/479 & 0.98552$\pm$0.37 & 1.5879E-07$\pm$5.9E-08\\
100724029 & 54 & 120.834:125.954 & COMP & $0.0236\pm0.0081$ & $-0.953\pm0.072$ & - & $171.60\pm16.90$ & - & 522.49/478 & 5.1559$\pm$1.4 & 5.8542E-07$\pm$1.5E-07\\
100724029 & 55 & 125.954:129.026 & COMP & $0.0272\pm0.0086$ & $-1.033\pm0.062$ & - & $181.20\pm17.80$ & - & 497.19/478 & 6.7096$\pm$1.7 & 7.6437E-07$\pm$1.9E-07\\
100724029 & 56 & 129.026:132.098 & PL & $0.0031\pm0.0009$ & $-1.493\pm0.021$ & - & - & - & 569.88/479 & 1.7571$\pm$0.53 & 2.8480E-07$\pm$8.4E-08\\
100724029 & 57 & 132.098:137.218 & PL & $0.0031\pm0.0010$ & $-1.615\pm0.030$ & - & - & - & 510.96/479 & 1.9579$\pm$0.63 & 2.6070E-07$\pm$8.0E-08\\
100724029 & 58 & 137.218:203.779 & PL & $0.0010\pm0.0002$ & $-1.541\pm0.028$ & - & - & - & 627.77/479 & 0.58728$\pm$0.14 & 8.8066E-08$\pm$2.0E-08\\
100724029 & 59 & 203.779:231.428 & none & - & - & - & - & - & - & - & -\\
100728095 & 1 & -4.096:19.456 & COMP & $0.0077\pm0.0015$ & $-0.556\pm0.092$ & - & $387.20\pm47.30$ & - & 392.87/359 & 1.7386$\pm$0.22 & 4.2381E-07$\pm$4.2E-08\\
100728095 & 2 & 19.456:46.081 & COMP & $0.0109\pm0.0039$ & $-0.396\pm0.122$ & - & $207.70\pm19.90$ & - & 466.01/359 & 1.4514$\pm$0.36 & 2.3390E-07$\pm$5.3E-08\\
100728095 & 3 & 46.081:54.273 & COMP & $0.0166\pm0.0028$ & $-0.514\pm0.077$ & - & $371.30\pm35.80$ & - & 365.91/359 & 3.5939$\pm$0.38 & 8.7075E-07$\pm$7.5E-08\\
100728095 & 4 & 54.273:58.369 & COMP & $0.0317\pm0.0051$ & $-0.501\pm0.074$ & - & $344.00\pm29.90$ & - & 361.98/359 & 6.5000$\pm$0.65 & 1.4994E-06$\pm$1.2E-07\\
100728095 & 5 & 58.369:63.489 & COMP & $0.0176\pm0.0032$ & $-0.560\pm0.081$ & - & $384.70\pm42.80$ & - & 340.52/359 & 4.0030$\pm$0.48 & 9.6908E-07$\pm$9.6E-08\\
100728095 & 6 & 63.489:68.609 & COMP & $0.0210\pm0.0032$ & $-0.550\pm0.075$ & - & $416.70\pm43.00$ & - & 356.65/359 & 4.9538$\pm$0.49 & 1.2741E-06$\pm$9.8E-08\\
100728095 & 7 & 68.609:72.705 & COMP & $0.0255\pm0.0034$ & $-0.523\pm0.070$ & - & $451.90\pm43.20$ & - & 364.86/359 & 6.2348$\pm$0.54 & 1.7195E-06$\pm$1.1E-07\\
100728095 & 8 & 72.705:76.801 & COMP & $0.0233\pm0.0028$ & $-0.525\pm0.065$ & - & $505.20\pm47.20$ & - & 369.04/359 & 6.0486$\pm$0.48 & 1.7862E-06$\pm$1.1E-07\\
100728095 & 9 & 76.801:79.873 & COMP & $0.0380\pm0.0046$ & $-0.460\pm0.062$ & - & $407.00\pm30.60$ & - & 382.13/359 & 8.4714$\pm$0.66 & 2.2580E-06$\pm$1.4E-07\\
100728095 & 10 & 79.873:81.921 & COMP & $0.0408\pm0.0050$ & $-0.526\pm0.061$ & - & $451.90\pm38.30$ & - & 405.57/359 & 9.9638$\pm$0.81 & 2.7421E-06$\pm$1.7E-07\\
100728095 & 11 & 81.921:83.969 & COMP & $0.0459\pm0.0053$ & $-0.538\pm0.058$ & - & $443.30\pm35.50$ & - & 376.36/359 & 11.147$\pm$0.85 & 3.0089E-06$\pm$1.7E-07\\
100728095 & 12 & 83.969:86.017 & COMP & $0.0515\pm0.0074$ & $-0.390\pm0.071$ & - & $353.90\pm26.40$ & - & 337.97/359 & 10.112$\pm$0.90 & 2.5207E-06$\pm$1.7E-07\\
100728095 & 13 & 86.017:89.089 & COMP & $0.0381\pm0.0050$ & $-0.582\pm0.058$ & - & $391.70\pm32.30$ & - & 387.62/359 & 8.8332$\pm$0.75 & 2.1384E-06$\pm$1.4E-07\\
100728095 & 14 & 89.089:92.161 & COMP & $0.0403\pm0.0070$ & $-0.602\pm0.071$ & - & $312.70\pm28.40$ & - & 392.21/359 & 8.3321$\pm$0.92 & 1.7000E-06$\pm$1.5E-07\\
100728095 & 15 & 92.161:96.257 & COMP & $0.0405\pm0.0082$ & $-0.444\pm0.080$ & - & $254.80\pm19.50$ & - & 375.48/359 & 6.5287$\pm$0.84 & 1.2226E-06$\pm$1.3E-07\\
100728095 & 16 & 96.257:103.425 & COMP & $0.0380\pm0.0114$ & $-0.444\pm0.097$ & - & $184.80\pm13.80$ & - & 372.04/359 & 4.8398$\pm$0.98 & 6.9716E-07$\pm$1.3E-07\\
100728095 & 17 & 103.425:111.618 & COMP & $0.0204\pm0.0045$ & $-0.734\pm0.075$ & - & $266.70\pm27.50$ & - & 399.21/359 & 4.3198$\pm$0.64 & 7.3346E-07$\pm$9.2E-08\\
100728095 & 18 & 111.618:123.906 & SBPL & $0.0099\pm0.0037$ & $-0.848\pm0.084$ & $-3.567\pm0.978$ & $150.62\pm53.94$ & $161.50\pm43.20$ & 428.29/358 & 3.0687$\pm$1.1 & 3.9044E-07$\pm$1.2E-07\\
100728095 & 19 & 123.906:128.002 & COMP & $0.0407\pm0.0101$ & $-0.364\pm0.090$ & - & $222.90\pm16.50$ & - & 388.1/359 & 5.5476$\pm$0.91 & 9.5931E-07$\pm$1.4E-07\\
100728095 & 20 & 128.002:135.170 & COMP & $0.0360\pm0.0085$ & $-0.535\pm0.083$ & - & $216.60\pm17.10$ & - & 386.68/359 & 5.6247$\pm$0.85 & 8.9100E-07$\pm$1.1E-07\\
100728095 & 21 & 135.170:143.362 & none & - & - & - & - & - & - & - & -\\
100728095 & 22 & 143.362:168.962 & none & - & - & - & - & - & - & - & -\\
100728095 & 23 & 168.962:178.179 & PL & $0.0016\pm0.0006$ & $-1.543\pm0.026$ & - & - & - & 482.58/360 & 0.95701$\pm$0.38 & 1.4346E-07$\pm$5.5E-08\\
100728095 & 24 & 178.179:184.323 & COMP & $0.0290\pm0.0090$ & $-0.607\pm0.093$ & - & $200.00\pm18.60$ & - & 365.5/359 & 4.6204$\pm$0.98 & 6.6867E-07$\pm$1.3E-07\\
100728095 & 25 & 184.323:283.652 & none & - & - & - & - & - & - & - & -\\
100826957 & 1 & 0.000:17.448 & BAND & $0.0457\pm0.0032$ & $-0.587\pm0.034$ & $-1.983\pm0.037$ & $307.10\pm16.10$ & $155.70\pm8.25$ & 786.28/356 & 9.5481$\pm$0.35 & 2.2017E-06$\pm$6.6E-08\\
100826957 & 2 & 17.448:18.143 & BAND & $0.1129\pm0.0221$ & $-0.481\pm0.099$ & $-1.929\pm0.078$ & $276.00\pm37.20$ & $135.58\pm18.03$ & 386.53/356 & 20.713$\pm$2.0 & 4.8688E-06$\pm$3.9E-07\\
100826957 & 3 & 18.143:18.677 & SBPL & $0.0835\pm0.0094$ & $-0.691\pm0.070$ & $-2.065\pm0.096$ & $430.66\pm148.88$ & $177.40\pm26.50$ & 442.96/356 & 27.019$\pm$2.4 & 6.6972E-06$\pm$4.8E-07\\
100826957 & 4 & 18.677:19.127 & COMP & $0.0847\pm0.0093$ & $-0.750\pm0.048$ & - & $665.00\pm74.90$ & - & 400.62/357 & 26.685$\pm$2.1 & 7.7003E-06$\pm$4.8E-07\\
100826957 & 5 & 19.127:19.558 & BAND & $0.1173\pm0.0181$ & $-0.628\pm0.074$ & $-2.063\pm0.099$ & $436.80\pm64.40$ & $231.39\pm34.21$ & 359.52/356 & 29.793$\pm$2.5 & 7.8530E-06$\pm$5.1E-07\\
100826957 & 6 & 19.558:19.975 & SBPL & $0.0848\pm0.0092$ & $-0.764\pm0.056$ & $-2.123\pm0.107$ & $577.95\pm202.87$ & $269.40\pm45.70$ & 345.56/356 & 30.516$\pm$2.5 & 8.5720E-06$\pm$5.4E-07\\
100826957 & 7 & 19.975:20.469 & BAND & $0.1270\pm0.0203$ & $-0.655\pm0.074$ & $-2.074\pm0.097$ & $408.60\pm60.30$ & $218.31\pm32.54$ & 349.41/356 & 31.716$\pm$2.7 & 7.9365E-06$\pm$5.1E-07\\
100826957 & 8 & 20.469:20.901 & SBPL & $0.1016\pm0.0111$ & $-0.712\pm0.062$ & $-2.207\pm0.113$ & $420.35\pm106.09$ & $220.40\pm33.10$ & 378.45/356 & 33.903$\pm$2.8 & 8.7391E-06$\pm$5.6E-07\\
100826957 & 9 & 20.901:21.312 & COMP & $0.0977\pm0.0104$ & $-0.739\pm0.049$ & - & $654.90\pm70.40$ & - & 391.26/357 & 30.487$\pm$2.4 & 8.8203E-06$\pm$5.3E-07\\
100826957 & 10 & 21.312:21.758 & BAND & $0.1569\pm0.0266$ & $-0.592\pm0.082$ & $-2.101\pm0.098$ & $363.70\pm50.40$ & $198.61\pm27.55$ & 417.12/356 & 35.732$\pm$3.1 & 8.7577E-06$\pm$5.7E-07\\
100826957 & 11 & 21.758:22.218 & COMP & $0.0823\pm0.0085$ & $-0.785\pm0.046$ & - & $714.60\pm82.40$ & - & 332.85/357 & 26.836$\pm$2.1 & 7.7484E-06$\pm$4.8E-07\\
100826957 & 12 & 22.218:22.605 & BAND & $0.1493\pm0.0238$ & $-0.597\pm0.079$ & $-1.959\pm0.073$ & $431.80\pm67.00$ & $213.55\pm32.82$ & 354.01/356 & 37.307$\pm$3.0 & 1.0111E-05$\pm$6.0E-07\\
100826957 & 13 & 22.605:23.088 & BAND & $0.1308\pm0.0209$ & $-0.622\pm0.077$ & $-1.990\pm0.076$ & $412.20\pm62.10$ & $207.26\pm31.01$ & 361.28/356 & 32.327$\pm$2.6 & 8.3947E-06$\pm$5.2E-07\\
100826957 & 14 & 23.088:23.685 & COMP & $0.0547\pm0.0056$ & $-0.939\pm0.040$ & - & $1070.00\pm171.00$ & - & 459.64/357 & 20.598$\pm$1.7 & 5.8416E-06$\pm$3.9E-07\\
100826957 & 15 & 23.685:24.359 & BAND & $0.0833\pm0.0149$ & $-0.680\pm0.083$ & $-1.910\pm0.084$ & $369.40\pm62.00$ & $175.04\pm29.07$ & 372.66/356 & 20.338$\pm$2.0 & 4.8928E-06$\pm$3.8E-07\\
100826957 & 16 & 24.359:25.236 & BAND & $0.0843\pm0.0145$ & $-0.639\pm0.081$ & $-1.928\pm0.077$ & $351.70\pm53.40$ & $170.23\pm25.26$ & 451.19/356 & 19.584$\pm$1.7 & 4.7196E-06$\pm$3.3E-07\\
100826957 & 17 & 25.236:25.890 & SBPL & $0.0592\pm0.0067$ & $-0.848\pm0.061$ & $-1.919\pm0.082$ & $794.83\pm294.45$ & $191.30\pm34.70$ & 358.42/356 & 21.078$\pm$1.9 & 5.1441E-06$\pm$3.9E-07\\
100826957 & 18 & 25.890:26.700 & COMP & $0.0542\pm0.0071$ & $-0.877\pm0.048$ & - & $578.20\pm76.00$ & - & 451.97/357 & 17.246$\pm$1.7 & 4.1945E-06$\pm$3.3E-07\\
100826957 & 19 & 26.700:28.004 & BAND & $0.0838\pm0.0148$ & $-0.697\pm0.081$ & $-1.994\pm0.090$ & $276.70\pm37.70$ & $141.79\pm19.70$ & 411.48/356 & 18.026$\pm$1.7 & 3.6939E-06$\pm$2.8E-07\\
100826957 & 20 & 28.004:29.063 & BAND & $0.1039\pm0.0197$ & $-0.589\pm0.088$ & $-2.037\pm0.093$ & $254.40\pm31.80$ & $134.29\pm17.09$ & 420.26/356 & 19.543$\pm$1.9 & 4.0453E-06$\pm$3.2E-07\\
100826957 & 21 & 29.063:30.680 & COMP & $0.0433\pm0.0058$ & $-0.968\pm0.046$ & - & $478.30\pm60.60$ & - & 456.64/357 & 13.801$\pm$1.3 & 2.8463E-06$\pm$2.3E-07\\
100826957 & 22 & 30.680:122.880 & SBPL & $0.0116\pm0.0005$ & $-0.775\pm0.051$ & $-1.781\pm0.017$ & - & $44.96\pm2.90$ & 1320.6/356 & 5.0894$\pm$0.21 & 7.9565E-07$\pm$2.9E-08\\
100829876 & 1 & -1.024:0.472 & none & - & - & - & - & - & - & - & -\\
100829876 & 2 & 0.472:0.688 & COMP & $0.4196\pm0.1230$ & $-0.409\pm0.103$ & - & $231.20\pm22.50$ & - & 253.05/240 & 61.202$\pm$11.0 & 1.0727E-05$\pm$1.6E-06\\
100829876 & 3 & 0.688:0.846 & COMP & $0.3570\pm0.0659$ & $-0.440\pm0.081$ & - & $365.30\pm34.60$ & - & 246.86/240 & 73.576$\pm$8.8 & 1.8315E-05$\pm$1.6E-06\\
100829876 & 4 & 0.846:1.030 & COMP & $0.3845\pm0.0880$ & $-0.517\pm0.088$ & - & $280.90\pm27.60$ & - & 248.7/240 & 70.080$\pm$10.0 & 1.3737E-05$\pm$1.6E-06\\
100829876 & 5 & 1.030:1.588 & SBPL & $0.0760\pm0.0267$ & $-0.294\pm0.270$ & $-2.321\pm0.216$ & $105.12\pm40.18$ & $57.43\pm13.60$ & 273.39/239 & 26.823$\pm$8.7 & 3.5839E-06$\pm$1.0E-06\\
100829876 & 6 & 1.588:1.755 & COMP & $0.5242\pm0.1310$ & $-0.083\pm0.110$ & - & $252.10\pm19.60$ & - & 238.72/240 & 64.398$\pm$9.6 & 1.3639E-05$\pm$1.7E-06\\
100829876 & 7 & 1.755:6.714 & none & - & - & - & - & - & - & - & -\\
100829876 & 8 & 6.714:12.838 & none & - & - & - & - & - & - & - & -\\
100829876 & 9 & 12.838:16.384 & none & - & - & - & - & - & - & - & -\\
100910818 & 1 & -1.024:5.293 & COMP & $0.0119\pm0.0031$ & $-1.229\pm0.056$ & - & $283.20\pm45.90$ & - & 549.87/478 & 4.2365$\pm$0.88 & 5.5759E-07$\pm$1.1E-07\\
100910818 & 2 & 5.293:8.805 & COMP & $0.0430\pm0.0114$ & $-0.834\pm0.071$ & - & $182.90\pm14.70$ & - & 540.68/478 & 8.3555$\pm$1.6 & 1.0380E-06$\pm$1.8E-07\\
100910818 & 3 & 8.805:9.239 & COMP & $0.4331\pm0.0953$ & $-0.448\pm0.067$ & - & $161.20\pm7.27$ & - & 461.68/478 & 49.852$\pm$7.5 & 6.4199E-06$\pm$8.8E-07\\
100910818 & 4 & 9.239:11.728 & COMP & $0.0640\pm0.0236$ & $-0.981\pm0.071$ & - & $123.50\pm8.21$ & - & 483.76/478 & 12.494$\pm$3.8 & 1.1402E-06$\pm$3.3E-07\\
100910818 & 5 & 11.728:13.343 & COMP & $0.1046\pm0.0289$ & $-0.844\pm0.066$ & - & $145.90\pm9.11$ & - & 462.38/478 & 18.357$\pm$3.8 & 1.9435E-06$\pm$3.8E-07\\
100910818 & 6 & 13.343:21.504 & none & - & - & - & - & - & - & - & -\\
100918863 & 1 & -1.024:26.551 & COMP & $0.0200\pm0.0021$ & $-0.424\pm0.056$ & - & $326.70\pm17.80$ & - & 779.76/358 & 3.7774$\pm$0.24 & 8.7057E-07$\pm$4.2E-08\\
100918863 & 2 & 26.551:30.596 & COMP & $0.0351\pm0.0054$ & $-0.476\pm0.077$ & - & $334.70\pm27.80$ & - & 377.98/358 & 6.9675$\pm$0.67 & 1.5945E-06$\pm$1.2E-07\\
100918863 & 3 & 30.596:35.293 & COMP & $0.0205\pm0.0033$ & $-0.661\pm0.072$ & - & $402.70\pm44.10$ & - & 443.68/358 & 5.0507$\pm$0.54 & 1.1862E-06$\pm$1.0E-07\\
100918863 & 4 & 35.293:41.547 & COMP & $0.0217\pm0.0034$ & $-0.629\pm0.072$ & - & $368.40\pm36.50$ & - & 465.11/358 & 4.9947$\pm$0.51 & 1.1277E-06$\pm$9.2E-08\\
100918863 & 5 & 41.547:47.578 & COMP & $0.0228\pm0.0035$ & $-0.663\pm0.070$ & - & $376.90\pm37.90$ & - & 425.51/358 & 5.4432$\pm$0.54 & 1.2222E-06$\pm$9.5E-08\\
100918863 & 6 & 47.578:53.579 & COMP & $0.0199\pm0.0030$ & $-0.727\pm0.067$ & - & $427.60\pm48.80$ & - & 357.45/358 & 5.2173$\pm$0.52 & 1.2176E-06$\pm$9.4E-08\\
100918863 & 7 & 53.579:58.077 & COMP & $0.0172\pm0.0020$ & $-0.764\pm0.060$ & - & $699.80\pm94.60$ & - & 393.0/358 & 5.5385$\pm$0.47 & 1.6165E-06$\pm$1.0E-07\\
100918863 & 8 & 58.077:59.618 & COMP & $0.0272\pm0.0025$ & $-0.886\pm0.044$ & - & $1222.00\pm180.00$ & - & 335.69/358 & 10.365$\pm$0.82 & 3.2205E-06$\pm$2.0E-07\\
100918863 & 9 & 59.618:61.043 & COMP & $0.0354\pm0.0038$ & $-0.796\pm0.055$ & - & $764.70\pm102.00$ & - & 396.1/358 & 11.832$\pm$0.96 & 3.4775E-06$\pm$2.1E-07\\
100918863 & 10 & 61.043:62.294 & COMP & $0.0418\pm0.0048$ & $-0.740\pm0.059$ & - & $628.30\pm75.20$ & - & 339.58/358 & 12.856$\pm$1.1 & 3.6506E-06$\pm$2.3E-07\\
100918863 & 11 & 62.294:63.378 & COMP & $0.0314\pm0.0032$ & $-0.869\pm0.048$ & - & $1132.00\pm176.00$ & - & 395.47/358 & 11.733$\pm$0.99 & 3.6415E-06$\pm$2.4E-07\\
100918863 & 12 & 63.378:64.752 & COMP & $0.0368\pm0.0042$ & $-0.766\pm0.057$ & - & $700.20\pm89.50$ & - & 344.51/358 & 11.840$\pm$0.99 & 3.4491E-06$\pm$2.2E-07\\
100918863 & 13 & 64.752:66.287 & COMP & $0.0322\pm0.0039$ & $-0.765\pm0.059$ & - & $655.90\pm86.40$ & - & 352.15/358 & 10.153$\pm$0.90 & 2.8796E-06$\pm$2.0E-07\\
100918863 & 14 & 66.287:67.868 & COMP & $0.0295\pm0.0030$ & $-0.922\pm0.049$ & - & $977.50\pm157.00$ & - & 435.83/358 & 10.871$\pm$0.91 & 3.0684E-06$\pm$2.0E-07\\
100918863 & 15 & 67.868:69.882 & COMP & $0.0306\pm0.0040$ & $-0.816\pm0.061$ & - & $573.60\pm77.70$ & - & 416.0/358 & 9.4284$\pm$0.89 & 2.4081E-06$\pm$1.7E-07\\
100918863 & 16 & 69.882:72.241 & COMP & $0.0268\pm0.0034$ & $-0.889\pm0.057$ & - & $643.20\pm96.40$ & - & 290.13/358 & 8.8443$\pm$0.82 & 2.2308E-06$\pm$1.6E-07\\
100918863 & 17 & 72.241:79.309 & COMP & $0.0248\pm0.0046$ & $-0.728\pm0.073$ & - & $298.50\pm30.50$ & - & 440.8/358 & 5.5269$\pm$0.66 & 1.0192E-06$\pm$9.7E-08\\
100918863 & 18 & 79.309:88.104 & COMP & $0.0134\pm0.0020$ & $-0.935\pm0.060$ & - & $506.10\pm78.30$ & - & 435.89/358 & 4.2529$\pm$0.46 & 9.2662E-07$\pm$7.8E-08\\
100918863 & 19 & 88.104:91.588 & COMP & $0.0218\pm0.0025$ & $-0.816\pm0.058$ & - & $684.60\pm93.90$ & - & 409.16/358 & 7.0823$\pm$0.61 & 1.9567E-06$\pm$1.2E-07\\
100918863 & 20 & 91.588:93.962 & COMP & $0.0267\pm0.0031$ & $-0.851\pm0.056$ & - & $714.80\pm102.00$ & - & 329.34/358 & 8.9021$\pm$0.76 & 2.4261E-06$\pm$1.6E-07\\
100918863 & 21 & 93.962:96.147 & COMP & $0.0243\pm0.0027$ & $-0.780\pm0.057$ & - & $822.20\pm115.00$ & - & 363.03/358 & 8.2575$\pm$0.68 & 2.5306E-06$\pm$1.6E-07\\
100918863 & 22 & 96.147:98.247 & COMP & $0.0258\pm0.0030$ & $-0.898\pm0.054$ & - & $791.60\pm127.00$ & - & 381.29/358 & 9.0237$\pm$0.81 & 2.4421E-06$\pm$1.7E-07\\
100918863 & 23 & 98.247:100.619 & COMP & $0.0303\pm0.0043$ & $-0.762\pm0.067$ & - & $494.50\pm62.60$ & - & 425.64/358 & 8.6110$\pm$0.85 & 2.1304E-06$\pm$1.6E-07\\
100918863 & 24 & 100.619:103.859 & COMP & $0.0210\pm0.0030$ & $-0.860\pm0.062$ & - & $580.70\pm88.10$ & - & 356.29/358 & 6.6399$\pm$0.67 & 1.6439E-06$\pm$1.3E-07\\
100918863 & 25 & 103.859:108.385 & COMP & $0.0223\pm0.0036$ & $-0.877\pm0.067$ & - & $431.20\pm60.70$ & - & 392.7/358 & 6.4663$\pm$0.72 & 1.3616E-06$\pm$1.1E-07\\
100918863 & 26 & 108.385:119.808 & COMP & $0.0149\pm0.0044$ & $-0.841\pm0.097$ & - & $239.80\pm33.30$ & - & 397.32/358 & 3.3108$\pm$0.67 & 4.9462E-07$\pm$8.3E-08\\
101014175 & 1 & -3.584:1.536 & COMP & $0.0414\pm0.0021$ & $-0.704\pm0.028$ & - & $347.00\pm15.00$ & - & 521.36/256 & 9.7443$\pm$0.30 & 2.0208E-06$\pm$5.8E-08\\
101014175 & 2 & 1.536:2.560 & COMP & $0.1459\pm0.0070$ & $-0.782\pm0.025$ & - & $348.00\pm14.50$ & - & 455.54/256 & 36.347$\pm$1.1 & 7.2023E-06$\pm$1.9E-07\\
101014175 & 3 & 2.560:3.584 & BAND & $0.1676\pm0.0231$ & $-0.748\pm0.062$ & $-2.351\pm0.113$ & $130.70\pm8.71$ & $87.42\pm7.41$ & 334.86/255 & 25.109$\pm$1.5 & 3.1003E-06$\pm$1.7E-07\\
101014175 & 4 & 3.584:4.608 & COMP & $0.0745\pm0.0075$ & $-1.053\pm0.043$ & - & $220.50\pm16.80$ & - & 395.53/256 & 20.191$\pm$1.3 & 2.5733E-06$\pm$1.4E-07\\
101014175 & 5 & 4.608:5.632 & COMP & $0.0690\pm0.0105$ & $-1.097\pm0.055$ & - & $123.10\pm7.64$ & - & 282.75/256 & 15.975$\pm$1.6 & 1.4105E-06$\pm$1.3E-07\\
101014175 & 6 & 5.632:6.656 & COMP & $0.0730\pm0.0080$ & $-1.157\pm0.042$ & - & $176.70\pm12.70$ & - & 314.76/256 & 20.887$\pm$1.5 & 2.2297E-06$\pm$1.4E-07\\
101014175 & 7 & 6.656:7.680 & COMP & $0.1024\pm0.0074$ & $-0.849\pm0.033$ & - & $268.30\pm14.40$ & - & 393.08/256 & 24.157$\pm$1.1 & 3.8784E-06$\pm$1.5E-07\\
101014175 & 8 & 7.680:8.704 & COMP & $0.1350\pm0.0180$ & $-0.725\pm0.051$ & - & $119.80\pm4.53$ & - & 351.83/256 & 17.961$\pm$1.5 & 1.7137E-06$\pm$1.3E-07\\
101014175 & 9 & 8.704:9.728 & COMP & $0.1164\pm0.0172$ & $-1.067\pm0.051$ & - & $101.00\pm4.70$ & - & 352.86/256 & 23.604$\pm$2.1 & 1.8701E-06$\pm$1.5E-07\\
101014175 & 10 & 9.728:10.752 & COMP & $0.0495\pm0.0095$ & $-1.148\pm0.063$ & - & $109.80\pm7.68$ & - & 281.49/256 & 11.817$\pm$1.6 & 9.6544E-07$\pm$1.2E-07\\
101014175 & 11 & 10.752:13.824 & COMP & $0.0132\pm0.0047$ & $-1.538\pm0.093$ & - & $58.71\pm5.87$ & - & 281.84/256 & 5.0733$\pm$1.3 & 2.9852E-07$\pm$7.2E-08\\
101014175 & 12 & 13.824:19.968 & SBPL & $0.0024\pm0.0009$ & $-1.540\pm0.143$ & $-2.832\pm0.313$ & $36.67\pm12.57$ & $45.24\pm14.50$ & 272.61/255 & 2.8666$\pm$1.2 & 1.5757E-07$\pm$6.1E-08\\
101014175 & 13 & 19.968:20.992 & COMP & $0.0243\pm0.0041$ & $-1.604\pm0.052$ & - & $213.80\pm57.30$ & - & 341.78/256 & 13.270$\pm$1.6 & 1.2424E-06$\pm$1.3E-07\\
101014175 & 14 & 20.992:23.040 & COMP & $0.0181\pm0.0027$ & $-1.543\pm0.049$ & - & $210.20\pm44.40$ & - & 343.65/256 & 9.0620$\pm$0.99 & 8.7241E-07$\pm$8.6E-08\\
101014175 & 15 & 23.040:24.064 & COMP & $0.0285\pm0.0037$ & $-1.306\pm0.050$ & - & $372.00\pm80.20$ & - & 305.05/256 & 11.587$\pm$1.1 & 1.6139E-06$\pm$1.3E-07\\
101014175 & 16 & 24.064:26.112 & COMP & $0.0390\pm0.0042$ & $-1.270\pm0.040$ & - & $203.90\pm19.70$ & - & 342.97/256 & 13.447$\pm$0.94 & 1.4726E-06$\pm$8.9E-08\\
101014175 & 17 & 26.112:27.136 & COMP & $0.0766\pm0.0057$ & $-1.004\pm0.034$ & - & $338.50\pm26.40$ & - & 388.81/256 & 22.695$\pm$1.1 & 3.8174E-06$\pm$1.6E-07\\
101014175 & 18 & 27.136:28.160 & COMP & $0.0778\pm0.0053$ & $-1.007\pm0.031$ & - & $369.30\pm27.90$ & - & 397.56/256 & 23.736$\pm$1.1 & 4.1764E-06$\pm$1.6E-07\\
101014175 & 19 & 28.160:31.232 & SBPL & $0.0050\pm0.0013$ & $-1.054\pm0.349$ & $-2.459\pm0.136$ & $31.44\pm10.24$ & $25.10\pm7.54$ & 287.76/255 & 5.3945$\pm$1.4 & 3.3477E-07$\pm$8.3E-08\\
101014175 & 20 & 31.232:33.280 & PL & $0.0040\pm0.0012$ & $-2.034\pm0.035$ & - & - & - & 283.54/257 & 4.0806$\pm$1.2 & 2.9265E-07$\pm$8.7E-08\\
101014175 & 21 & 33.280:34.305 & COMP & $0.0392\pm0.0060$ & $-1.317\pm0.053$ & - & $174.70\pm20.90$ & - & 320.86/256 & 13.871$\pm$1.4 & 1.3773E-06$\pm$1.3E-07\\
101014175 & 22 & 34.305:35.329 & COMP & $0.0835\pm0.0121$ & $-1.097\pm0.051$ & - & $118.20\pm6.78$ & - & 374.72/256 & 19.000$\pm$1.7 & 1.6388E-06$\pm$1.3E-07\\
101014175 & 23 & 35.329:36.353 & COMP & $0.0645\pm0.0136$ & $-1.213\pm0.063$ & - & $80.90\pm4.35$ & - & 352.27/256 & 15.154$\pm$2.2 & 1.0386E-06$\pm$1.4E-07\\
101014175 & 24 & 36.353:49.665 & PL & $0.0014\pm0.0004$ & $-2.069\pm0.052$ & - & - & - & 314.5/257 & 1.5220$\pm$0.49 & 1.0435E-07$\pm$3.2E-08\\
101014175 & 25 & 95.745:101.890 & COMP & $0.0361\pm0.0098$ & $-1.047\pm0.059$ & - & $154.00\pm13.80$ & - & 402.65/356 & 8.5161$\pm$1.7 & 8.7339E-07$\pm$1.5E-07\\
101014175 & 26 & 101.890:102.914 & COMP & $0.1351\pm0.0463$ & $-1.158\pm0.055$ & - & $96.09\pm5.17$ & - & 389.73/356 & 31.037$\pm$9.0 & 2.3502E-06$\pm$6.6E-07\\
101014175 & 27 & 102.914:103.938 & SBPL & $0.0181\pm0.0069$ & $-1.026\pm0.164$ & $-2.291\pm0.102$ & $55.36\pm12.51$ & $36.17\pm7.38$ & 370.44/355 & 12.897$\pm$4.9 & 1.0656E-06$\pm$3.9E-07\\
101014175 & 28 & 103.938:105.986 & BAND & $0.0466\pm0.0180$ & $-1.176\pm0.087$ & $-2.429\pm0.223$ & $84.72\pm9.12$ & $67.95\pm12.59$ & 385.8/355 & 10.697$\pm$3.9 & 9.0399E-07$\pm$3.1E-07\\
101014175 & 29 & 105.986:111.106 & COMP & $0.0402\pm0.0136$ & $-1.227\pm0.060$ & - & $114.30\pm9.99$ & - & 377.53/356 & 11.032$\pm$2.9 & 9.0533E-07$\pm$2.2E-07\\
101014175 & 30 & 111.106:163.331 & BAND & $0.0091\pm0.0017$ & $-1.172\pm0.057$ & $-2.064\pm0.131$ & $159.70\pm22.20$ & $88.82\pm15.61$ & 544.76/355 & 2.6591$\pm$0.40 & 3.2261E-07$\pm$4.1E-08\\
101014175 & 31 & 163.331:203.267 & COMP & $0.0063\pm0.0007$ & $-1.325\pm0.025$ & - & $697.90\pm142.00$ & - & 528.7/356 & 2.8274$\pm$0.25 & 4.6659E-07$\pm$3.5E-08\\
101014175 & 32 & 203.267:209.411 & BAND & $0.0601\pm0.0055$ & $-0.856\pm0.035$ & $-2.025\pm0.052$ & $297.50\pm23.90$ & $155.70\pm12.89$ & 433.62/355 & 15.204$\pm$0.78 & 2.8919E-06$\pm$1.2E-07\\
101014175 & 33 & 209.411:210.435 & BAND & $0.1668\pm0.0102$ & $-0.937\pm0.023$ & $-2.209\pm0.069$ & $585.20\pm46.20$ & $353.19\pm30.24$ & 390.76/355 & 55.084$\pm$2.2 & 1.2848E-05$\pm$3.9E-07\\
101014175 & 34 & 210.435:211.459 & BAND & $0.1046\pm0.0153$ & $-1.026\pm0.052$ & $-2.052\pm0.085$ & $297.40\pm43.90$ & $159.83\pm24.19$ & 413.36/355 & 30.797$\pm$2.6 & 5.1698E-06$\pm$3.4E-07\\
101014175 & 35 & 211.459:212.483 & COMP & $0.0728\pm0.0085$ & $-1.119\pm0.035$ & - & $455.10\pm53.70$ & - & 411.55/356 & 25.762$\pm$2.2 & 4.5698E-06$\pm$3.1E-07\\
101014175 & 36 & 212.483:214.531 & COMP & $0.0538\pm0.0049$ & $-1.161\pm0.027$ & - & $529.30\pm57.80$ & - & 404.88/356 & 20.271$\pm$1.4 & 3.6704E-06$\pm$2.0E-07\\
101014175 & 37 & 214.531:217.603 & COMP & $0.0431\pm0.0059$ & $-1.168\pm0.036$ & - & $308.60\pm32.90$ & - & 413.36/356 & 14.607$\pm$1.5 & 2.0889E-06$\pm$1.7E-07\\
101014175 & 38 & 217.603:272.900 & SBPL & $0.0043\pm0.0007$ & $-1.369\pm0.039$ & $-2.082\pm0.167$ & $206.64\pm83.13$ & $125.40\pm34.80$ & 656.5/355 & 2.1262$\pm$0.34 & 2.6823E-07$\pm$3.7E-08\\
101014175 & 39 & 414.215:430.599 & COMP & $0.0137\pm0.0035$ & $-1.071\pm0.061$ & - & $225.30\pm31.40$ & - & 433.65/356 & 3.8133$\pm$0.69 & 4.8750E-07$\pm$7.1E-08\\
101014175 & 40 & 430.599:435.719 & COMP & $0.0252\pm0.0083$ & $-1.173\pm0.063$ & - & $158.10\pm18.60$ & - & 362.9/356 & 7.1142$\pm$1.8 & 7.0900E-07$\pm$1.6E-07\\
101014175 & 41 & 435.719:438.791 & COMP & $0.0272\pm0.0085$ & $-1.208\pm0.060$ & - & $179.40\pm23.20$ & - & 367.66/356 & 8.3698$\pm$2.1 & 8.8196E-07$\pm$2.0E-07\\
101014175 & 42 & 438.791:440.839 & COMP & $0.0667\pm0.0169$ & $-1.007\pm0.059$ & - & $171.20\pm15.30$ & - & 394.01/356 & 15.558$\pm$2.9 & 1.7296E-06$\pm$2.8E-07\\
101014175 & 43 & 440.839:442.887 & COMP & $0.0817\pm0.0226$ & $-1.222\pm0.059$ & - & $136.30\pm13.30$ & - & 367.91/356 & 23.563$\pm$4.7 & 2.1286E-06$\pm$3.7E-07\\
101014175 & 44 & 442.887:444.935 & COMP & $0.0820\pm0.0251$ & $-1.160\pm0.063$ & - & $128.30\pm11.60$ & - & 424.26/356 & 21.139$\pm$4.7 & 1.8801E-06$\pm$3.8E-07\\
101014175 & 45 & 444.935:446.983 & PL & $0.0055\pm0.0018$ & $-1.701\pm0.024$ & - & - & - & 440.32/357 & 3.7601$\pm$1.3 & 4.3815E-07$\pm$1.4E-07\\
101014175 & 46 & 446.983:450.055 & COMP & $0.0398\pm0.0132$ & $-1.469\pm0.062$ & - & $124.90\pm18.10$ & - & 362.7/356 & 16.318$\pm$4.1 & 1.3215E-06$\pm$2.9E-07\\
101014175 & 47 & 450.055:454.151 & PL & $0.0041\pm0.0015$ & $-1.789\pm0.027$ & - & - & - & 381.06/357 & 3.0563$\pm$1.2 & 3.1050E-07$\pm$1.2E-07\\
101014175 & 48 & 454.151:461.319 & none & - & - & - & - & - & - & - & -\\
101014175 & 49 & 461.319:474.631 & PL & $0.0035\pm0.0010$ & $-1.895\pm0.034$ & - & - & - & 411.48/357 & 3.0149$\pm$0.92 & 2.6162E-07$\pm$7.6E-08\\
101014175 & 50 & 474.631:519.688 & none & - & - & - & - & - & - & - & -\\
101023951 & 1 & -2.048:19.456 & PL & $0.0025\pm0.0006$ & $-1.732\pm0.029$ & - & - & - & 631.6/362 & 1.8079$\pm$0.46 & 1.9953E-07$\pm$4.8E-08\\
101023951 & 2 & 45.057:62.465 & COMP & $0.0219\pm0.0051$ & $-1.217\pm0.060$ & - & $156.60\pm13.20$ & - & 595.06/361 & 6.5858$\pm$1.1 & 6.4060E-07$\pm$9.9E-08\\
101023951 & 3 & 62.465:63.489 & COMP & $0.1145\pm0.0213$ & $-0.860\pm0.066$ & - & $225.60\pm17.60$ & - & 383.59/361 & 25.335$\pm$3.2 & 3.5921E-06$\pm$3.7E-07\\
101023951 & 4 & 63.489:64.513 & COMP & $0.1303\pm0.0214$ & $-0.830\pm0.059$ & - & $238.80\pm17.00$ & - & 405.16/361 & 28.676$\pm$3.1 & 4.2886E-06$\pm$3.8E-07\\
101023951 & 5 & 64.513:65.537 & COMP & $0.1691\pm0.0202$ & $-0.818\pm0.046$ & - & $261.40\pm14.80$ & - & 385.8/361 & 38.320$\pm$3.1 & 6.1354E-06$\pm$3.9E-07\\
101023951 & 6 & 65.537:66.561 & COMP & $0.1286\pm0.0150$ & $-0.980\pm0.043$ & - & $301.60\pm21.60$ & - & 401.52/361 & 35.981$\pm$2.9 & 5.7460E-06$\pm$3.7E-07\\
101023951 & 7 & 66.561:67.585 & COMP & $0.1083\pm0.0195$ & $-1.060\pm0.058$ & - & $224.20\pm19.60$ & - & 369.72/361 & 29.840$\pm$3.7 & 3.8177E-06$\pm$4.0E-07\\
101023951 & 8 & 67.585:69.633 & BAND & $0.1562\pm0.0343$ & $-0.693\pm0.102$ & $-2.463\pm0.179$ & $138.10\pm12.10$ & $96.89\pm11.58$ & 443.26/360 & 22.411$\pm$3.3 & 2.8256E-06$\pm$3.4E-07\\
101023951 & 9 & 69.633:70.657 & COMP & $0.0780\pm0.0162$ & $-1.007\pm0.069$ & - & $242.00\pm25.20$ & - & 453.49/361 & 20.802$\pm$3.0 & 2.8646E-06$\pm$3.5E-07\\
101023951 & 10 & 70.657:72.705 & COMP & $0.0729\pm0.0154$ & $-1.078\pm0.060$ & - & $181.60\pm14.30$ & - & 423.18/361 & 19.101$\pm$2.9 & 2.1353E-06$\pm$2.9E-07\\
101023951 & 11 & 72.705:75.777 & COMP & $0.0403\pm0.0142$ & $-1.172\pm0.082$ & - & $141.30\pm13.80$ & - & 501.36/361 & 10.983$\pm$3.0 & 1.0247E-06$\pm$2.6E-07\\
101023951 & 12 & 75.777:81.921 & PL & $0.0036\pm0.0013$ & $-1.796\pm0.028$ & - & - & - & 476.4/362 & 2.7556$\pm$1.0 & 2.7561E-07$\pm$9.9E-08\\
101023951 & 13 & 81.921:101.378 & none & - & - & - & - & - & - & - & -\\
101123952 & 1 & 30.720:44.019 & BAND & $0.0092\pm0.0018$ & $-0.603\pm0.105$ & $-1.858\pm0.091$ & $529.00\pm122.00$ & $241.19\pm54.93$ & 539.33/356 & 2.5308$\pm$0.26 & 7.5670E-07$\pm$6.0E-08\\
101123952 & 2 & 44.019:44.560 & BAND & $0.0543\pm0.0053$ & $-0.619\pm0.056$ & $-1.916\pm0.082$ & $1137.00\pm192.00$ & $537.14\pm91.92$ & 314.52/356 & 19.988$\pm$1.4 & 7.8587E-06$\pm$4.2E-07\\
101123952 & 3 & 44.560:45.006 & BAND & $0.1117\pm0.0187$ & $-0.536\pm0.086$ & $-1.780\pm0.053$ & $459.20\pm80.70$ & $199.20\pm34.29$ & 345.92/356 & 28.305$\pm$2.3 & 8.4267E-06$\pm$5.2E-07\\
101123952 & 4 & 45.006:45.389 & SBPL & $0.0893\pm0.0102$ & $-0.710\pm0.064$ & $-1.918\pm0.074$ & $1034.24\pm370.45$ & $214.50\pm36.30$ & 422.72/356 & 31.139$\pm$2.7 & 8.8501E-06$\pm$5.9E-07\\
101123952 & 5 & 45.389:45.754 & SBPL & $0.0925\pm0.0107$ & $-0.671\pm0.070$ & $-1.925\pm0.078$ & $805.70\pm275.82$ & $184.50\pm29.80$ & 373.38/356 & 30.802$\pm$2.8 & 8.3873E-06$\pm$6.0E-07\\
101123952 & 6 & 45.754:46.091 & BAND & $0.1216\pm0.0212$ & $-0.655\pm0.079$ & $-1.912\pm0.083$ & $447.00\pm80.70$ & $211.51\pm37.91$ & 351.56/356 & 31.825$\pm$3.0 & 8.4630E-06$\pm$6.2E-07\\
101123952 & 7 & 46.091:46.374 & BAND & $0.1156\pm0.0186$ & $-0.649\pm0.073$ & $-2.060\pm0.125$ & $480.30\pm78.90$ & $253.41\pm42.48$ & 394.56/356 & 30.983$\pm$3.0 & 8.4173E-06$\pm$6.4E-07\\
101123952 & 8 & 46.374:46.668 & BAND & $0.0971\pm0.0135$ & $-0.749\pm0.060$ & $-2.139\pm0.153$ & $671.30\pm119.00$ & $372.17\pm70.96$ & 364.95/356 & 30.726$\pm$2.8 & 8.9285E-06$\pm$6.4E-07\\
101123952 & 9 & 46.668:46.967 & BAND & $0.1732\pm0.0354$ & $-0.535\pm0.094$ & $-2.006\pm0.100$ & $318.70\pm48.20$ & $162.97\pm24.45$ & 323.23/356 & 35.698$\pm$3.7 & 8.5933E-06$\pm$7.1E-07\\
101123952 & 10 & 46.967:47.477 & COMP & $0.0670\pm0.0100$ & $-0.960\pm0.052$ & - & $581.70\pm95.80$ & - & 386.33/357 & 22.419$\pm$2.5 & 5.0729E-06$\pm$4.5E-07\\
101123952 & 11 & 47.477:48.123 & COMP & $0.0616\pm0.0084$ & $-0.901\pm0.053$ & - & $611.20\pm95.10$ & - & 348.38/357 & 20.208$\pm$2.0 & 4.9254E-06$\pm$3.9E-07\\
101123952 & 12 & 48.123:48.727 & COMP & $0.0620\pm0.0077$ & $-0.884\pm0.049$ & - & $700.30\pm105.00$ & - & 375.43/357 & 20.909$\pm$2.0 & 5.4713E-06$\pm$4.1E-07\\
101123952 & 13 & 48.727:49.266 & COMP & $0.0927\pm0.0156$ & $-0.704\pm0.063$ & - & $375.00\pm41.00$ & - & 389.2/357 & 22.647$\pm$2.6 & 4.9359E-06$\pm$4.5E-07\\
101123952 & 14 & 49.266:49.898 & COMP & $0.0923\pm0.0177$ & $-0.764\pm0.067$ & - & $322.90\pm36.50$ & - & 371.81/357 & 21.964$\pm$2.8 & 4.1821E-06$\pm$4.3E-07\\
101123952 & 15 & 49.898:50.172 & COMP & $0.1525\pm0.0167$ & $-0.438\pm0.057$ & - & $506.50\pm39.20$ & - & 340.89/357 & 38.660$\pm$2.9 & 1.2055E-05$\pm$7.2E-07\\
101123952 & 16 & 50.172:50.441 & COMP & $0.1459\pm0.0150$ & $-0.670\pm0.049$ & - & $636.50\pm61.10$ & - & 371.82/357 & 44.134$\pm$3.3 & 1.3306E-05$\pm$7.6E-07\\
101123952 & 17 & 50.441:50.707 & COMP & $0.1139\pm0.0155$ & $-0.749\pm0.053$ & - & $555.00\pm67.10$ & - & 343.51/357 & 33.676$\pm$3.3 & 8.9207E-06$\pm$7.0E-07\\
101123952 & 18 & 50.707:51.270 & BAND & $0.1114\pm0.0251$ & $-0.736\pm0.096$ & $-1.954\pm0.102$ & $266.70\pm47.50$ & $132.45\pm23.70$ & 389.02/356 & 24.434$\pm$3.0 & 4.8533E-06$\pm$4.8E-07\\
101123952 & 19 & 51.270:51.748 & COMP & $0.0949\pm0.0142$ & $-0.900\pm0.054$ & - & $458.70\pm61.20$ & - & 392.27/357 & 28.581$\pm$3.0 & 6.0950E-06$\pm$5.0E-07\\
101123952 & 20 & 51.748:51.986 & COMP & $0.1585\pm0.0176$ & $-0.636\pm0.051$ & - & $558.50\pm51.30$ & - & 342.14/357 & 44.915$\pm$3.6 & 1.3007E-05$\pm$8.1E-07\\
101123952 & 21 & 51.986:52.260 & COMP & $0.1336\pm0.0181$ & $-0.750\pm0.054$ & - & $489.90\pm54.10$ & - & 384.67/357 & 37.645$\pm$3.6 & 9.3345E-06$\pm$7.1E-07\\
101123952 & 22 & 52.260:52.531 & COMP & $0.1834\pm0.0211$ & $-0.699\pm0.050$ & - & $507.80\pm47.70$ & - & 390.23/357 & 51.152$\pm$4.1 & 1.3431E-05$\pm$8.0E-07\\
101123952 & 23 & 52.531:52.826 & COMP & $0.1196\pm0.0155$ & $-0.794\pm0.053$ & - & $545.00\pm65.10$ & - & 381.81/357 & 35.835$\pm$3.4 & 9.0798E-06$\pm$6.7E-07\\
101123952 & 24 & 52.826:53.146 & COMP & $0.1456\pm0.0171$ & $-0.674\pm0.052$ & - & $501.30\pm47.70$ & - & 355.23/357 & 39.939$\pm$3.3 & 1.0602E-05$\pm$6.7E-07\\
101123952 & 25 & 53.146:53.484 & COMP & $0.1054\pm0.0133$ & $-0.714\pm0.053$ & - & $550.00\pm61.30$ & - & 419.4/357 & 30.559$\pm$2.8 & 8.2845E-06$\pm$5.9E-07\\
101123952 & 26 & 53.484:53.824 & COMP & $0.1091\pm0.0150$ & $-0.717\pm0.054$ & - & $512.80\pm58.00$ & - & 365.1/357 & 30.798$\pm$3.0 & 8.0240E-06$\pm$6.1E-07\\
101123952 & 27 & 53.824:54.813 & SBPL & $0.0273\pm0.0053$ & $-0.770\pm0.170$ & $-1.721\pm0.083$ & - & $61.28\pm17.30$ & 383.21/356 & 10.574$\pm$1.9 & 1.9610E-06$\pm$3.0E-07\\
101123952 & 28 & 54.813:55.650 & COMP & $0.0592\pm0.0078$ & $-0.739\pm0.057$ & - & $536.00\pm65.10$ & - & 390.06/357 & 17.179$\pm$1.6 & 4.5079E-06$\pm$3.3E-07\\
101123952 & 29 & 55.650:56.160 & COMP & $0.0750\pm0.0110$ & $-0.800\pm0.056$ & - & $523.30\pm69.60$ & - & 377.91/357 & 22.223$\pm$2.3 & 5.4881E-06$\pm$4.5E-07\\
101123952 & 30 & 56.160:56.512 & COMP & $0.1067\pm0.0137$ & $-0.732\pm0.054$ & - & $527.10\pm59.10$ & - & 361.24/357 & 30.682$\pm$2.8 & 8.0188E-06$\pm$5.8E-07\\
101123952 & 31 & 56.512:56.913 & COMP & $0.1055\pm0.0176$ & $-0.877\pm0.057$ & - & $397.40\pm50.20$ & - & 404.5/357 & 29.769$\pm$3.5 & 5.9797E-06$\pm$5.6E-07\\
101123952 & 32 & 56.913:59.919 & COMP & $0.0440\pm0.0132$ & $-0.963\pm0.085$ & - & $218.30\pm32.10$ & - & 488.01/357 & 10.745$\pm$2.1 & 1.4183E-06$\pm$2.2E-07\\
101123952 & 33 & 59.919:73.728 & COMP & $0.0096\pm0.0034$ & $-0.993\pm0.115$ & - & $325.70\pm89.90$ & - & 596.86/357 & 2.7765$\pm$0.64 & 4.5935E-07$\pm$7.7E-08\\
101123952 & 34 & 81.920:91.338 & COMP & $0.0133\pm0.0026$ & $-1.088\pm0.060$ & - & $455.80\pm98.00$ & - & 478.7/357 & 4.6122$\pm$0.64 & 8.3841E-07$\pm$9.0E-08\\
101123952 & 35 & 91.338:93.217 & COMP & $0.0270\pm0.0069$ & $-1.048\pm0.071$ & - & $342.70\pm66.90$ & - & 417.94/357 & 8.3767$\pm$1.6 & 1.3709E-06$\pm$2.2E-07\\
101123952 & 36 & 93.217:94.240 & COMP & $0.0659\pm0.0198$ & $-0.959\pm0.080$ & - & $221.50\pm30.20$ & - & 389.72/357 & 16.117$\pm$3.4 & 2.1521E-06$\pm$3.9E-07\\
101123952 & 37 & 94.240:112.640 & COMP & $0.0100\pm0.0038$ & $-1.163\pm0.094$ & - & $238.80\pm58.20$ & - & 544.85/357 & 3.1729$\pm$0.83 & 3.9781E-07$\pm$8.2E-08\\
101123952 & 38 & 139.264:143.859 & COMP & $0.0117\pm0.0034$ & $-1.212\pm0.072$ & - & $483.20\pm171.00$ & - & 404.01/357 & 4.5567$\pm$0.99 & 7.5713E-07$\pm$1.4E-07\\
101123952 & 39 & 143.859:145.151 & COMP & $0.0253\pm0.0065$ & $-1.071\pm0.068$ & - & $423.40\pm96.20$ & - & 381.93/357 & 8.4633$\pm$1.7 & 1.5109E-06$\pm$2.6E-07\\
101123952 & 40 & 145.151:146.702 & COMP & $0.0353\pm0.0119$ & $-1.106\pm0.080$ & - & $241.40\pm45.40$ & - & 356.48/357 & 10.504$\pm$2.6 & 1.3679E-06$\pm$2.9E-07\\
101123952 & 41 & 146.702:150.041 & PL & $0.0040\pm0.0012$ & $-1.510\pm0.032$ & - & - & - & 423.7/358 & 2.3124$\pm$0.70 & 3.6417E-07$\pm$1.0E-07\\
101123952 & 42 & 150.041:156.672 & none & - & - & - & - & - & - & - & -\\
101126198 & 1 & -10.240:4.500 & none & - & - & - & - & - & - & - & -\\
101126198 & 2 & 4.500:7.600 & none & - & - & - & - & - & - & - & -\\
101126198 & 3 & 7.600:8.853 & COMP & $0.0407\pm0.0131$ & $-1.226\pm0.068$ & - & $182.20\pm24.90$ & - & 490.94/477 & 12.867$\pm$3.2 & 1.3575E-06$\pm$3.1E-07\\
101126198 & 4 & 8.853:9.900 & COMP & $0.0454\pm0.0147$ & $-1.147\pm0.070$ & - & $180.40\pm22.30$ & - & 567.86/477 & 12.914$\pm$3.3 & 1.4014E-06$\pm$3.3E-07\\
101126198 & 5 & 9.900:10.713 & COMP & $0.0678\pm0.0165$ & $-0.968\pm0.063$ & - & $215.30\pm21.50$ & - & 547.69/477 & 16.517$\pm$3.0 & 2.1615E-06$\pm$3.5E-07\\
101126198 & 6 & 10.713:11.571 & COMP & $0.0845\pm0.0275$ & $-1.109\pm0.072$ & - & $144.30\pm13.90$ & - & 654.62/477 & 21.126$\pm$5.3 & 2.0418E-06$\pm$4.7E-07\\
101126198 & 7 & 11.571:12.247 & COMP & $0.0787\pm0.0188$ & $-1.135\pm0.061$ & - & $215.10\pm25.90$ & - & 489.0/477 & 23.293$\pm$4.1 & 2.8079E-06$\pm$4.2E-07\\
101126198 & 8 & 12.247:12.934 & COMP & $0.1871\pm0.0582$ & $-0.952\pm0.073$ & - & $130.30\pm9.49$ & - & 532.57/477 & 35.950$\pm$8.1 & 3.4217E-06$\pm$7.1E-07\\
101126198 & 9 & 12.934:13.529 & COMP & $0.0661\pm0.0153$ & $-1.073\pm0.059$ & - & $242.40\pm28.40$ & - & 508.81/477 & 18.906$\pm$3.4 & 2.5203E-06$\pm$4.0E-07\\
101126198 & 10 & 13.529:14.117 & COMP & $0.0985\pm0.0254$ & $-0.966\pm0.063$ & - & $190.40\pm17.10$ & - & 561.95/477 & 22.819$\pm$4.4 & 2.7606E-06$\pm$4.8E-07\\
101126198 & 11 & 14.117:14.820 & COMP & $0.0591\pm0.0158$ & $-1.155\pm0.060$ & - & $205.30\pm24.10$ & - & 585.07/477 & 17.678$\pm$3.7 & 2.0557E-06$\pm$3.9E-07\\
101126198 & 12 & 14.820:15.604 & COMP & $0.1459\pm0.0473$ & $-1.119\pm0.074$ & - & $125.00\pm10.80$ & - & 556.04/477 & 35.077$\pm$8.2 & 3.1078E-06$\pm$6.6E-07\\
101126198 & 13 & 15.604:16.500 & COMP & $0.0992\pm0.0290$ & $-1.217\pm0.067$ & - & $141.50\pm14.30$ & - & 550.05/477 & 28.748$\pm$6.2 & 2.6554E-06$\pm$5.1E-07\\
101126198 & 14 & 16.500:18.011 & PL & $0.0060\pm0.0022$ & $-1.732\pm0.027$ & - & - & - & 629.68/478 & 4.2407$\pm$1.6 & 4.7103E-07$\pm$1.7E-07\\
101126198 & 15 & 18.011:20.287 & PL & $0.0064\pm0.0020$ & $-1.765\pm0.029$ & - & - & - & 596.44/478 & 4.7090$\pm$1.5 & 4.9687E-07$\pm$1.5E-07\\
101126198 & 16 & 20.287:24.754 & none & - & - & - & - & - & - & - & -\\
101126198 & 17 & 24.754:33.327 & none & - & - & - & - & - & - & - & -\\
101126198 & 18 & 33.327:67.584 & none & - & - & - & - & - & - & - & -\\
101231067 & 1 & -1.024:1.957 & COMP & $0.0184\pm0.0040$ & $-0.858\pm0.076$ & - & $479.00\pm89.10$ & - & 471.38/357 & 5.4501$\pm$0.89 & 1.2296E-06$\pm$1.7E-07\\
101231067 & 2 & 1.957:4.859 & COMP & $0.0247\pm0.0082$ & $-0.599\pm0.097$ & - & $256.80\pm29.50$ & - & 450.77/357 & 4.5515$\pm$1.2 & 8.0128E-07$\pm$1.9E-07\\
101231067 & 3 & 4.859:6.441 & COMP & $0.0931\pm0.0210$ & $-0.172\pm0.101$ & - & $255.10\pm19.10$ & - & 409.63/357 & 12.289$\pm$1.7 & 2.5530E-06$\pm$2.9E-07\\
101231067 & 4 & 6.441:8.155 & COMP & $0.0392\pm0.0147$ & $-0.426\pm0.104$ & - & $223.80\pm21.20$ & - & 447.02/357 & 5.6582$\pm$1.7 & 9.5886E-07$\pm$2.8E-07\\
101231067 & 5 & 8.155:20.542 & none & - & - & - & - & - & - & - & -\\
101231067 & 6 & 20.542:21.644 & none & - & - & - & - & - & - & - & -\\
101231067 & 7 & 21.644:23.054 & none & - & - & - & - & - & - & - & -\\
101231067 & 8 & 23.054:25.600 & none & - & - & - & - & - & - & - & -\\
110213220 & 1 & -4.096:15.776 & none & - & - & - & - & - & - & - & -\\
110213220 & 2 & 15.776:18.235 & none & - & - & - & - & - & - & - & -\\
110213220 & 3 & 18.235:19.032 & none & - & - & - & - & - & - & - & -\\
110213220 & 4 & 19.032:20.162 & none & - & - & - & - & - & - & - & -\\
110213220 & 5 & 20.162:23.604 & none & - & - & - & - & - & - & - & -\\
110213220 & 6 & 23.604:35.392 & none & - & - & - & - & - & - & - & -\\
110213220 & 7 & 35.392:39.936 & none & - & - & - & - & - & - & - & -\\
110301214 & 1 & -1.024:0.480 & COMP & $0.0455\pm0.0113$ & $-0.795\pm0.078$ & - & $253.90\pm27.70$ & - & 504.18/477 & 9.9546$\pm$1.8 & 1.5825E-06$\pm$2.5E-07\\
110301214 & 2 & 0.480:0.751 & COMP & $0.4640\pm0.1590$ & $-0.737\pm0.087$ & - & $128.70\pm8.11$ & - & 441.47/477 & 65.727$\pm$16.0 & 6.5694E-06$\pm$1.5E-06\\
110301214 & 3 & 0.751:1.005 & COMP & $0.6507\pm0.2490$ & $-0.521\pm0.095$ & - & $120.60\pm6.53$ & - & 501.1/477 & 65.680$\pm$19.0 & 6.6091E-06$\pm$1.8E-06\\
110301214 & 4 & 1.005:1.191 & COMP & $0.6058\pm0.2300$ & $-0.429\pm0.095$ & - & $130.20\pm6.96$ & - & 442.45/477 & 57.532$\pm$17.0 & 6.2798E-06$\pm$1.7E-06\\
110301214 & 5 & 1.191:1.355 & SBPL & $0.2525\pm0.0939$ & $-0.732\pm0.103$ & $-3.681\pm0.512$ & $96.53\pm17.96$ & $105.70\pm17.90$ & 483.87/476 & 85.666$\pm$30.0 & 8.3735E-06$\pm$2.7E-06\\
110301214 & 6 & 1.355:1.515 & PL & $0.0205\pm0.0072$ & $-1.621\pm0.029$ & - & - & - & 718.54/478 & 12.952$\pm$4.6 & 1.7076E-06$\pm$6.0E-07\\
110301214 & 7 & 1.515:1.671 & PL & $0.0223\pm0.0079$ & $-1.660\pm0.029$ & - & - & - & 750.45/478 & 14.682$\pm$5.3 & 1.8193E-06$\pm$6.4E-07\\
110301214 & 8 & 1.671:1.803 & PL & $0.0230\pm0.0081$ & $-1.632\pm0.029$ & - & - & - & 649.42/478 & 14.699$\pm$5.3 & 1.9061E-06$\pm$6.7E-07\\
110301214 & 9 & 1.803:1.925 & PL & $0.0243\pm0.0085$ & $-1.609\pm0.029$ & - & - & - & 642.58/478 & 15.198$\pm$5.4 & 2.0436E-06$\pm$7.1E-07\\
110301214 & 10 & 1.925:2.029 & COMP & $0.8167\pm0.3020$ & $-0.778\pm0.086$ & - & $118.80\pm7.06$ & - & 446.88/477 & 116.69$\pm$33.0 & 1.0921E-05$\pm$3.0E-06\\
110301214 & 11 & 2.029:2.117 & COMP & $1.2360\pm0.4170$ & $-0.760\pm0.082$ & - & $121.90\pm6.94$ & - & 445.72/477 & 174.96$\pm$43.0 & 1.6738E-05$\pm$3.9E-06\\
110301214 & 12 & 2.117:2.208 & BAND & $0.7850\pm0.2540$ & $-0.651\pm0.129$ & $-2.484\pm0.192$ & $110.00\pm11.10$ & $78.12\pm9.80$ & 506.8/476 & 91.838$\pm$22.0 & 1.0243E-05$\pm$2.2E-06\\
110301214 & 13 & 2.208:2.289 & COMP & $0.9454\pm0.2790$ & $-0.829\pm0.078$ & - & $139.20\pm8.99$ & - & 479.54/477 & 158.75$\pm$34.0 & 1.6331E-05$\pm$3.2E-06\\
110301214 & 14 & 2.289:2.374 & BAND & $1.2860\pm0.3750$ & $-0.637\pm0.128$ & $-2.467\pm0.175$ & $109.40\pm10.80$ & $77.17\pm9.19$ & 421.25/476 & 147.01$\pm$29.0 & 1.6499E-05$\pm$2.9E-06\\
110301214 & 15 & 2.374:2.452 & COMP & $0.8467\pm0.2310$ & $-0.942\pm0.072$ & - & $154.30\pm11.40$ & - & 402.68/477 & 173.79$\pm$34.0 & 1.8486E-05$\pm$3.2E-06\\
110301214 & 16 & 2.452:2.535 & COMP & $0.7238\pm0.2000$ & $-0.916\pm0.072$ & - & $154.90\pm11.00$ & - & 480.89/477 & 143.92$\pm$29.0 & 1.5479E-05$\pm$2.9E-06\\
110301214 & 17 & 2.535:2.629 & COMP & $0.4422\pm0.1200$ & $-1.007\pm0.071$ & - & $170.70\pm14.50$ & - & 482.56/477 & 103.15$\pm$21.0 & 1.1436E-05$\pm$2.1E-06\\
110301214 & 18 & 2.629:2.730 & COMP & $0.6953\pm0.2170$ & $-0.891\pm0.078$ & - & $142.50\pm10.20$ & - & 463.03/477 & 128.57$\pm$29.0 & 1.3189E-05$\pm$2.7E-06\\
110301214 & 19 & 2.730:2.840 & COMP & $0.4449\pm0.1430$ & $-0.990\pm0.076$ & - & $143.50\pm11.10$ & - & 415.7/477 & 94.374$\pm$23.0 & 9.4290E-06$\pm$2.2E-06\\
110301214 & 20 & 2.840:2.954 & BAND & $0.3562\pm0.1420$ & $-0.960\pm0.116$ & $-2.643\pm0.344$ & $109.00\pm12.80$ & $91.93\pm19.58$ & 483.41/476 & 64.571$\pm$23.0 & 6.2238E-06$\pm$2.0E-06\\
110301214 & 21 & 2.954:3.078 & COMP & $0.4316\pm0.1480$ & $-0.948\pm0.077$ & - & $134.10\pm9.78$ & - & 450.47/477 & 83.707$\pm$23.0 & 8.1146E-06$\pm$2.1E-06\\
110301214 & 22 & 3.078:3.224 & COMP & $0.3490\pm0.1180$ & $-1.011\pm0.077$ & - & $136.70\pm10.70$ & - & 503.07/477 & 74.621$\pm$20.0 & 7.1843E-06$\pm$1.8E-06\\
110301214 & 23 & 3.224:3.372 & COMP & $0.4984\pm0.1840$ & $-1.090\pm0.083$ & - & $115.90\pm9.10$ & - & 513.21/477 & 111.49$\pm$31.0 & 9.5101E-06$\pm$2.4E-06\\
110301214 & 24 & 3.372:3.540 & SBPL & $0.1580\pm0.0544$ & $-0.984\pm0.132$ & $-2.814\pm0.256$ & $74.29\pm16.17$ & $68.77\pm14.00$ & 506.12/476 & 82.027$\pm$27.0 & 7.0152E-06$\pm$2.1E-06\\
110301214 & 25 & 3.540:3.703 & SBPL & $0.1770\pm0.0603$ & $-0.950\pm0.130$ & $-2.902\pm0.257$ & $72.53\pm14.42$ & $68.85\pm12.90$ & 496.81/476 & 91.885$\pm$30.0 & 7.6994E-06$\pm$2.3E-06\\
110301214 & 26 & 3.703:3.820 & SBPL & $0.3760\pm0.1330$ & $-1.074\pm0.083$ & $-3.833\pm0.661$ & $100.57\pm22.10$ & $125.50\pm25.30$ & 467.13/476 & 153.43$\pm$52.0 & 1.3435E-05$\pm$4.2E-06\\
110301214 & 27 & 3.820:3.908 & COMP & $0.5673\pm0.1690$ & $-0.894\pm0.074$ & - & $152.20\pm11.10$ & - & 487.02/477 & 108.65$\pm$25.0 & 1.1639E-05$\pm$2.4E-06\\
110301214 & 28 & 3.908:3.980 & COMP & $1.4110\pm0.4370$ & $-0.662\pm0.084$ & - & $131.90\pm7.42$ & - & 510.2/477 & 183.47$\pm$41.0 & 1.9046E-05$\pm$3.9E-06\\
110301214 & 29 & 3.980:4.050 & BAND & $1.2590\pm0.4280$ & $-0.509\pm0.136$ & $-2.594\pm0.217$ & $105.40\pm9.52$ & $77.36\pm9.31$ & 421.76/476 & 115.95$\pm$30.0 & 1.2791E-05$\pm$3.0E-06\\
110301214 & 30 & 4.050:4.129 & COMP & $2.3740\pm0.8230$ & $-0.687\pm0.088$ & - & $110.20\pm5.71$ & - & 416.36/477 & 283.76$\pm$68.0 & 2.5740E-05$\pm$5.8E-06\\
110301214 & 31 & 4.129:4.219 & PL & $0.0351\pm0.0117$ & $-1.674\pm0.029$ & - & - & - & 606.18/478 & 23.390$\pm$8.0 & 2.8356E-06$\pm$9.4E-07\\
110301214 & 32 & 4.219:4.320 & COMP & $1.5050\pm0.5990$ & $-0.956\pm0.089$ & - & $93.27\pm5.27$ & - & 464.64/477 & 245.80$\pm$72.0 & 1.8934E-05$\pm$5.3E-06\\
110301214 & 33 & 4.320:4.439 & none & - & - & - & - & - & - & - & -\\
110301214 & 34 & 4.439:4.604 & none & - & - & - & - & - & - & - & -\\
110301214 & 35 & 4.604:4.815 & none & - & - & - & - & - & - & - & -\\
110301214 & 36 & 4.815:5.011 & none & - & - & - & - & - & - & - & -\\
110301214 & 37 & 5.011:5.199 & PL & $0.0278\pm0.0093$ & $-1.793\pm0.031$ & - & - & - & 522.15/478 & 21.106$\pm$7.2 & 2.1273E-06$\pm$7.1E-07\\
110301214 & 38 & 5.199:5.444 & none & - & - & - & - & - & - & - & -\\
110301214 & 39 & 5.444:5.860 & none & - & - & - & - & - & - & - & -\\
110301214 & 40 & 5.860:6.582 & none & - & - & - & - & - & - & - & -\\
110301214 & 41 & 6.582:7.850 & none & - & - & - & - & - & - & - & -\\
110301214 & 42 & 7.850:16.384 & none & - & - & - & - & - & - & - & -\\
110407998 & 1 & -9.472:2.816 & COMP & $0.0080\pm0.0013$ & $-0.963\pm0.056$ & - & $812.20\pm173.00$ & - & 590.8/476 & 2.8890$\pm$0.36 & 7.3908E-07$\pm$8.1E-08\\
110407998 & 2 & 2.816:3.840 & COMP & $0.0596\pm0.0075$ & $-0.732\pm0.051$ & - & $539.50\pm56.10$ & - & 467.84/476 & 17.260$\pm$1.6 & 4.5758E-06$\pm$3.6E-07\\
110407998 & 3 & 3.840:4.864 & COMP & $0.0566\pm0.0069$ & $-0.810\pm0.046$ & - & $608.60\pm70.30$ & - & 486.58/476 & 17.708$\pm$1.6 & 4.6734E-06$\pm$3.5E-07\\
110407998 & 4 & 4.864:5.888 & COMP & $0.0471\pm0.0064$ & $-0.841\pm0.053$ & - & $662.40\pm96.20$ & - & 544.49/476 & 15.333$\pm$1.5 & 4.0883E-06$\pm$3.4E-07\\
110407998 & 5 & 5.888:7.936 & COMP & $0.0476\pm0.0074$ & $-0.939\pm0.050$ & - & $393.90\pm44.10$ & - & 548.53/476 & 14.012$\pm$1.6 & 2.6831E-06$\pm$2.6E-07\\
110407998 & 6 & 7.936:12.032 & none & - & - & - & - & - & - & - & -\\
110407998 & 7 & 12.032:19.200 & none & - & - & - & - & - & - & - & -\\
110428388 & 1 & -1.280:3.840 & COMP & $0.0338\pm0.0059$ & $-0.722\pm0.054$ & - & $242.30\pm16.70$ & - & 440.21/360 & 6.7351$\pm$0.83 & 1.0727E-06$\pm$1.2E-07\\
110428388 & 2 & 3.840:4.864 & COMP & $0.1345\pm0.0205$ & $-0.328\pm0.062$ & - & $252.00\pm13.10$ & - & 437.3/360 & 19.642$\pm$1.9 & 3.8158E-06$\pm$3.1E-07\\
110428388 & 3 & 4.864:5.888 & COMP & $0.1857\pm0.0544$ & $-0.276\pm0.089$ & - & $158.80\pm8.46$ & - & 389.64/360 & 17.416$\pm$3.5 & 2.3254E-06$\pm$4.4E-07\\
110428388 & 4 & 5.888:6.912 & COMP & $0.3327\pm0.0481$ & $0.066\pm0.061$ & - & $202.40\pm6.40$ & - & 371.59/360 & 28.879$\pm$2.6 & 5.2355E-06$\pm$4.0E-07\\
110428388 & 5 & 6.912:7.936 & SBPL & $0.2021\pm0.0274$ & $-0.417\pm0.053$ & $-4.372\pm0.433$ & $141.59\pm13.96$ & $162.30\pm14.20$ & 354.05/359 & 47.184$\pm$6.0 & 6.6639E-06$\pm$7.5E-07\\
110428388 & 6 & 7.936:8.960 & PL & $0.0078\pm0.0021$ & $-1.600\pm0.024$ & - & - & - & 779.04/361 & 4.8388$\pm$1.3 & 6.6050E-07$\pm$1.7E-07\\
110428388 & 7 & 8.960:11.008 & none & - & - & - & - & - & - & - & -\\
110622158 & 1 & -8.192:18.304 & SBPL & $0.0061\pm0.0009$ & $-0.662\pm0.111$ & $-1.992\pm0.045$ & $166.39\pm56.18$ & $44.05\pm4.97$ & 992.76/478 & 2.7961$\pm$0.39 & 3.6745E-07$\pm$4.9E-08\\
110622158 & 2 & 18.304:19.070 & COMP & $0.1106\pm0.0406$ & $-0.783\pm0.081$ & - & $141.10\pm9.57$ & - & 500.22/479 & 17.610$\pm$5.2 & 1.8524E-06$\pm$5.2E-07\\
110622158 & 3 & 19.070:19.822 & BAND & $0.0836\pm0.0322$ & $-0.721\pm0.111$ & $-2.486\pm0.283$ & $123.60\pm13.00$ & $88.47\pm15.00$ & 538.67/478 & 11.636$\pm$4.2 & 1.3530E-06$\pm$4.5E-07\\
110622158 & 4 & 19.822:20.573 & COMP & $0.0942\pm0.0304$ & $-0.915\pm0.072$ & - & $154.90\pm11.70$ & - & 540.77/479 & 18.720$\pm$4.8 & 2.0119E-06$\pm$4.9E-07\\
110622158 & 5 & 20.573:21.315 & BAND & $0.0848\pm0.0296$ & $-0.708\pm0.146$ & $-2.075\pm0.131$ & $115.20\pm17.40$ & $64.49\pm9.91$ & 520.07/478 & 11.446$\pm$3.0 & 1.4931E-06$\pm$3.6E-07\\
110622158 & 6 & 21.315:22.133 & COMP & $0.0775\pm0.0284$ & $-0.916\pm0.076$ & - & $150.50\pm11.70$ & - & 526.52/479 & 15.214$\pm$4.6 & 1.6042E-06$\pm$4.6E-07\\
110622158 & 7 & 22.133:23.068 & COMP & $0.1134\pm0.0368$ & $-0.910\pm0.075$ & - & $139.70\pm9.88$ & - & 531.61/479 & 21.313$\pm$5.3 & 2.1431E-06$\pm$5.0E-07\\
110622158 & 8 & 23.068:24.054 & BAND & $0.0894\pm0.0323$ & $-0.700\pm0.110$ & $-2.572\pm0.318$ & $122.70\pm12.10$ & $91.49\pm16.06$ & 551.87/478 & 11.974$\pm$4.0 & 1.3688E-06$\pm$4.1E-07\\
110622158 & 9 & 24.054:25.194 & COMP & $0.1362\pm0.0517$ & $-0.687\pm0.081$ & - & $124.50\pm6.75$ & - & 510.22/479 & 17.675$\pm$5.4 & 1.7471E-06$\pm$5.2E-07\\
110622158 & 10 & 25.194:26.547 & COMP & $0.1932\pm0.0585$ & $-0.890\pm0.075$ & - & $123.10\pm7.62$ & - & 476.63/479 & 33.145$\pm$7.0 & 3.0835E-06$\pm$6.0E-07\\
110622158 & 11 & 26.547:28.077 & COMP & $0.1590\pm0.0528$ & $-0.695\pm0.079$ & - & $124.60\pm6.66$ & - & 571.25/479 & 20.872$\pm$5.2 & 2.0595E-06$\pm$4.9E-07\\
110622158 & 12 & 28.077:29.726 & COMP & $0.0396\pm0.0157$ & $-0.884\pm0.072$ & - & $156.60\pm11.70$ & - & 526.4/479 & 7.6082$\pm$2.6 & 8.3251E-07$\pm$2.8E-07\\
110622158 & 13 & 29.726:31.428 & PL & $0.0053\pm0.0015$ & $-1.588\pm0.022$ & - & - & - & 712.94/480 & 3.2764$\pm$0.94 & 4.5455E-07$\pm$1.3E-07\\
110622158 & 14 & 31.428:33.430 & BAND & $0.1880\pm0.0696$ & $-0.489\pm0.120$ & $-2.893\pm0.363$ & $96.85\pm6.63$ & $80.58\pm12.00$ & 580.32/478 & 15.538$\pm$5.3 & 1.5258E-06$\pm$4.7E-07\\
110622158 & 15 & 33.430:36.752 & PL & $0.0040\pm0.0012$ & $-1.635\pm0.020$ & - & - & - & 677.27/480 & 2.5406$\pm$0.77 & 3.2729E-07$\pm$9.7E-08\\
110622158 & 16 & 36.752:39.430 & PL & $0.0035\pm0.0012$ & $-1.591\pm0.021$ & - & - & - & 721.63/480 & 2.1546$\pm$0.74 & 2.9775E-07$\pm$1.0E-07\\
110622158 & 17 & 39.430:42.282 & COMP & $0.1066\pm0.0382$ & $-0.661\pm0.080$ & - & $121.70\pm6.34$ & - & 536.98/479 & 13.135$\pm$3.7 & 1.2860E-06$\pm$3.5E-07\\
110622158 & 18 & 42.282:51.555 & PL & $0.0031\pm0.0009$ & $-1.736\pm0.017$ & - & - & - & 852.35/480 & 2.1998$\pm$0.63 & 2.4155E-07$\pm$6.9E-08\\
110622158 & 19 & 51.555:108.544 & none & - & - & - & - & - & - & - & -\\
110625881 & 1 & -1.024:3.698 & COMP & $0.0215\pm0.0054$ & $-0.749\pm0.087$ & - & $247.40\pm25.70$ & - & 511.55/477 & 4.4586$\pm$0.81 & 7.1103E-07$\pm$1.1E-07\\
110625881 & 2 & 3.698:4.656 & COMP & $0.0892\pm0.0121$ & $-0.099\pm0.079$ & - & $324.60\pm17.90$ & - & 525.94/477 & 14.180$\pm$1.2 & 3.7285E-06$\pm$2.6E-07\\
110625881 & 3 & 4.656:8.158 & COMP & $0.0506\pm0.0134$ & $-0.377\pm0.101$ & - & $196.10\pm13.40$ & - & 491.79/477 & 6.3075$\pm$1.1 & 9.7433E-07$\pm$1.6E-07\\
110625881 & 4 & 8.158:10.611 & COMP & $0.0340\pm0.0050$ & $-0.718\pm0.067$ & - & $391.10\pm39.60$ & - & 501.08/477 & 8.5531$\pm$0.84 & 1.8992E-06$\pm$1.5E-07\\
110625881 & 5 & 10.611:10.801 & COMP & $0.2142\pm0.0240$ & $-0.403\pm0.057$ & - & $413.40\pm25.70$ & - & 473.59/477 & 47.172$\pm$3.7 & 1.3102E-05$\pm$8.5E-07\\
110625881 & 6 & 10.801:10.974 & COMP & $0.3125\pm0.0425$ & $-0.290\pm0.065$ & - & $319.10\pm17.80$ & - & 452.53/477 & 53.869$\pm$4.8 & 1.2934E-05$\pm$9.6E-07\\
110625881 & 7 & 10.974:11.155 & COMP & $0.3429\pm0.0558$ & $-0.361\pm0.068$ & - & $260.00\pm14.80$ & - & 495.29/477 & 52.659$\pm$5.7 & 1.0362E-05$\pm$9.5E-07\\
110625881 & 8 & 11.155:11.399 & COMP & $0.3488\pm0.0694$ & $-0.413\pm0.073$ & - & $210.90\pm11.80$ & - & 519.72/477 & 47.655$\pm$6.3 & 7.7247E-06$\pm$8.9E-07\\
110625881 & 9 & 11.399:11.729 & BAND & $0.5238\pm0.1330$ & $-0.088\pm0.130$ & $-2.494\pm0.182$ & $141.90\pm10.70$ & $92.93\pm8.79$ & 510.16/476 & 37.394$\pm$5.8 & 5.8918E-06$\pm$7.9E-07\\
110625881 & 10 & 11.729:12.385 & COMP & $0.3332\pm0.1150$ & $-0.514\pm0.091$ & - & $121.70\pm6.01$ & - & 511.22/477 & 33.576$\pm$8.5 & 3.4042E-06$\pm$8.3E-07\\
110625881 & 11 & 12.385:13.568 & none & - & - & - & - & - & - & - & -\\
110625881 & 12 & 13.568:15.366 & none & - & - & - & - & - & - & - & -\\
110625881 & 13 & 15.366:21.016 & none & - & - & - & - & - & - & - & -\\
110625881 & 14 & 21.016:21.806 & COMP & $0.1166\pm0.0452$ & $-0.944\pm0.087$ & - & $125.70\pm9.36$ & - & 520.8/477 & 21.825$\pm$6.7 & 2.0279E-06$\pm$5.9E-07\\
110625881 & 15 & 21.806:22.347 & COMP & $0.1576\pm0.0597$ & $-0.738\pm0.086$ & - & $132.00\pm8.08$ & - & 519.07/477 & 22.732$\pm$7.0 & 2.3106E-06$\pm$6.9E-07\\
110625881 & 16 & 22.347:22.776 & COMP & $0.2395\pm0.0799$ & $-0.637\pm0.087$ & - & $136.40\pm7.86$ & - & 437.95/477 & 30.835$\pm$7.8 & 3.2994E-06$\pm$8.0E-07\\
110625881 & 17 & 22.776:23.133 & COMP & $0.5550\pm0.1540$ & $-0.607\pm0.082$ & - & $133.10\pm6.91$ & - & 514.62/477 & 67.617$\pm$13.0 & 7.1635E-06$\pm$1.2E-06\\
110625881 & 18 & 23.133:23.396 & BAND & $0.3330\pm0.0833$ & $-0.493\pm0.123$ & $-2.220\pm0.145$ & $150.10\pm16.60$ & $89.50\pm10.73$ & 483.99/476 & 40.224$\pm$6.1 & 6.1837E-06$\pm$8.0E-07\\
110625881 & 19 & 23.396:23.564 & COMP & $0.4407\pm0.0798$ & $-0.594\pm0.066$ & - & $227.40\pm14.30$ & - & 513.67/477 & 75.086$\pm$9.0 & 1.2054E-05$\pm$1.2E-06\\
110625881 & 20 & 23.564:23.746 & COMP & $0.2441\pm0.0394$ & $-0.753\pm0.058$ & - & $290.80\pm22.60$ & - & 491.25/477 & 54.882$\pm$6.3 & 9.7905E-06$\pm$9.4E-07\\
110625881 & 21 & 23.746:23.874 & COMP & $0.4013\pm0.0644$ & $-0.700\pm0.059$ & - & $285.30\pm20.90$ & - & 438.46/477 & 85.450$\pm$9.4 & 1.5476E-05$\pm$1.4E-06\\
110625881 & 22 & 23.874:24.008 & SBPL & $0.3155\pm0.0365$ & $-0.660\pm0.086$ & $-2.285\pm0.123$ & $204.08\pm39.98$ & $117.80\pm16.60$ & 478.47/476 & 95.240$\pm$9.9 & 1.7325E-05$\pm$1.5E-06\\
110625881 & 23 & 24.008:24.130 & COMP & $0.3754\pm0.0592$ & $-0.752\pm0.055$ & - & $291.50\pm21.70$ & - & 506.92/477 & 84.430$\pm$9.4 & 1.5093E-05$\pm$1.4E-06\\
110625881 & 24 & 24.130:24.243 & COMP & $0.3695\pm0.0602$ & $-0.794\pm0.054$ & - & $304.90\pm24.70$ & - & 500.55/477 & 87.855$\pm$10.0 & 1.5826E-05$\pm$1.5E-06\\
110625881 & 25 & 24.243:24.356 & BAND & $0.9011\pm0.2030$ & $-0.405\pm0.103$ & $-2.544\pm0.186$ & $166.60\pm14.00$ & $115.39\pm12.19$ & 449.98/476 & 104.58$\pm$14.0 & 1.6317E-05$\pm$1.8E-06\\
110625881 & 26 & 24.356:24.467 & COMP & $0.7107\pm0.1510$ & $-0.614\pm0.068$ & - & $181.30\pm10.20$ & - & 495.37/477 & 107.18$\pm$16.0 & 1.4324E-05$\pm$1.9E-06\\
110625881 & 27 & 24.467:24.587 & BAND & $1.2240\pm0.3320$ & $-0.252\pm0.124$ & $-2.659\pm0.207$ & $121.30\pm8.85$ & $87.21\pm8.59$ & 459.49/476 & 89.823$\pm$17.0 & 1.1558E-05$\pm$1.9E-06\\
110625881 & 28 & 24.587:24.712 & BAND & $0.6972\pm0.1870$ & $-0.461\pm0.128$ & $-2.302\pm0.151$ & $128.00\pm12.90$ & $80.41\pm8.92$ & 470.81/476 & 71.472$\pm$13.0 & 9.8508E-06$\pm$1.5E-06\\
110625881 & 29 & 24.712:24.836 & BAND & $1.2880\pm0.3350$ & $-0.330\pm0.118$ & $-2.660\pm0.210$ & $126.90\pm9.39$ & $92.03\pm9.42$ & 429.01/476 & 108.80$\pm$19.0 & 1.4111E-05$\pm$2.1E-06\\
110625881 & 30 & 24.836:24.986 & COMP & $0.5040\pm0.1370$ & $-0.731\pm0.074$ & - & $152.90\pm9.28$ & - & 508.62/477 & 78.636$\pm$15.0 & 8.8972E-06$\pm$1.6E-06\\
110625881 & 31 & 24.986:25.186 & COMP & $0.3441\pm0.1070$ & $-0.914\pm0.077$ & - & $141.30\pm10.10$ & - & 489.08/477 & 65.410$\pm$15.0 & 6.6152E-06$\pm$1.4E-06\\
110625881 & 32 & 25.186:25.424 & COMP & $0.2651\pm0.0963$ & $-0.774\pm0.082$ & - & $136.60\pm8.64$ & - & 510.59/477 & 41.006$\pm$12.0 & 4.2266E-06$\pm$1.2E-06\\
110625881 & 33 & 25.424:25.760 & COMP & $0.5747\pm0.2100$ & $-0.695\pm0.090$ & - & $107.80\pm5.53$ & - & 528.56/477 & 68.549$\pm$18.0 & 6.1074E-06$\pm$1.6E-06\\
110625881 & 34 & 25.760:26.267 & SBPL & $0.0303\pm0.0110$ & $-0.300\pm0.341$ & $-2.297\pm0.109$ & $62.34\pm14.09$ & $34.04\pm6.74$ & 556.44/476 & 16.917$\pm$6.1 & 1.6492E-06$\pm$5.7E-07\\
110625881 & 35 & 26.267:26.866 & COMP & $0.3498\pm0.1070$ & $-0.992\pm0.082$ & - & $121.30\pm8.75$ & - & 507.96/477 & 69.103$\pm$14.0 & 6.2000E-06$\pm$1.1E-06\\
110625881 & 36 & 26.866:27.315 & COMP & $0.1270\pm0.0291$ & $-0.916\pm0.070$ & - & $215.20\pm20.20$ & - & 550.38/477 & 29.279$\pm$4.7 & 3.9168E-06$\pm$5.5E-07\\
110625881 & 37 & 27.315:27.926 & COMP & $0.1221\pm0.0406$ & $-0.878\pm0.081$ & - & $146.70\pm11.20$ & - & 535.97/477 & 22.535$\pm$5.8 & 2.3630E-06$\pm$5.7E-07\\
110625881 & 38 & 27.926:28.394 & COMP & $0.2054\pm0.0521$ & $-0.818\pm0.075$ & - & $169.10\pm12.50$ & - & 523.0/477 & 37.711$\pm$6.6 & 4.4519E-06$\pm$6.9E-07\\
110625881 & 39 & 28.394:28.615 & COMP & $0.3650\pm0.0683$ & $-0.448\pm0.070$ & - & $223.00\pm13.10$ & - & 461.08/477 & 53.674$\pm$6.5 & 8.9929E-06$\pm$9.4E-07\\
110625881 & 40 & 28.615:29.140 & COMP & $0.2273\pm0.0597$ & $-0.889\pm0.075$ & - & $151.40\pm10.70$ & - & 503.49/477 & 43.216$\pm$7.8 & 4.6130E-06$\pm$7.4E-07\\
110625881 & 41 & 29.140:29.906 & COMP & $0.2114\pm0.0651$ & $-0.957\pm0.082$ & - & $127.90\pm9.24$ & - & 602.81/477 & 40.708$\pm$8.6 & 3.8116E-06$\pm$7.3E-07\\
110625881 & 42 & 29.906:38.793 & none & - & - & - & - & - & - & - & -\\
110625881 & 43 & 38.793:61.440 & none & - & - & - & - & - & - & - & -\\
110717319 & 1 & -4.096:7.051 & BAND & $0.0118\pm0.0028$ & $-0.760\pm0.117$ & $-2.048\pm0.174$ & $311.00\pm63.80$ & $162.85\pm36.07$ & 639.73/476 & 2.8109$\pm$0.36 & 5.7790E-07$\pm$6.1E-08\\
110717319 & 2 & 7.051:9.156 & COMP & $0.0462\pm0.0097$ & $-0.590\pm0.083$ & - & $253.90\pm21.70$ & - & 498.89/477 & 8.3897$\pm$1.1 & 1.4695E-06$\pm$1.7E-07\\
110717319 & 3 & 9.156:11.290 & COMP & $0.0302\pm0.0051$ & $-0.957\pm0.063$ & - & $368.00\pm47.70$ & - & 504.57/477 & 8.8498$\pm$1.1 & 1.6082E-06$\pm$1.6E-07\\
110717319 & 4 & 11.290:12.697 & COMP & $0.0515\pm0.0080$ & $-0.862\pm0.061$ & - & $349.60\pm37.10$ & - & 546.81/477 & 13.706$\pm$1.4 & 2.5830E-06$\pm$2.1E-07\\
110717319 & 5 & 12.697:13.986 & COMP & $0.0406\pm0.0056$ & $-0.946\pm0.055$ & - & $465.90\pm59.70$ & - & 536.27/477 & 12.675$\pm$1.3 & 2.6270E-06$\pm$2.1E-07\\
110717319 & 6 & 13.986:15.084 & COMP & $0.0440\pm0.0057$ & $-0.800\pm0.057$ & - & $474.80\pm51.10$ & - & 559.24/477 & 12.575$\pm$1.2 & 2.9553E-06$\pm$2.2E-07\\
110717319 & 7 & 15.084:16.078 & COMP & $0.0471\pm0.0054$ & $-0.877\pm0.051$ & - & $576.60\pm68.80$ & - & 534.5/477 & 15.007$\pm$1.3 & 3.6474E-06$\pm$2.5E-07\\
110717319 & 8 & 16.078:17.817 & COMP & $0.0264\pm0.0044$ & $-0.885\pm0.061$ & - & $411.30\pm51.20$ & - & 488.91/477 & 7.5872$\pm$0.94 & 1.5457E-06$\pm$1.7E-07\\
110717319 & 9 & 17.817:18.602 & COMP & $0.0703\pm0.0085$ & $-0.679\pm0.058$ & - & $439.40\pm38.70$ & - & 529.08/477 & 18.215$\pm$1.5 & 4.4611E-06$\pm$2.9E-07\\
110717319 & 10 & 18.602:19.853 & COMP & $0.0630\pm0.0128$ & $-0.779\pm0.071$ & - & $244.40\pm21.40$ & - & 529.92/477 & 13.316$\pm$1.9 & 2.0750E-06$\pm$2.5E-07\\
110717319 & 11 & 19.853:20.977 & COMP & $0.0593\pm0.0094$ & $-0.759\pm0.063$ & - & $327.90\pm29.80$ & - & 576.23/477 & 14.177$\pm$1.5 & 2.7349E-06$\pm$2.4E-07\\
110717319 & 12 & 20.977:29.680 & COMP & $0.0175\pm0.0055$ & $-1.071\pm0.089$ & - & $188.20\pm24.70$ & - & 594.25/477 & 4.6082$\pm$1.0 & 5.2807E-07$\pm$1.0E-07\\
110717319 & 13 & 29.680:41.524 & SBPL & $0.0067\pm0.0013$ & $-0.740\pm0.236$ & $-1.810\pm0.095$ & - & $58.01\pm17.90$ & 576.8/476 & 2.6236$\pm$0.45 & 4.4546E-07$\pm$6.5E-08\\
110717319 & 14 & 41.524:45.569 & COMP & $0.0181\pm0.0030$ & $-1.080\pm0.059$ & - & $452.70\pm75.50$ & - & 550.4/477 & 6.2209$\pm$0.74 & 1.1367E-06$\pm$1.1E-07\\
110717319 & 15 & 45.569:88.612 & PL & $0.0011\pm0.0003$ & $-1.617\pm0.045$ & - & - & - & 1156.2/478 & 0.67934$\pm$0.21 & 9.0078E-08$\pm$2.6E-08\\
110717319 & 16 & 88.612:104.448 & none & - & - & - & - & - & - & - & -\\
110721200 & 1 & -1.024:0.711 & COMP & $0.0198\pm0.0011$ & $-0.980\pm0.020$ & - & $7409.00\pm597.00$ & - & 554.56/478 & 8.8715$\pm$0.50 & 3.0120E-06$\pm$1.3E-07\\
110721200 & 2 & 0.711:1.132 & COMP & $0.0556\pm0.0034$ & $-0.889\pm0.024$ & - & $2632.00\pm216.00$ & - & 585.61/478 & 23.424$\pm$1.4 & 8.2636E-06$\pm$4.0E-07\\
110721200 & 3 & 1.132:1.633 & BAND & $0.0601\pm0.0050$ & $-0.834\pm0.036$ & $-2.388\pm0.206$ & $1182.00\pm165.00$ & $782.80\pm138.22$ & 550.21/477 & 22.521$\pm$1.5 & 7.3227E-06$\pm$3.9E-07\\
110721200 & 4 & 1.633:2.043 & COMP & $0.0788\pm0.0076$ & $-0.926\pm0.037$ & - & $749.40\pm85.90$ & - & 533.31/478 & 27.548$\pm$2.1 & 7.1061E-06$\pm$4.5E-07\\
110721200 & 5 & 2.043:2.434 & SBPL & $0.1219\pm0.0118$ & $-0.662\pm0.067$ & $-2.104\pm0.091$ & $305.63\pm102.84$ & $130.80\pm16.30$ & 537.44/477 & 37.445$\pm$3.2 & 7.9245E-06$\pm$5.6E-07\\
110721200 & 6 & 2.434:2.798 & BAND & $0.2111\pm0.0422$ & $-0.588\pm0.098$ & $-1.925\pm0.078$ & $184.70\pm23.00$ & $91.30\pm10.98$ & 508.08/477 & 33.377$\pm$3.7 & 6.1246E-06$\pm$5.7E-07\\
110721200 & 7 & 2.798:3.213 & SBPL & $0.0826\pm0.0101$ & $-0.947\pm0.081$ & $-1.933\pm0.085$ & $331.13\pm120.61$ & $93.68\pm18.00$ & 530.44/477 & 31.348$\pm$3.5 & 5.2842E-06$\pm$5.0E-07\\
110721200 & 8 & 3.213:3.745 & COMP & $0.0761\pm0.0119$ & $-1.118\pm0.044$ & - & $354.00\pm42.70$ & - & 476.65/478 & 25.417$\pm$3.0 & 4.0182E-06$\pm$4.1E-07\\
110721200 & 9 & 3.745:4.430 & COMP & $0.0434\pm0.0064$ & $-1.299\pm0.039$ & - & $640.50\pm144.00$ & - & 458.65/478 & 18.940$\pm$2.3 & 3.1388E-06$\pm$3.2E-07\\
110721200 & 10 & 4.430:5.561 & COMP & $0.0403\pm0.0060$ & $-1.256\pm0.041$ & - & $479.60\pm86.40$ & - & 528.2/478 & 16.302$\pm$1.9 & 2.5908E-06$\pm$2.5E-07\\
110721200 & 11 & 5.561:7.413 & COMP & $0.0305\pm0.0049$ & $-1.183\pm0.045$ & - & $419.20\pm67.30$ & - & 587.07/478 & 11.265$\pm$1.4 & 1.8202E-06$\pm$1.8E-07\\
110721200 & 12 & 7.413:11.074 & COMP & $0.0187\pm0.0034$ & $-1.128\pm0.051$ & - & $366.70\pm56.10$ & - & 596.45/478 & 6.3621$\pm$0.88 & 1.0149E-06$\pm$1.2E-07\\
110721200 & 13 & 11.074:39.936 & PL & $0.0010\pm0.0002$ & $-1.381\pm0.026$ & - & - & - & 1349.2/479 & 0.50612$\pm$0.11 & 9.8288E-08$\pm$1.9E-08\\
110729142 & 1 & -19.808:18.080 & COMP & $0.0074\pm0.0019$ & $-0.804\pm0.081$ & - & $248.90\pm27.90$ & - & 683.33/477 & 1.6165$\pm$0.29 & 2.5214E-07$\pm$3.9E-08\\
110729142 & 2 & 18.080:22.176 & COMP & $0.0165\pm0.0022$ & $-0.913\pm0.050$ & - & $572.40\pm80.70$ & - & 550.82/477 & 5.3451$\pm$0.53 & 1.2552E-06$\pm$1.0E-07\\
110729142 & 3 & 22.176:25.248 & COMP & $0.0246\pm0.0044$ & $-0.848\pm0.063$ & - & $356.90\pm42.30$ & - & 503.12/477 & 6.5114$\pm$0.82 & 1.2547E-06$\pm$1.3E-07\\
110729142 & 4 & 25.248:40.609 & none & - & - & - & - & - & - & - & -\\
110729142 & 5 & 40.609:75.425 & none & - & - & - & - & - & - & - & -\\
110729142 & 6 & 151.202:176.803 & COMP & $0.0064\pm0.0015$ & $-0.899\pm0.067$ & - & $274.10\pm31.20$ & - & 737.05/477 & 1.5881$\pm$0.30 & 2.5120E-07$\pm$4.4E-08\\
110729142 & 7 & 176.803:200.355 & SBPL & $0.0027\pm0.0010$ & $-0.998\pm0.085$ & $-2.845\pm0.877$ & $193.89\pm92.28$ & $186.70\pm74.00$ & 585.77/476 & 0.95079$\pm$0.36 & 1.4367E-07$\pm$4.9E-08\\
110729142 & 8 & 319.141:379.558 & COMP & $0.0024\pm0.0007$ & $-1.226\pm0.057$ & - & $298.00\pm51.90$ & - & 890.21/477 & 0.86170$\pm$0.23 & 1.1611E-07$\pm$2.9E-08\\
110729142 & 9 & 379.558:393.894 & COMP & $0.0126\pm0.0023$ & $-1.160\pm0.049$ & - & $276.20\pm33.90$ & - & 562.4/477 & 4.1238$\pm$0.57 & 5.5992E-07$\pm$6.6E-08\\
110729142 & 10 & 393.894:459.431 & PL & $0.0008\pm0.0002$ & $-1.597\pm0.025$ & - & - & - & 839.68/478 & 0.47959$\pm$0.14 & 6.5753E-08$\pm$1.9E-08\\
110731465 & 1 & -1.024:0.897 & COMP & $0.0475\pm0.0177$ & $-0.985\pm0.093$ & - & $164.10\pm17.90$ & - & 401.07/360 & 10.608$\pm$3.0 & 1.1549E-06$\pm$3.0E-07\\
110731465 & 2 & 0.897:1.807 & COMP & $0.1114\pm0.0331$ & $-0.815\pm0.091$ & - & $183.00\pm17.10$ & - & 423.65/360 & 21.220$\pm$4.2 & 2.6510E-06$\pm$4.6E-07\\
110731465 & 3 & 1.807:2.989 & COMP & $0.0477\pm0.0101$ & $-0.847\pm0.078$ & - & $330.60\pm44.00$ & - & 412.92/360 & 12.261$\pm$1.7 & 2.2526E-06$\pm$2.6E-07\\
110731465 & 4 & 2.989:4.167 & COMP & $0.0428\pm0.0073$ & $-0.729\pm0.074$ & - & $421.80\pm53.00$ & - & 413.74/360 & 11.214$\pm$1.3 & 2.5880E-06$\pm$2.4E-07\\
110731465 & 5 & 4.167:5.246 & COMP & $0.0619\pm0.0089$ & $-0.416\pm0.078$ & - & $407.10\pm35.10$ & - & 359.82/360 & 13.562$\pm$1.2 & 3.6964E-06$\pm$2.6E-07\\
110731465 & 6 & 5.246:6.177 & COMP & $0.0461\pm0.0077$ & $-0.954\pm0.064$ & - & $491.10\pm80.30$ & - & 384.03/360 & 14.694$\pm$1.7 & 3.0997E-06$\pm$2.9E-07\\
110731465 & 7 & 6.177:7.159 & COMP & $0.0444\pm0.0073$ & $-0.494\pm0.082$ & - & $422.50\pm44.30$ & - & 423.05/360 & 10.297$\pm$1.1 & 2.7589E-06$\pm$2.5E-07\\
110731465 & 8 & 7.159:10.240 & PL & $0.0060\pm0.0016$ & $-1.614\pm0.060$ & - & - & - & 469.7/361 & 3.7676$\pm$1.2 & 5.0112E-07$\pm$1.2E-07\\
110817191 & 1 & 0.000:0.982 & BAND & $0.0750\pm0.0126$ & $-0.342\pm0.096$ & $-2.127\pm0.097$ & $314.00\pm32.90$ & $172.87\pm18.40$ & 603.61/474 & 13.549$\pm$1.2 & 3.5173E-06$\pm$2.7E-07\\
110817191 & 2 & 0.982:1.458 & BAND & $0.2240\pm0.0448$ & $-0.341\pm0.101$ & $-2.217\pm0.058$ & $208.50\pm18.10$ & $121.76\pm10.30$ & 514.45/474 & 29.667$\pm$3.1 & 5.9182E-06$\pm$5.3E-07\\
110817191 & 3 & 1.458:1.936 & COMP & $0.3277\pm0.0743$ & $-0.284\pm0.080$ & - & $174.80\pm8.24$ & - & 496.11/475 & 33.841$\pm$5.2 & 4.8859E-06$\pm$6.8E-07\\
110817191 & 4 & 1.936:2.593 & COMP & $0.1261\pm0.0317$ & $-0.657\pm0.069$ & - & $177.80\pm10.40$ & - & 597.18/475 & 19.743$\pm$3.9 & 2.5597E-06$\pm$4.8E-07\\
110817191 & 5 & 2.593:3.570 & PL & $0.0141\pm0.0020$ & $-1.592\pm0.021$ & - & - & - & 834.52/476 & 8.7021$\pm$1.3 & 1.2000E-06$\pm$1.6E-07\\
110817191 & 6 & 3.570:6.214 & PL & $0.0066\pm0.0015$ & $-1.702\pm0.020$ & - & - & - & 2966.4/476 & 4.5429$\pm$1.1 & 5.2579E-07$\pm$1.2E-07\\
110817191 & 7 & 6.214:10.240 & PL & $0.0030\pm0.0006$ & $-1.798\pm0.030$ & - & - & - & 10505.0/476 & 2.3146$\pm$0.54 & 2.3085E-07$\pm$4.6E-08\\
110825102 & 1 & -1.024:11.395 & none & - & - & - & - & - & - & - & -\\
110825102 & 2 & 11.395:12.007 & COMP & $0.1996\pm0.0587$ & $-0.885\pm0.070$ & - & $148.90\pm10.30$ & - & 496.62/478 & 37.423$\pm$8.4 & 3.9588E-06$\pm$8.3E-07\\
110825102 & 3 & 12.007:12.420 & PL & $0.0184\pm0.0055$ & $-1.658\pm0.022$ & - & - & - & 825.48/479 & 12.087$\pm$3.7 & 1.5027E-06$\pm$4.5E-07\\
110825102 & 4 & 12.420:12.635 & COMP & $0.3171\pm0.0746$ & $-0.698\pm0.066$ & - & $193.40\pm12.60$ & - & 483.3/478 & 54.536$\pm$9.7 & 7.4224E-06$\pm$1.2E-06\\
110825102 & 5 & 12.635:12.829 & COMP & $0.3425\pm0.0711$ & $-0.786\pm0.063$ & - & $215.10\pm15.60$ & - & 509.75/478 & 68.495$\pm$10.0 & 9.7192E-06$\pm$1.3E-06\\
110825102 & 6 & 12.829:13.053 & COMP & $0.3495\pm0.0927$ & $-0.836\pm0.068$ & - & $165.00\pm11.10$ & - & 486.08/478 & 64.762$\pm$13.0 & 7.4731E-06$\pm$1.4E-06\\
110825102 & 7 & 13.053:13.348 & COMP & $0.3594\pm0.1080$ & $-0.857\pm0.072$ & - & $141.20\pm8.97$ & - & 481.51/478 & 63.234$\pm$14.0 & 6.5110E-06$\pm$1.4E-06\\
110825102 & 8 & 13.348:13.637 & COMP & $0.3137\pm0.0723$ & $-0.780\pm0.067$ & - & $187.60\pm13.10$ & - & 553.22/478 & 58.137$\pm$9.6 & 7.4966E-06$\pm$1.1E-06\\
110825102 & 9 & 13.637:14.530 & SBPL & $0.0663\pm0.0249$ & $-1.414\pm0.096$ & $-2.722\pm0.308$ & $71.53\pm22.06$ & $75.99\pm21.50$ & 528.93/477 & 44.499$\pm$16.0 & 3.3225E-06$\pm$1.1E-06\\
110825102 & 10 & 14.530:15.202 & COMP & $0.2580\pm0.1030$ & $-1.181\pm0.079$ & - & $97.85\pm6.86$ & - & 533.39/478 & 62.188$\pm$19.0 & 4.7266E-06$\pm$1.4E-06\\
110825102 & 11 & 15.202:15.522 & COMP & $0.1766\pm0.0389$ & $-1.108\pm0.058$ & - & $231.20\pm25.30$ & - & 469.93/478 & 51.890$\pm$8.5 & 6.5939E-06$\pm$9.5E-07\\
110825102 & 12 & 15.522:15.662 & COMP & $0.2978\pm0.0300$ & $-0.625\pm0.047$ & - & $565.70\pm46.50$ & - & 450.64/478 & 84.528$\pm$6.1 & 2.4879E-05$\pm$1.4E-06\\
110825102 & 13 & 15.662:15.851 & COMP & $0.2702\pm0.0358$ & $-0.726\pm0.051$ & - & $397.50\pm34.00$ & - & 463.06/478 & 68.755$\pm$6.3 & 1.5350E-05$\pm$1.2E-06\\
110825102 & 14 & 15.851:16.096 & COMP & $0.2052\pm0.0275$ & $-0.897\pm0.048$ & - & $418.70\pm43.00$ & - & 500.98/478 & 59.777$\pm$5.7 & 1.2194E-05$\pm$9.6E-07\\
110825102 & 15 & 16.096:16.338 & COMP & $0.1994\pm0.0311$ & $-0.756\pm0.056$ & - & $348.90\pm31.60$ & - & 460.37/478 & 48.868$\pm$5.4 & 9.8443E-06$\pm$9.2E-07\\
110825102 & 16 & 16.338:16.584 & COMP & $0.1791\pm0.0222$ & $-0.587\pm0.053$ & - & $439.30\pm35.40$ & - & 550.5/478 & 44.294$\pm$3.9 & 1.1527E-05$\pm$8.5E-07\\
110825102 & 17 & 16.584:16.911 & COMP & $0.1813\pm0.0298$ & $-0.538\pm0.063$ & - & $307.50\pm22.90$ & - & 508.23/478 & 35.538$\pm$4.0 & 7.3921E-06$\pm$7.2E-07\\
110825102 & 18 & 16.911:17.317 & COMP & $0.2232\pm0.0513$ & $-0.563\pm0.071$ & - & $204.80\pm13.50$ & - & 516.07/478 & 34.506$\pm$5.7 & 5.1701E-06$\pm$7.7E-07\\
110825102 & 19 & 17.317:17.784 & COMP & $0.2085\pm0.0467$ & $-0.629\pm0.069$ & - & $203.30\pm13.40$ & - & 506.9/478 & 34.311$\pm$5.5 & 4.9824E-06$\pm$7.3E-07\\
110825102 & 20 & 17.784:18.272 & COMP & $0.2792\pm0.0819$ & $-0.502\pm0.077$ & - & $156.40\pm8.34$ & - & 530.48/478 & 33.463$\pm$7.5 & 4.1353E-06$\pm$8.9E-07\\
110825102 & 21 & 18.272:18.739 & COMP & $0.1786\pm0.0354$ & $-0.599\pm0.067$ & - & $233.30\pm15.90$ & - & 513.74/478 & 31.028$\pm$4.4 & 5.0746E-06$\pm$6.4E-07\\
110825102 & 22 & 18.739:19.340 & COMP & $0.1204\pm0.0285$ & $-0.755\pm0.069$ & - & $223.00\pm18.40$ & - & 533.3/478 & 23.744$\pm$4.2 & 3.5059E-06$\pm$5.6E-07\\
110825102 & 23 & 19.340:27.648 & none & - & - & - & - & - & - & - & -\\
110825102 & 24 & 70.656:80.669 & PL & $0.0037\pm0.0014$ & $-1.794\pm0.032$ & - & - & - & 562.3/479 & 2.7837$\pm$1.1 & 2.7986E-07$\pm$1.0E-07\\
110825102 & 25 & 80.669:82.944 & none & - & - & - & - & - & - & - & -\\
110903009 & 1 & -7.168:0.692 & none & - & - & - & - & - & - & - & -\\
110903009 & 2 & 0.692:3.221 & none & - & - & - & - & - & - & - & -\\
110903009 & 3 & 3.221:3.897 & none & - & - & - & - & - & - & - & -\\
110903009 & 4 & 3.897:4.197 & none & - & - & - & - & - & - & - & -\\
110903009 & 5 & 4.197:4.513 & none & - & - & - & - & - & - & - & -\\
110903009 & 6 & 4.513:4.979 & none & - & - & - & - & - & - & - & -\\
110903009 & 7 & 4.979:5.469 & none & - & - & - & - & - & - & - & -\\
110903009 & 8 & 5.469:6.328 & none & - & - & - & - & - & - & - & -\\
110903009 & 9 & 6.328:20.954 & none & - & - & - & - & - & - & - & -\\
110903009 & 10 & 20.954:22.134 & COMP & $0.1074\pm0.0413$ & $-1.122\pm0.087$ & - & $131.40\pm13.90$ & - & 450.88/359 & 26.530$\pm$7.4 & 2.4108E-06$\pm$6.1E-07\\
110903009 & 11 & 22.134:23.851 & SBPL & $0.0249\pm0.0086$ & $-1.228\pm0.238$ & $-2.292\pm0.155$ & $53.73\pm21.48$ & $37.98\pm13.60$ & 434.84/358 & 19.105$\pm$6.6 & 1.4993E-06$\pm$4.7E-07\\
110903009 & 12 & 23.851:28.672 & none & - & - & - & - & - & - & - & -\\
110920546 & 1 & -3.584:6.656 & SBPL & $0.0123\pm0.0008$ & $-0.536\pm0.041$ & $-3.584\pm0.760$ & $492.19\pm118.14$ & $496.50\pm91.70$ & 529.63/477 & 4.7317$\pm$0.24 & 1.6924E-06$\pm$7.1E-08\\
110920546 & 2 & 6.656:8.704 & COMP & $0.0461\pm0.0037$ & $-0.279\pm0.050$ & - & $553.90\pm32.40$ & - & 523.44/478 & 12.031$\pm$0.64 & 4.3515E-06$\pm$1.9E-07\\
110920546 & 3 & 8.704:10.752 & SBPL & $0.0380\pm0.0027$ & $-0.415\pm0.046$ & $-3.483\pm0.499$ & $392.83\pm65.72$ & $379.60\pm52.40$ & 532.4/477 & 13.126$\pm$0.72 & 4.3394E-06$\pm$2.0E-07\\
110920546 & 4 & 10.752:12.800 & SBPL & $0.0405\pm0.0031$ & $-0.394\pm0.050$ & $-3.019\pm0.315$ & $363.09\pm53.90$ & $306.80\pm36.70$ & 541.8/477 & 13.225$\pm$0.77 & 4.1616E-06$\pm$2.0E-07\\
110920546 & 5 & 12.800:14.848 & SBPL & $0.0402\pm0.0031$ & $-0.316\pm0.057$ & $-2.776\pm0.237$ & $348.74\pm48.86$ & $263.80\pm29.00$ & 537.65/477 & 12.590$\pm$0.77 & 3.9646E-06$\pm$2.0E-07\\
110920546 & 6 & 14.848:16.896 & COMP & $0.0663\pm0.0066$ & $-0.135\pm0.058$ & - & $393.10\pm19.80$ & - & 560.9/478 & 12.769$\pm$0.78 & 3.8793E-06$\pm$2.0E-07\\
110920546 & 7 & 16.896:19.968 & COMP & $0.0659\pm0.0060$ & $-0.114\pm0.051$ & - & $367.30\pm15.50$ & - & 526.55/478 & 11.851$\pm$0.66 & 3.4377E-06$\pm$1.6E-07\\
110920546 & 8 & 19.968:23.040 & SBPL & $0.0379\pm0.0031$ & $-0.457\pm0.047$ & $-3.166\pm0.344$ & $290.63\pm41.47$ & $261.60\pm30.20$ & 539.52/477 & 11.237$\pm$0.75 & 2.9304E-06$\pm$1.7E-07\\
110920546 & 9 & 23.040:26.112 & SBPL & $0.0431\pm0.0036$ & $-0.365\pm0.052$ & $-3.597\pm0.432$ & $269.38\pm36.87$ & $265.60\pm30.00$ & 535.3/477 & 12.143$\pm$0.82 & 3.0936E-06$\pm$1.8E-07\\
110920546 & 10 & 26.112:29.184 & COMP & $0.0726\pm0.0093$ & $-0.172\pm0.063$ & - & $290.40\pm14.00$ & - & 575.44/478 & 10.785$\pm$0.85 & 2.5080E-06$\pm$1.7E-07\\
110920546 & 11 & 29.184:33.281 & COMP & $0.0835\pm0.0107$ & $-0.006\pm0.063$ & - & $258.40\pm10.20$ & - & 509.07/478 & 10.010$\pm$0.78 & 2.2213E-06$\pm$1.5E-07\\
110920546 & 12 & 33.281:37.377 & COMP & $0.0578\pm0.0085$ & $-0.180\pm0.063$ & - & $256.00\pm11.70$ & - & 488.86/478 & 7.6851$\pm$0.76 & 1.5971E-06$\pm$1.4E-07\\
110920546 & 13 & 37.377:41.473 & COMP & $0.0705\pm0.0120$ & $-0.091\pm0.071$ & - & $228.90\pm10.20$ & - & 550.36/478 & 7.9026$\pm$0.89 & 1.5318E-06$\pm$1.5E-07\\
110920546 & 14 & 41.473:46.593 & COMP & $0.0864\pm0.0147$ & $-0.054\pm0.069$ & - & $207.30\pm8.06$ & - & 583.78/478 & 8.4921$\pm$0.94 & 1.5223E-06$\pm$1.5E-07\\
110920546 & 15 & 46.593:52.737 & COMP & $0.0513\pm0.0110$ & $-0.109\pm0.070$ & - & $199.20\pm8.18$ & - & 535.6/478 & 5.0693$\pm$0.83 & 8.6340E-07$\pm$1.3E-07\\
110920546 & 16 & 52.737:58.881 & COMP & $0.0687\pm0.0150$ & $-0.203\pm0.072$ & - & $183.30\pm7.94$ & - & 589.38/478 & 6.8202$\pm$1.1 & 1.0509E-06$\pm$1.6E-07\\
110920546 & 17 & 58.881:67.073 & COMP & $0.1102\pm0.0293$ & $0.025\pm0.080$ & - & $149.90\pm5.09$ & - & 559.4/478 & 7.0315$\pm$1.4 & 9.6271E-07$\pm$1.8E-07\\
110920546 & 18 & 67.073:76.289 & PL & $0.0019\pm0.0005$ & $-1.408\pm0.016$ & - & - & - & 1165.8/479 & 0.98380$\pm$0.25 & 1.8329E-07$\pm$4.6E-08\\
110920546 & 19 & 76.289:87.553 & PL & $0.0017\pm0.0005$ & $-1.463\pm0.017$ & - & - & - & 1249.7/479 & 0.95122$\pm$0.28 & 1.6222E-07$\pm$4.7E-08\\
110920546 & 20 & 87.553:102.914 & PL & $0.0017\pm0.0005$ & $-1.529\pm0.017$ & - & - & - & 1345.1/479 & 0.99382$\pm$0.31 & 1.5228E-07$\pm$4.6E-08\\
110920546 & 21 & 102.914:131.586 & none & - & - & - & - & - & - & - & -\\
110920546 & 22 & 131.586:235.012 & none & - & - & - & - & - & - & - & -\\
110921912 & 1 & 0.000:1.627 & COMP & $0.0269\pm0.0031$ & $-1.007\pm0.045$ & - & $862.70\pm156.00$ & - & 357.2/359 & 10.049$\pm$0.91 & 2.4969E-06$\pm$1.8E-07\\
110921912 & 2 & 1.627:2.290 & COMP & $0.0559\pm0.0062$ & $-0.837\pm0.048$ & - & $700.10\pm88.40$ & - & 414.77/359 & 18.486$\pm$1.5 & 5.0550E-06$\pm$3.2E-07\\
110921912 & 3 & 2.290:2.705 & COMP & $0.1063\pm0.0128$ & $-0.698\pm0.054$ & - & $488.50\pm45.70$ & - & 388.95/359 & 29.153$\pm$2.4 & 7.5033E-06$\pm$4.8E-07\\
110921912 & 4 & 2.705:3.001 & COMP & $0.1201\pm0.0136$ & $-0.728\pm0.049$ & - & $568.30\pm55.80$ & - & 335.01/359 & 35.471$\pm$2.9 & 9.6799E-06$\pm$6.1E-07\\
110921912 & 5 & 3.001:3.280 & COMP & $0.1317\pm0.0129$ & $-0.756\pm0.044$ & - & $674.50\pm65.50$ & - & 364.25/359 & 41.803$\pm$3.1 & 1.2079E-05$\pm$6.7E-07\\
110921912 & 6 & 3.280:3.697 & COMP & $0.1192\pm0.0168$ & $-0.769\pm0.055$ & - & $402.60\pm39.20$ & - & 427.09/359 & 31.350$\pm$3.0 & 6.8525E-06$\pm$5.0E-07\\
110921912 & 7 & 3.697:5.237 & BAND & $0.0900\pm0.0216$ & $-0.642\pm0.104$ & $-2.298\pm0.194$ & $198.90\pm25.00$ & $123.79\pm18.81$ & 380.23/358 & 15.234$\pm$2.0 & 2.5208E-06$\pm$2.7E-07\\
110921912 & 8 & 5.237:6.762 & COMP & $0.0442\pm0.0069$ & $-0.848\pm0.059$ & - & $394.90\pm46.40$ & - & 374.99/359 & 12.179$\pm$1.3 & 2.4913E-06$\pm$2.0E-07\\
110921912 & 9 & 6.762:7.831 & COMP & $0.0503\pm0.0069$ & $-0.851\pm0.053$ & - & $488.50\pm59.60$ & - & 418.23/359 & 14.964$\pm$1.4 & 3.4295E-06$\pm$2.5E-07\\
110921912 & 10 & 7.831:17.409 & COMP & $0.0086\pm0.0015$ & $-1.262\pm0.054$ & - & $801.50\pm274.00$ & - & 418.28/359 & 3.7473$\pm$0.50 & 6.8473E-07$\pm$7.2E-08\\
110921912 & 11 & 17.409:17.853 & BAND & $0.1100\pm0.0178$ & $-0.844\pm0.068$ & $-2.137\pm0.135$ & $467.60\pm84.90$ & $263.44\pm50.12$ & 375.44/358 & 32.282$\pm$3.0 & 7.4305E-06$\pm$5.0E-07\\
110921912 & 12 & 17.853:24.576 & PL & $0.0021\pm0.0007$ & $-1.569\pm0.039$ & - & - & - & 418.52/360 & 1.2644$\pm$0.46 & 1.8122E-07$\pm$6.2E-08\\
111003465 & 1 & 0.000:2.102 & COMP & $0.0416\pm0.0055$ & $-0.431\pm0.059$ & - & $394.80\pm27.80$ & - & 533.81/479 & 8.9955$\pm$0.84 & 2.3829E-06$\pm$1.9E-07\\
111003465 & 2 & 2.102:3.479 & BAND & $0.1274\pm0.0269$ & $-0.242\pm0.105$ & $-2.228\pm0.145$ & $188.20\pm16.30$ & $109.98\pm10.95$ & 541.97/478 & 14.185$\pm$1.9 & 2.7591E-06$\pm$3.2E-07\\
111003465 & 3 & 3.479:4.262 & COMP & $0.1156\pm0.0181$ & $-0.585\pm0.056$ & - & $287.50\pm19.10$ & - & 537.38/479 & 22.514$\pm$2.5 & 4.3506E-06$\pm$4.1E-07\\
111003465 & 4 & 4.262:5.205 & COMP & $0.0724\pm0.0157$ & $-0.671\pm0.063$ & - & $248.80\pm18.80$ & - & 500.88/479 & 13.953$\pm$2.4 & 2.3208E-06$\pm$3.6E-07\\
111003465 & 5 & 5.205:7.749 & COMP & $0.0619\pm0.0201$ & $-0.917\pm0.074$ & - & $158.50\pm13.40$ & - & 565.49/479 & 12.465$\pm$3.1 & 1.3610E-06$\pm$3.2E-07\\
111003465 & 6 & 7.749:9.731 & PL & $0.0060\pm0.0020$ & $-1.627\pm0.022$ & - & - & - & 681.54/480 & 3.8297$\pm$1.3 & 5.0049E-07$\pm$1.6E-07\\
111003465 & 7 & 9.731:11.142 & SBPL & $0.0239\pm0.0087$ & $-1.072\pm0.112$ & $-2.336\pm0.170$ & $94.89\pm26.26$ & $65.75\pm14.70$ & 483.57/478 & 11.955$\pm$4.2 & 1.2293E-06$\pm$4.1E-07\\
111003465 & 8 & 11.142:13.798 & PL & $0.0059\pm0.0022$ & $-1.739\pm0.024$ & - & - & - & 637.07/480 & 4.2367$\pm$1.6 & 4.6402E-07$\pm$1.7E-07\\
111003465 & 9 & 13.798:31.744 & none & - & - & - & - & - & - & - & -\\
111127810 & 1 & -1.024:5.883 & none & - & - & - & - & - & - & - & -\\
111127810 & 2 & 5.883:7.122 & none & - & - & - & - & - & - & - & -\\
111127810 & 3 & 7.122:7.892 & PL & $0.0117\pm0.0039$ & $-1.824\pm0.027$ & - & - & - & 568.7/479 & 9.1861$\pm$3.1 & 8.8214E-07$\pm$2.9E-07\\
111127810 & 4 & 7.892:8.632 & PL & $0.0113\pm0.0039$ & $-1.831\pm0.027$ & - & - & - & 686.3/479 & 8.9889$\pm$3.2 & 8.5450E-07$\pm$3.0E-07\\
111127810 & 5 & 8.632:9.611 & PL & $0.0108\pm0.0040$ & $-1.914\pm0.030$ & - & - & - & 590.47/479 & 9.5460$\pm$3.5 & 8.0379E-07$\pm$2.9E-07\\
111127810 & 6 & 9.611:10.890 & none & - & - & - & - & - & - & - & -\\
111127810 & 7 & 10.890:13.352 & none & - & - & - & - & - & - & - & -\\
111127810 & 8 & 13.352:18.432 & none & - & - & - & - & - & - & - & -\\
111216389 & 1 & -11.264:7.344 & PL & $0.0013\pm0.0004$ & $-1.467\pm0.040$ & - & - & - & 675.54/358 & 0.71569$\pm$0.25 & 1.2087E-07$\pm$3.8E-08\\
111216389 & 2 & 7.344:21.909 & none & - & - & - & - & - & - & - & -\\
111216389 & 3 & 21.909:36.494 & PL & $0.0029\pm0.0007$ & $-1.576\pm0.037$ & - & - & - & 545.73/358 & 1.7560$\pm$0.45 & 2.4855E-07$\pm$5.8E-08\\
111216389 & 4 & 36.494:44.000 & PL & $0.0017\pm0.0007$ & $-1.481\pm0.029$ & - & - & - & 549.55/358 & 0.97295$\pm$0.39 & 1.6066E-07$\pm$6.3E-08\\
111216389 & 5 & 44.000:49.185 & COMP & $0.0231\pm0.0073$ & $-0.823\pm0.087$ & - & $228.20\pm26.90$ & - & 468.28/357 & 4.9383$\pm$1.2 & 7.1791E-07$\pm$1.6E-07\\
111216389 & 6 & 49.185:54.372 & COMP & $0.0186\pm0.0049$ & $-0.908\pm0.078$ & - & $303.50\pm43.70$ & - & 376.87/357 & 4.8674$\pm$0.95 & 8.1590E-07$\pm$1.4E-07\\
111216389 & 7 & 54.372:58.106 & COMP & $0.0184\pm0.0047$ & $-1.131\pm0.067$ & - & $356.70\pm70.10$ & - & 386.99/357 & 6.2439$\pm$1.2 & 9.8008E-07$\pm$1.7E-07\\
111216389 & 8 & 58.106:60.443 & COMP & $0.0258\pm0.0056$ & $-0.844\pm0.069$ & - & $368.90\pm49.00$ & - & 393.73/357 & 6.9046$\pm$1.1 & 1.3595E-06$\pm$2.0E-07\\
111216389 & 9 & 60.443:64.215 & COMP & $0.0347\pm0.0094$ & $-0.874\pm0.079$ & - & $235.80\pm27.20$ & - & 419.74/357 & 7.9594$\pm$1.6 & 1.1544E-06$\pm$2.0E-07\\
111216389 & 10 & 64.215:68.167 & PL & $0.0037\pm0.0014$ & $-1.622\pm0.028$ & - & - & - & 487.39/358 & 2.3431$\pm$0.93 & 3.0763E-07$\pm$1.2E-07\\
111216389 & 11 & 68.167:72.299 & SBPL & $0.0158\pm0.0060$ & $-1.211\pm0.086$ & $-2.589\pm0.477$ & $143.17\pm64.32$ & $126.80\pm44.20$ & 377.07/356 & 6.8363$\pm$2.5 & 7.7516E-07$\pm$2.5E-07\\
111216389 & 12 & 72.299:75.994 & SBPL & $0.0150\pm0.0058$ & $-1.170\pm0.085$ & $-2.587\pm0.483$ & $148.95\pm65.98$ & $131.60\pm45.00$ & 431.06/356 & 6.2090$\pm$2.3 & 7.4017E-07$\pm$2.5E-07\\
111216389 & 13 & 75.994:79.492 & COMP & $0.0451\pm0.0165$ & $-0.958\pm0.086$ & - & $165.80\pm17.60$ & - & 442.65/357 & 9.7919$\pm$2.7 & 1.0831E-06$\pm$2.8E-07\\
111216389 & 14 & 79.492:82.001 & PL & $0.0034\pm0.0013$ & $-1.503\pm0.026$ & - & - & - & 408.57/358 & 1.9302$\pm$0.77 & 3.0752E-07$\pm$1.2E-07\\
111216389 & 15 & 82.001:86.266 & COMP & $0.0403\pm0.0123$ & $-0.837\pm0.084$ & - & $199.90\pm20.90$ & - & 368.18/357 & 8.2182$\pm$1.8 & 1.0824E-06$\pm$2.1E-07\\
111216389 & 16 & 86.266:98.304 & none & - & - & - & - & - & - & - & -\\
111220486 & 1 & -4.096:6.144 & COMP & $0.0236\pm0.0026$ & $-0.839\pm0.036$ & - & $370.90\pm27.20$ & - & 681.14/470 & 6.2973$\pm$0.50 & 1.2496E-06$\pm$8.5E-08\\
111220486 & 2 & 6.144:9.216 & COMP & $0.0504\pm0.0079$ & $-0.884\pm0.046$ & - & $271.60\pm22.30$ & - & 515.52/470 & 12.368$\pm$1.4 & 1.9616E-06$\pm$1.9E-07\\
111220486 & 3 & 9.216:15.360 & COMP & $0.0237\pm0.0040$ & $-1.051\pm0.042$ & - & $294.90\pm29.50$ & - & 508.91/470 & 7.0443$\pm$0.92 & 1.0623E-06$\pm$1.2E-07\\
111220486 & 4 & 15.360:16.384 & COMP & $0.0613\pm0.0069$ & $-1.003\pm0.035$ & - & $538.90\pm62.80$ & - & 512.78/470 & 20.644$\pm$1.8 & 4.3567E-06$\pm$3.2E-07\\
111220486 & 5 & 16.384:17.408 & COMP & $0.0822\pm0.0096$ & $-0.941\pm0.037$ & - & $402.60\pm36.40$ & - & 522.98/470 & 24.411$\pm$2.1 & 4.7192E-06$\pm$3.4E-07\\
111220486 & 6 & 17.408:18.432 & COMP & $0.1025\pm0.0131$ & $-0.995\pm0.038$ & - & $321.20\pm27.20$ & - & 497.98/470 & 29.653$\pm$2.7 & 4.8701E-06$\pm$3.7E-07\\
111220486 & 7 & 18.432:19.456 & COMP & $0.0912\pm0.0082$ & $-0.967\pm0.029$ & - & $499.20\pm42.40$ & - & 485.05/470 & 29.413$\pm$2.0 & 6.1976E-06$\pm$3.5E-07\\
111220486 & 8 & 19.456:21.504 & COMP & $0.0732\pm0.0096$ & $-1.024\pm0.034$ & - & $263.50\pm18.50$ & - & 512.3/470 & 20.421$\pm$2.0 & 2.9352E-06$\pm$2.6E-07\\
111220486 & 9 & 21.504:30.721 & COMP & $0.0165\pm0.0042$ & $-1.357\pm0.045$ & - & $198.80\pm26.10$ & - & 580.71/470 & 6.3537$\pm$1.4 & 6.5759E-07$\pm$1.3E-07\\
111220486 & 10 & 30.721:53.249 & none & - & - & - & - & - & - & - & -\\
111228657 & 1 & -62.721:-34.049 & none & - & - & - & - & - & - & - & -\\
111228657 & 2 & -13.568:1.792 & none & - & - & - & - & - & - & - & -\\
111228657 & 3 & 1.792:3.840 & PL & $0.0081\pm0.0029$ & $-1.928\pm0.033$ & - & - & - & 523.54/476 & 7.3065$\pm$2.7 & 6.0155E-07$\pm$2.2E-07\\
111228657 & 4 & 3.840:4.864 & PL & $0.0091\pm0.0034$ & $-1.809\pm0.026$ & - & - & - & 515.36/476 & 7.1001$\pm$2.7 & 6.9596E-07$\pm$2.6E-07\\
111228657 & 5 & 4.864:6.912 & none & - & - & - & - & - & - & - & -\\
111228657 & 6 & 6.912:7.936 & SBPL & $0.0174\pm0.0063$ & $-1.166\pm0.221$ & $-2.128\pm0.096$ & $64.07\pm28.04$ & $32.86\pm10.20$ & 548.88/474 & 12.532$\pm$4.5 & 1.0948E-06$\pm$3.8E-07\\
111228657 & 7 & 7.936:9.984 & none & - & - & - & - & - & - & - & -\\
111228657 & 8 & 9.984:16.128 & none & - & - & - & - & - & - & - & -\\
111228657 & 9 & 41.729:47.873 & none & - & - & - & - & - & - & - & -\\
111228657 & 10 & 47.873:48.897 & none & - & - & - & - & - & - & - & -\\
111228657 & 11 & 48.897:52.993 & none & - & - & - & - & - & - & - & -\\
111228657 & 12 & 52.993:61.185 & none & - & - & - & - & - & - & - & -\\
120119170 & 1 & -2.048:7.492 & COMP & $0.0220\pm0.0056$ & $-0.710\pm0.091$ & - & $214.60\pm20.50$ & - & 624.78/477 & 4.0608$\pm$0.68 & 5.9409E-07$\pm$8.5E-08\\
120119170 & 2 & 7.492:9.296 & COMP & $0.0338\pm0.0067$ & $-0.795\pm0.070$ & - & $304.90\pm32.60$ & - & 561.94/477 & 8.0496$\pm$1.1 & 1.4482E-06$\pm$1.8E-07\\
120119170 & 3 & 9.296:10.980 & COMP & $0.0884\pm0.0232$ & $-0.736\pm0.082$ & - & $170.30\pm12.70$ & - & 512.87/477 & 14.769$\pm$2.6 & 1.8038E-06$\pm$2.8E-07\\
120119170 & 4 & 10.980:12.804 & COMP & $0.0558\pm0.0180$ & $-0.876\pm0.082$ & - & $160.30\pm13.80$ & - & 543.6/477 & 10.730$\pm$2.6 & 1.1953E-06$\pm$2.7E-07\\
120119170 & 5 & 12.804:14.094 & COMP & $0.0568\pm0.0136$ & $-0.972\pm0.070$ & - & $215.80\pm22.40$ & - & 560.03/477 & 13.961$\pm$2.4 & 1.8214E-06$\pm$2.7E-07\\
120119170 & 6 & 14.094:14.898 & COMP & $0.0661\pm0.0120$ & $-0.920\pm0.060$ & - & $298.20\pm31.60$ & - & 558.45/477 & 17.412$\pm$2.3 & 2.8653E-06$\pm$3.1E-07\\
120119170 & 7 & 14.898:15.635 & COMP & $0.0697\pm0.0124$ & $-0.910\pm0.060$ & - & $317.60\pm34.70$ & - & 534.72/477 & 18.630$\pm$2.3 & 3.2080E-06$\pm$3.4E-07\\
120119170 & 8 & 15.635:16.517 & COMP & $0.0768\pm0.0148$ & $-0.891\pm0.066$ & - & $268.00\pm27.40$ & - & 551.6/477 & 18.900$\pm$2.5 & 2.9558E-06$\pm$3.2E-07\\
120119170 & 9 & 16.517:17.824 & COMP & $0.0568\pm0.0139$ & $-0.835\pm0.072$ & - & $214.30\pm19.30$ & - & 509.5/477 & 11.962$\pm$2.1 & 1.6553E-06$\pm$2.6E-07\\
120119170 & 10 & 17.824:18.605 & COMP & $0.0520\pm0.0110$ & $-0.885\pm0.066$ & - & $293.10\pm32.50$ & - & 501.99/477 & 13.177$\pm$2.1 & 2.1912E-06$\pm$3.0E-07\\
120119170 & 11 & 18.605:19.534 & COMP & $0.0624\pm0.0125$ & $-1.077\pm0.061$ & - & $272.90\pm33.70$ & - & 551.72/477 & 18.657$\pm$2.7 & 2.6472E-06$\pm$3.2E-07\\
120119170 & 12 & 19.534:21.166 & COMP & $0.0532\pm0.0134$ & $-1.148\pm0.069$ & - & $197.30\pm23.40$ & - & 523.48/477 & 15.647$\pm$2.8 & 1.7795E-06$\pm$2.7E-07\\
120119170 & 13 & 21.166:23.026 & COMP & $0.0528\pm0.0178$ & $-1.001\pm0.081$ & - & $151.90\pm14.00$ & - & 529.78/477 & 11.665$\pm$3.0 & 1.2017E-06$\pm$2.9E-07\\
120119170 & 14 & 23.026:26.149 & SBPL & $0.0090\pm0.0036$ & $-1.079\pm0.146$ & $-2.198\pm0.196$ & $112.22\pm49.94$ & $67.06\pm21.40$ & 538.53/476 & 4.3070$\pm$1.6 & 4.8634E-07$\pm$1.7E-07\\
120119170 & 15 & 26.149:28.980 & none & - & - & - & - & - & - & - & -\\
120119170 & 16 & 28.980:31.807 & COMP & $0.0550\pm0.0195$ & $-0.961\pm0.089$ & - & $140.90\pm12.90$ & - & 500.29/477 & 11.132$\pm$2.8 & 1.1074E-06$\pm$2.6E-07\\
120119170 & 17 & 31.807:37.481 & none & - & - & - & - & - & - & - & -\\
120119170 & 18 & 37.481:58.368 & none & - & - & - & - & - & - & - & -\\
120129580 & 1 & -1.024:0.704 & none & - & - & - & - & - & - & - & -\\
120129580 & 2 & 0.704:0.951 & SBPL & $0.1168\pm0.0406$ & $-0.655\pm0.207$ & $-2.469\pm0.247$ & $89.69\pm27.24$ & $60.86\pm15.20$ & 272.0/237 & 49.000$\pm$16.0 & 5.3954E-06$\pm$1.5E-06\\
120129580 & 3 & 0.951:1.117 & COMP & $0.6106\pm0.2190$ & $-0.661\pm0.108$ & - & $165.00\pm15.60$ & - & 212.02/238 & 91.457$\pm$21.0 & 1.1214E-05$\pm$2.2E-06\\
120129580 & 4 & 1.117:1.201 & BAND & $1.1070\pm0.3340$ & $-0.338\pm0.137$ & $-2.437\pm0.171$ & $205.90\pm26.10$ & $133.54\pm17.90$ & 248.51/237 & 142.72$\pm$20.0 & 2.6956E-05$\pm$3.0E-06\\
120129580 & 5 & 1.201:1.266 & COMP & $0.6069\pm0.0972$ & $-0.713\pm0.066$ & - & $404.90\pm41.80$ & - & 249.45/238 & 154.26$\pm$17.0 & 3.5193E-05$\pm$2.9E-06\\
120129580 & 6 & 1.266:1.321 & COMP & $0.6062\pm0.0993$ & $-0.632\pm0.069$ & - & $413.60\pm42.50$ & - & 196.5/238 & 148.59$\pm$17.0 & 3.6189E-05$\pm$3.0E-06\\
120129580 & 7 & 1.321:1.371 & COMP & $0.7190\pm0.1020$ & $-0.650\pm0.064$ & - & $461.20\pm44.00$ & - & 224.03/238 & 187.61$\pm$19.0 & 4.8325E-05$\pm$3.6E-06\\
120129580 & 8 & 1.371:1.414 & COMP & $0.9166\pm0.1460$ & $-0.553\pm0.068$ & - & $397.80\pm36.00$ & - & 221.48/238 & 211.02$\pm$23.0 & 5.2522E-05$\pm$4.1E-06\\
120129580 & 9 & 1.414:1.457 & COMP & $1.1840\pm0.1810$ & $-0.557\pm0.069$ & - & $358.10\pm28.60$ & - & 213.16/238 & 257.27$\pm$27.0 & 5.9353E-05$\pm$4.5E-06\\
120129580 & 10 & 1.457:1.504 & COMP & $1.4700\pm0.2670$ & $-0.517\pm0.076$ & - & $292.90\pm23.10$ & - & 183.34/238 & 275.02$\pm$32.0 & 5.5736E-05$\pm$4.7E-06\\
120129580 & 11 & 1.504:1.551 & COMP & $0.7755\pm0.1230$ & $-0.566\pm0.069$ & - & $413.50\pm38.50$ & - & 228.01/238 & 183.69$\pm$20.0 & 4.6572E-05$\pm$3.7E-06\\
120129580 & 12 & 1.551:1.595 & COMP & $0.8922\pm0.1500$ & $-0.464\pm0.073$ & - & $369.80\pm31.40$ & - & 246.45/238 & 187.67$\pm$21.0 & 4.6593E-05$\pm$3.9E-06\\
120129580 & 13 & 1.595:1.641 & COMP & $0.7989\pm0.1290$ & $-0.539\pm0.071$ & - & $397.00\pm36.20$ & - & 219.25/238 & 182.45$\pm$20.0 & 4.5716E-05$\pm$3.7E-06\\
120129580 & 14 & 1.641:1.690 & COMP & $1.3710\pm0.2410$ & $-0.553\pm0.073$ & - & $298.80\pm23.50$ & - & 200.0/238 & 266.73$\pm$31.0 & 5.3924E-05$\pm$4.6E-06\\
120129580 & 15 & 1.690:1.741 & COMP & $0.8032\pm0.1230$ & $-0.606\pm0.068$ & - & $391.50\pm35.20$ & - & 271.58/238 & 188.71$\pm$20.0 & 4.5021E-05$\pm$3.5E-06\\
120129580 & 16 & 1.741:1.793 & COMP & $0.8879\pm0.1780$ & $-0.514\pm0.079$ & - & $306.20\pm27.20$ & - & 185.39/238 & 170.61$\pm$22.0 & 3.5817E-05$\pm$3.5E-06\\
120129580 & 17 & 1.793:1.855 & COMP & $1.0330\pm0.2500$ & $-0.578\pm0.087$ & - & $231.50\pm20.20$ & - & 233.28/238 & 174.96$\pm$27.0 & 2.8724E-05$\pm$3.6E-06\\
120129580 & 18 & 1.855:1.929 & COMP & $0.7265\pm0.1960$ & $-0.577\pm0.092$ & - & $230.30\pm22.10$ & - & 217.66/238 & 122.58$\pm$21.0 & 2.0049E-05$\pm$2.8E-06\\
120129580 & 19 & 1.929:2.010 & COMP & $0.9580\pm0.2660$ & $-0.592\pm0.092$ & - & $204.60\pm18.50$ & - & 200.36/238 & 152.19$\pm$27.0 & 2.2560E-05$\pm$3.2E-06\\
120129580 & 20 & 2.010:2.112 & COMP & $1.2990\pm0.4340$ & $-0.530\pm0.106$ & - & $164.50\pm13.70$ & - & 205.07/238 & 166.63$\pm$34.0 & 2.1273E-05$\pm$3.7E-06\\
120129580 & 21 & 2.112:2.242 & COMP & $0.3958\pm0.1230$ & $-0.921\pm0.091$ & - & $205.80\pm25.90$ & - & 243.35/238 & 89.757$\pm$19.0 & 1.1657E-05$\pm$2.0E-06\\
120129580 & 22 & 2.242:2.444 & SBPL & $0.1066\pm0.0271$ & $-0.395\pm0.335$ & $-2.077\pm0.129$ & $101.50\pm40.55$ & $41.68\pm11.00$ & 280.39/237 & 46.567$\pm$11.0 & 6.0034E-06$\pm$1.2E-06\\
120129580 & 23 & 2.444:2.718 & COMP & $0.1605\pm0.0486$ & $-1.038\pm0.086$ & - & $252.20\pm43.20$ & - & 222.84/238 & 44.744$\pm$9.2 & 6.2268E-06$\pm$1.0E-06\\
120129580 & 24 & 2.718:2.865 & COMP & $0.2504\pm0.0351$ & $-0.663\pm0.064$ & - & $548.30\pm63.90$ & - & 210.6/238 & 71.016$\pm$6.9 & 2.0008E-05$\pm$1.4E-06\\
120129580 & 25 & 2.865:2.971 & COMP & $0.5548\pm0.0880$ & $-0.448\pm0.073$ & - & $371.60\pm31.30$ & - & 225.89/238 & 116.07$\pm$12.0 & 2.9169E-05$\pm$2.1E-06\\
120129580 & 26 & 2.971:3.076 & COMP & $0.5313\pm0.0860$ & $-0.589\pm0.070$ & - & $373.60\pm34.70$ & - & 214.76/238 & 120.48$\pm$13.0 & 2.8132E-05$\pm$2.1E-06\\
120129580 & 27 & 3.076:3.193 & COMP & $0.3947\pm0.0566$ & $-0.642\pm0.068$ & - & $439.20\pm43.00$ & - & 230.32/238 & 100.17$\pm$10.0 & 2.5188E-05$\pm$1.8E-06\\
120129580 & 28 & 3.193:3.316 & COMP & $0.4800\pm0.0898$ & $-0.543\pm0.080$ & - & $314.00\pm28.90$ & - & 228.98/238 & 95.548$\pm$11.0 & 2.0162E-05$\pm$1.8E-06\\
120129580 & 29 & 3.316:3.466 & COMP & $0.4916\pm0.1150$ & $-0.586\pm0.087$ & - & $253.70\pm24.50$ & - & 220.93/238 & 88.817$\pm$13.0 & 1.5597E-05$\pm$1.7E-06\\
120129580 & 30 & 3.466:3.869 & COMP & $0.1860\pm0.0723$ & $-1.097\pm0.100$ & - & $164.30\pm24.20$ & - & 230.7/238 & 47.988$\pm$13.0 & 5.0301E-06$\pm$1.1E-06\\
120129580 & 31 & 3.869:7.168 & none & - & - & - & - & - & - & - & -\\
120204054 & 1 & -5.120:24.750 & COMP & $0.0181\pm0.0037$ & $-0.922\pm0.053$ & - & $171.40\pm10.40$ & - & 672.98/479 & 3.8180$\pm$0.59 & 4.3764E-07$\pm$6.2E-08\\
120204054 & 2 & 24.750:26.292 & COMP & $0.2117\pm0.0816$ & $-0.633\pm0.081$ & - & $108.40\pm4.89$ & - & 558.32/479 & 23.149$\pm$7.1 & 2.0982E-06$\pm$6.3E-07\\
120204054 & 3 & 26.292:27.880 & PL & $0.0060\pm0.0017$ & $-1.600\pm0.020$ & - & - & - & 751.73/480 & 3.7000$\pm$1.1 & 5.0414E-07$\pm$1.4E-07\\
120204054 & 4 & 27.880:29.310 & SBPL & $0.0288\pm0.0097$ & $-0.682\pm0.137$ & $-2.639\pm0.173$ & $77.98\pm13.21$ & $60.45\pm9.27$ & 537.81/478 & 13.035$\pm$4.3 & 1.2805E-06$\pm$4.0E-07\\
120204054 & 5 & 29.310:30.319 & BAND & $0.1450\pm0.0578$ & $-0.496\pm0.109$ & $-2.902\pm0.408$ & $111.80\pm7.84$ & $93.24\pm15.79$ & 489.6/478 & 13.598$\pm$5.1 & 1.4665E-06$\pm$5.1E-07\\
120204054 & 6 & 30.319:31.170 & PL & $0.0067\pm0.0023$ & $-1.586\pm0.021$ & - & - & - & 805.93/480 & 4.1230$\pm$1.4 & 5.7448E-07$\pm$2.0E-07\\
120204054 & 7 & 31.170:31.825 & COMP & $0.1387\pm0.0350$ & $-0.802\pm0.064$ & - & $169.10\pm10.70$ & - & 499.94/479 & 25.012$\pm$4.8 & 2.9686E-06$\pm$5.3E-07\\
120204054 & 8 & 31.825:32.244 & COMP & $0.2445\pm0.0502$ & $-0.653\pm0.064$ & - & $191.30\pm11.50$ & - & 474.19/479 & 39.788$\pm$5.6 & 5.4612E-06$\pm$6.8E-07\\
120204054 & 9 & 32.244:32.594 & COMP & $0.2480\pm0.0526$ & $-0.571\pm0.066$ & - & $194.90\pm11.20$ & - & 493.57/479 & 37.445$\pm$5.6 & 5.3760E-06$\pm$7.2E-07\\
120204054 & 10 & 32.594:32.943 & COMP & $0.2344\pm0.0472$ & $-0.738\pm0.061$ & - & $203.10\pm13.30$ & - & 510.84/479 & 43.264$\pm$6.1 & 6.0061E-06$\pm$7.4E-07\\
120204054 & 11 & 32.943:33.311 & COMP & $0.2487\pm0.0563$ & $-0.535\pm0.068$ & - & $185.80\pm10.30$ & - & 567.78/479 & 34.998$\pm$5.7 & 4.9013E-06$\pm$7.2E-07\\
120204054 & 12 & 33.311:33.686 & COMP & $0.2466\pm0.0559$ & $-0.668\pm0.066$ & - & $178.90\pm10.50$ & - & 512.8/479 & 39.196$\pm$6.3 & 5.0865E-06$\pm$7.5E-07\\
120204054 & 13 & 33.686:34.094 & COMP & $0.2418\pm0.0562$ & $-0.624\pm0.067$ & - & $175.20\pm9.96$ & - & 535.98/479 & 36.103$\pm$6.0 & 4.6842E-06$\pm$7.1E-07\\
120204054 & 14 & 34.094:34.494 & COMP & $0.2010\pm0.0438$ & $-0.783\pm0.064$ & - & $186.40\pm12.30$ & - & 530.93/479 & 37.285$\pm$5.8 & 4.7762E-06$\pm$6.7E-07\\
120204054 & 15 & 34.494:34.948 & COMP & $0.1467\pm0.0331$ & $-0.755\pm0.062$ & - & $198.50\pm13.50$ & - & 468.08/479 & 27.238$\pm$4.6 & 3.6931E-06$\pm$5.6E-07\\
120204054 & 16 & 34.948:35.400 & COMP & $0.1814\pm0.0353$ & $-0.831\pm0.059$ & - & $211.30\pm15.00$ & - & 489.47/479 & 37.788$\pm$5.1 & 5.1859E-06$\pm$6.1E-07\\
120204054 & 17 & 35.400:35.878 & COMP & $0.1847\pm0.0397$ & $-0.730\pm0.063$ & - & $195.60\pm12.80$ & - & 510.83/479 & 33.135$\pm$5.0 & 4.4896E-06$\pm$6.0E-07\\
120204054 & 18 & 35.878:36.391 & COMP & $0.1647\pm0.0316$ & $-0.809\pm0.058$ & - & $217.60\pm15.40$ & - & 519.39/479 & 33.972$\pm$4.5 & 4.8075E-06$\pm$5.6E-07\\
120204054 & 19 & 36.391:36.914 & COMP & $0.1234\pm0.0236$ & $-0.882\pm0.055$ & - & $233.40\pm18.30$ & - & 502.18/479 & 28.392$\pm$3.9 & 4.0732E-06$\pm$5.0E-07\\
120204054 & 20 & 36.914:37.434 & COMP & $0.1329\pm0.0249$ & $-0.882\pm0.056$ & - & $240.40\pm19.50$ & - & 516.86/479 & 30.939$\pm$4.1 & 4.5287E-06$\pm$5.1E-07\\
120204054 & 21 & 37.434:37.972 & COMP & $0.1373\pm0.0269$ & $-0.905\pm0.057$ & - & $222.60\pm17.70$ & - & 567.11/479 & 31.724$\pm$4.4 & 4.3617E-06$\pm$5.2E-07\\
120204054 & 22 & 37.972:38.562 & COMP & $0.1234\pm0.0238$ & $-0.977\pm0.055$ & - & $229.20\pm19.80$ & - & 538.81/479 & 31.194$\pm$4.3 & 4.2194E-06$\pm$5.0E-07\\
120204054 & 23 & 38.562:39.127 & COMP & $0.1463\pm0.0317$ & $-0.925\pm0.060$ & - & $197.00\pm15.30$ & - & 493.44/479 & 32.845$\pm$5.1 & 4.1235E-06$\pm$5.6E-07\\
120204054 & 24 & 39.127:39.692 & COMP & $0.0981\pm0.0211$ & $-1.037\pm0.057$ & - & $226.50\pm22.20$ & - & 523.5/479 & 26.414$\pm$4.2 & 3.4391E-06$\pm$4.8E-07\\
120204054 & 25 & 39.692:40.229 & COMP & $0.0693\pm0.0165$ & $-1.121\pm0.057$ & - & $239.00\pm27.10$ & - & 473.32/479 & 20.907$\pm$3.9 & 2.6844E-06$\pm$4.5E-07\\
120204054 & 26 & 40.229:40.841 & COMP & $0.1131\pm0.0269$ & $-1.018\pm0.062$ & - & $191.60\pm16.80$ & - & 501.31/479 & 28.056$\pm$4.9 & 3.3244E-06$\pm$5.2E-07\\
120204054 & 27 & 40.841:41.521 & COMP & $0.1185\pm0.0268$ & $-1.108\pm0.058$ & - & $187.10\pm17.00$ & - & 518.25/479 & 32.582$\pm$5.3 & 3.6582E-06$\pm$5.2E-07\\
120204054 & 28 & 41.521:42.064 & COMP & $0.0710\pm0.0148$ & $-1.154\pm0.050$ & - & $264.30\pm30.40$ & - & 465.44/479 & 22.848$\pm$3.7 & 3.0393E-06$\pm$4.4E-07\\
120204054 & 29 & 42.064:42.483 & COMP & $0.1826\pm0.0397$ & $-1.025\pm0.059$ & - & $192.50\pm16.20$ & - & 522.82/479 & 45.708$\pm$7.0 & 5.4162E-06$\pm$7.2E-07\\
120204054 & 30 & 42.483:42.921 & COMP & $0.1496\pm0.0322$ & $-1.051\pm0.057$ & - & $202.70\pm18.20$ & - & 500.66/479 & 39.407$\pm$6.1 & 4.7629E-06$\pm$6.4E-07\\
120204054 & 31 & 42.921:43.379 & COMP & $0.1190\pm0.0268$ & $-1.145\pm0.056$ & - & $201.50\pm19.80$ & - & 472.86/479 & 35.078$\pm$5.9 & 4.0432E-06$\pm$6.0E-07\\
120204054 & 32 & 43.379:43.831 & COMP & $0.1650\pm0.0361$ & $-1.069\pm0.057$ & - & $196.80\pm17.50$ & - & 489.61/479 & 43.983$\pm$6.9 & 5.1783E-06$\pm$7.0E-07\\
120204054 & 33 & 43.831:44.239 & COMP & $0.0843\pm0.0169$ & $-1.267\pm0.048$ & - & $282.10\pm38.50$ & - & 541.93/479 & 31.338$\pm$4.9 & 3.9995E-06$\pm$5.5E-07\\
120204054 & 34 & 44.239:44.721 & COMP & $0.1113\pm0.0215$ & $-1.093\pm0.051$ & - & $242.30\pm23.70$ & - & 545.86/479 & 32.626$\pm$4.7 & 4.2895E-06$\pm$5.4E-07\\
120204054 & 35 & 44.721:45.197 & COMP & $0.1086\pm0.0235$ & $-1.139\pm0.056$ & - & $217.60\pm22.50$ & - & 545.14/479 & 32.525$\pm$5.3 & 3.9263E-06$\pm$5.6E-07\\
120204054 & 36 & 45.197:45.784 & COMP & $0.0896\pm0.0239$ & $-1.132\pm0.059$ & - & $178.70\pm16.70$ & - & 484.59/479 & 25.003$\pm$5.2 & 2.7060E-06$\pm$5.2E-07\\
120204054 & 37 & 45.784:46.518 & COMP & $0.0850\pm0.0209$ & $-1.169\pm0.058$ & - & $185.50\pm18.60$ & - & 548.58/479 & 25.188$\pm$4.7 & 2.7408E-06$\pm$4.6E-07\\
120204054 & 38 & 46.518:47.264 & COMP & $0.0997\pm0.0282$ & $-1.220\pm0.063$ & - & $149.70\pm14.20$ & - & 467.0/479 & 29.660$\pm$6.4 & 2.8111E-06$\pm$5.5E-07\\
120204054 & 39 & 47.264:48.128 & COMP & $0.0926\pm0.0267$ & $-1.272\pm0.062$ & - & $142.70\pm13.70$ & - & 435.4/479 & 29.279$\pm$6.4 & 2.6588E-06$\pm$5.3E-07\\
120204054 & 40 & 48.128:48.904 & COMP & $0.1114\pm0.0313$ & $-1.289\pm0.062$ & - & $136.30\pm12.80$ & - & 560.85/479 & 35.604$\pm$7.5 & 3.1425E-06$\pm$6.0E-07\\
120204054 & 41 & 48.904:49.693 & COMP & $0.0565\pm0.0194$ & $-1.416\pm0.061$ & - & $142.20\pm17.10$ & - & 516.77/479 & 22.074$\pm$6.3 & 1.9121E-06$\pm$5.1E-07\\
120204054 & 42 & 49.693:50.510 & COMP & $0.0588\pm0.0201$ & $-1.419\pm0.061$ & - & $135.20\pm15.50$ & - & 502.18/479 & 22.818$\pm$6.4 & 1.9311E-06$\pm$5.1E-07\\
120204054 & 43 & 50.510:51.325 & COMP & $0.0541\pm0.0207$ & $-1.539\pm0.063$ & - & $113.40\pm13.80$ & - & 535.69/479 & 24.488$\pm$7.8 & 1.8706E-06$\pm$5.7E-07\\
120204054 & 44 & 51.325:52.033 & COMP & $0.1402\pm0.0556$ & $-1.442\pm0.070$ & - & $86.17\pm7.11$ & - & 553.21/479 & 50.497$\pm$16.0 & 3.4743E-06$\pm$1.0E-06\\
120204054 & 45 & 52.033:52.791 & COMP & $0.0740\pm0.0272$ & $-1.558\pm0.066$ & - & $103.10\pm12.30$ & - & 561.73/479 & 33.908$\pm$9.9 & 2.4870E-06$\pm$6.7E-07\\
120204054 & 46 & 52.791:53.653 & PL & $0.0102\pm0.0037$ & $-1.850\pm0.023$ & - & - & - & 580.88/480 & 8.3396$\pm$3.1 & 7.6916E-07$\pm$2.8E-07\\
120204054 & 47 & 53.653:54.450 & BAND & $0.0524\pm0.0209$ & $-1.511\pm0.117$ & $-2.282\pm0.202$ & $73.81\pm15.10$ & $60.45\pm18.57$ & 447.04/478 & 20.852$\pm$7.5 & 1.5993E-06$\pm$5.3E-07\\
120204054 & 48 & 54.450:55.497 & PL & $0.0105\pm0.0039$ & $-1.927\pm0.024$ & - & - & - & 562.58/480 & 9.4565$\pm$3.6 & 7.8024E-07$\pm$2.9E-07\\
120204054 & 49 & 55.497:56.823 & PL & $0.0114\pm0.0036$ & $-1.945\pm0.025$ & - & - & - & 542.85/480 & 10.438$\pm$3.3 & 8.3888E-07$\pm$2.6E-07\\
120204054 & 50 & 56.823:58.727 & none & - & - & - & - & - & - & - & -\\
120204054 & 51 & 58.727:60.943 & none & - & - & - & - & - & - & - & -\\
120204054 & 52 & 60.943:65.566 & none & - & - & - & - & - & - & - & -\\
120204054 & 53 & 65.566:82.944 & none & - & - & - & - & - & - & - & -\\
120226871 & 1 & -5.120:6.315 & COMP & $0.0092\pm0.0017$ & $-0.845\pm0.066$ & - & $440.20\pm63.30$ & - & 948.81/479 & 2.6461$\pm$0.35 & 5.7700E-07$\pm$6.6E-08\\
120226871 & 2 & 6.315:7.973 & COMP & $0.0350\pm0.0066$ & $-0.777\pm0.066$ & - & $356.10\pm40.60$ & - & 555.65/479 & 8.8034$\pm$1.2 & 1.7732E-06$\pm$2.0E-07\\
120226871 & 3 & 7.973:9.516 & COMP & $0.0409\pm0.0067$ & $-0.760\pm0.062$ & - & $381.70\pm41.90$ & - & 563.13/479 & 10.452$\pm$1.2 & 2.2241E-06$\pm$2.1E-07\\
120226871 & 4 & 9.516:10.871 & COMP & $0.0363\pm0.0058$ & $-0.848\pm0.058$ & - & $442.90\pm55.70$ & - & 546.28/479 & 10.423$\pm$1.2 & 2.2752E-06$\pm$2.2E-07\\
120226871 & 5 & 10.871:12.645 & COMP & $0.0389\pm0.0076$ & $-0.776\pm0.065$ & - & $307.90\pm31.30$ & - & 611.62/479 & 9.1540$\pm$1.3 & 1.6768E-06$\pm$2.0E-07\\
120226871 & 6 & 12.645:14.504 & COMP & $0.0427\pm0.0085$ & $-0.795\pm0.066$ & - & $283.10\pm28.30$ & - & 619.78/479 & 9.8214$\pm$1.4 & 1.6813E-06$\pm$2.0E-07\\
120226871 & 7 & 14.504:16.138 & COMP & $0.0434\pm0.0073$ & $-0.905\pm0.057$ & - & $367.50\pm44.20$ & - & 627.94/479 & 12.175$\pm$1.4 & 2.2940E-06$\pm$2.2E-07\\
120226871 & 8 & 16.138:17.727 & COMP & $0.0394\pm0.0067$ & $-0.829\pm0.061$ & - & $374.70\pm43.20$ & - & 600.93/479 & 10.513$\pm$1.3 & 2.1115E-06$\pm$2.1E-07\\
120226871 & 9 & 17.727:18.981 & BAND & $0.0742\pm0.0150$ & $-0.589\pm0.090$ & $-2.183\pm0.162$ & $257.10\pm32.00$ & $147.76\pm21.12$ & 592.19/478 & 13.943$\pm$1.6 & 2.8074E-06$\pm$2.7E-07\\
120226871 & 10 & 18.981:20.915 & SBPL & $0.0192\pm0.0032$ & $-0.592\pm0.183$ & $-1.743\pm0.070$ & - & $58.77\pm13.10$ & 594.56/478 & 6.9714$\pm$1.1 & 1.3403E-06$\pm$1.8E-07\\
120226871 & 11 & 20.915:24.363 & SBPL & $0.0119\pm0.0022$ & $-0.664\pm0.182$ & $-1.727\pm0.074$ & - & $58.38\pm14.40$ & 651.07/478 & 4.4776$\pm$0.75 & 8.4773E-07$\pm$1.3E-07\\
120226871 & 12 & 24.363:26.893 & SBPL & $0.0146\pm0.0025$ & $-0.556\pm0.206$ & $-1.704\pm0.066$ & - & $54.17\pm12.70$ & 654.76/478 & 5.3799$\pm$0.85 & 1.0508E-06$\pm$1.5E-07\\
120226871 & 13 & 26.893:30.008 & BAND & $0.0270\pm0.0071$ & $-0.683\pm0.136$ & $-1.705\pm0.074$ & $197.80\pm42.50$ & $80.55\pm16.63$ & 790.11/478 & 5.0236$\pm$0.77 & 1.0042E-06$\pm$1.4E-07\\
120226871 & 14 & 30.008:31.641 & BAND & $0.0369\pm0.0071$ & $-0.799\pm0.081$ & $-2.010\pm0.133$ & $355.40\pm64.00$ & $181.29\pm33.81$ & 582.89/478 & 9.5682$\pm$1.1 & 2.0495E-06$\pm$2.0E-07\\
120226871 & 15 & 31.641:34.131 & BAND & $0.0369\pm0.0081$ & $-0.858\pm0.095$ & $-1.945\pm0.102$ & $230.90\pm40.60$ & $113.16\pm19.88$ & 707.55/478 & 8.5162$\pm$1.2 & 1.4825E-06$\pm$1.8E-07\\
120226871 & 16 & 34.131:36.820 & SBPL & $0.0168\pm0.0024$ & $-1.030\pm0.058$ & $-1.946\pm0.100$ & $546.42\pm205.86$ & $183.70\pm39.60$ & 706.97/478 & 6.4954$\pm$0.82 & 1.3280E-06$\pm$1.5E-07\\
120226871 & 17 & 36.820:46.150 & PL & $0.0030\pm0.0004$ & $-1.414\pm0.021$ & - & - & - & 1346.3/480 & 1.6244$\pm$0.25 & 2.9927E-07$\pm$4.0E-08\\
120226871 & 18 & 46.150:54.741 & PL & $0.0032\pm0.0005$ & $-1.430\pm0.022$ & - & - & - & 1151.2/480 & 1.7192$\pm$0.27 & 3.0880E-07$\pm$4.4E-08\\
120226871 & 19 & 54.741:78.848 & PL & $0.0020\pm0.0003$ & $-1.433\pm0.026$ & - & - & - & 2359.7/480 & 1.0611$\pm$0.18 & 1.8955E-07$\pm$2.8E-08\\
120323507 & 1 & -0.064:0.018 & SBPL & $0.2631\pm0.0382$ & $0.042\pm0.282$ & $-1.849\pm0.041$ & - & $46.49\pm6.95$ & 362.47/359 & 87.252$\pm$12.0 & 1.6488E-05$\pm$1.9E-06\\
120323507 & 2 & 0.018:0.034 & SBPL & $1.5490\pm0.3130$ & $-0.278\pm0.219$ & $-2.441\pm0.120$ & $77.30\pm13.03$ & $48.01\pm7.37$ & 298.79/359 & 661.78$\pm$1.2E+02 & 7.2676E-05$\pm$1.2E-05\\
120323507 & 3 & 0.034:0.050 & SBPL & $1.4050\pm0.3290$ & $-0.297\pm0.247$ & $-2.612\pm0.134$ & $60.86\pm10.12$ & $42.82\pm6.70$ & 287.33/359 & 740.08$\pm$1.7E+02 & 6.7080E-05$\pm$1.4E-05\\
120323507 & 4 & 0.050:0.067 & SBPL & $1.4650\pm0.2830$ & $-0.514\pm0.272$ & $-2.393\pm0.104$ & $57.76\pm11.47$ & $36.57\pm6.85$ & 322.02/359 & 881.88$\pm$1.7E+02 & 7.8715E-05$\pm$1.3E-05\\
120323507 & 5 & 0.067:0.081 & COMP & $2.4220\pm0.4740$ & $-1.442\pm0.053$ & - & $206.70\pm24.40$ & - & 406.74/360 & 1057.3$\pm$1.6E+02 & 0.00010630$\pm$1.4E-05\\
120323507 & 6 & 0.081:0.097 & COMP & $1.0710\pm0.1630$ & $-1.598\pm0.040$ & - & $576.10\pm165.00$ & - & 380.83/360 & 628.82$\pm$86.0 & 7.3036E-05$\pm$8.4E-06\\
120323507 & 7 & 0.097:0.116 & COMP & $1.4290\pm0.2110$ & $-1.476\pm0.044$ & - & $442.50\pm90.20$ & - & 348.24/360 & 717.30$\pm$88.0 & 8.9933E-05$\pm$8.8E-06\\
120323507 & 8 & 0.116:0.143 & COMP & $0.9016\pm0.1720$ & $-1.560\pm0.048$ & - & $312.70\pm71.40$ & - & 289.24/360 & 484.54$\pm$74.0 & 5.1620E-05$\pm$6.4E-06\\
120323507 & 9 & 0.143:0.193 & COMP & $0.5497\pm0.1620$ & $-1.519\pm0.066$ & - & $146.80\pm22.70$ & - & 297.02/360 & 252.60$\pm$56.0 & 2.1470E-05$\pm$4.1E-06\\
120323507 & 10 & 0.193:0.281 & COMP & $0.2799\pm0.1040$ & $-1.496\pm0.071$ & - & $112.00\pm12.30$ & - & 319.93/360 & 117.66$\pm$36.0 & 9.0075E-06$\pm$2.6E-06\\
120323507 & 11 & 0.281:0.391 & PL & $0.0612\pm0.0132$ & $-2.036\pm0.033$ & - & - & - & 438.33/361 & 63.570$\pm$16.0 & 4.5174E-06$\pm$9.8E-07\\
120323507 & 12 & 0.391:0.896 & none & - & - & - & - & - & - & - & -\\
120328268 & 1 & -2.048:4.485 & BAND & $0.0229\pm0.0039$ & $-0.609\pm0.079$ & $-1.960\pm0.104$ & $355.90\pm50.70$ & $175.79\pm25.56$ & 544.41/476 & 5.2467$\pm$0.52 & 1.2874E-06$\pm$1.1E-07\\
120328268 & 2 & 4.485:5.252 & SBPL & $0.0918\pm0.0081$ & $-0.645\pm0.056$ & $-2.095\pm0.089$ & $415.83\pm136.44$ & $175.70\pm20.60$ & 583.14/476 & 29.054$\pm$2.1 & 7.2969E-06$\pm$4.3E-07\\
120328268 & 3 & 5.252:5.742 & SBPL & $0.1168\pm0.0106$ & $-0.531\pm0.065$ & $-2.028\pm0.079$ & $436.22\pm143.63$ & $152.80\pm17.30$ & 495.46/476 & 35.181$\pm$2.7 & 9.0816E-06$\pm$5.7E-07\\
120328268 & 4 & 5.742:6.213 & BAND & $0.1945\pm0.0309$ & $-0.444\pm0.076$ & $-2.041\pm0.088$ & $284.60\pm28.90$ & $150.03\pm15.31$ & 547.66/476 & 35.170$\pm$3.0 & 8.3368E-06$\pm$5.8E-07\\
120328268 & 5 & 6.213:6.581 & SBPL & $0.1505\pm0.0171$ & $-0.631\pm0.070$ & $-2.249\pm0.129$ & $232.80\pm54.24$ & $127.50\pm16.30$ & 583.67/476 & 44.659$\pm$4.6 & 8.8083E-06$\pm$7.6E-07\\
120328268 & 6 & 6.581:7.018 & BAND & $0.3750\pm0.0737$ & $-0.348\pm0.098$ & $-2.082\pm0.094$ & $173.00\pm15.80$ & $94.69\pm8.90$ & 553.45/476 & 43.631$\pm$4.6 & 8.0938E-06$\pm$7.2E-07\\
120328268 & 7 & 7.018:7.472 & SBPL & $0.1104\pm0.0147$ & $-0.576\pm0.086$ & $-2.183\pm0.124$ & $210.37\pm70.75$ & $101.50\pm13.70$ & 450.08/476 & 32.966$\pm$4.0 & 6.0869E-06$\pm$6.4E-07\\
120328268 & 8 & 7.472:7.885 & BAND & $0.3349\pm0.0679$ & $-0.477\pm0.089$ & $-2.301\pm0.155$ & $172.00\pm15.10$ & $106.41\pm11.35$ & 529.5/476 & 43.539$\pm$5.6 & 7.1277E-06$\pm$7.7E-07\\
120328268 & 9 & 7.885:8.508 & BAND & $0.2368\pm0.0502$ & $-0.536\pm0.093$ & $-2.193\pm0.137$ & $157.00\pm15.00$ & $92.37\pm10.35$ & 488.71/476 & 31.044$\pm$4.4 & 4.8559E-06$\pm$5.9E-07\\
120328268 & 10 & 8.508:9.381 & SBPL & $0.0532\pm0.0084$ & $-0.683\pm0.147$ & $-1.905\pm0.072$ & $344.99\pm119.52$ & $51.85\pm9.28$ & 452.7/476 & 21.773$\pm$3.2 & 3.3102E-06$\pm$4.2E-07\\
120328268 & 11 & 9.381:10.363 & BAND & $0.1169\pm0.0327$ & $-0.640\pm0.121$ & $-1.962\pm0.096$ & $123.40\pm16.20$ & $63.48\pm8.33$ & 511.13/476 & 15.240$\pm$2.9 & 2.2301E-06$\pm$3.8E-07\\
120328268 & 12 & 10.363:11.725 & COMP & $0.0948\pm0.0223$ & $-0.862\pm0.061$ & - & $187.00\pm14.80$ & - & 532.02/477 & 19.272$\pm$3.3 & 2.4026E-06$\pm$3.7E-07\\
120328268 & 13 & 11.725:13.242 & COMP & $0.0877\pm0.0221$ & $-0.812\pm0.064$ & - & $180.70\pm13.60$ & - & 616.04/477 & 16.534$\pm$3.1 & 2.0512E-06$\pm$3.6E-07\\
120328268 & 14 & 13.242:14.882 & COMP & $0.1285\pm0.0317$ & $-0.795\pm0.065$ & - & $161.80\pm11.10$ & - & 509.34/477 & 22.417$\pm$3.9 & 2.5884E-06$\pm$4.1E-07\\
120328268 & 15 & 14.882:17.500 & BAND & $0.0674\pm0.0178$ & $-0.815\pm0.115$ & $-1.970\pm0.111$ & $132.60\pm20.50$ & $68.37\pm10.82$ & 591.3/476 & 11.502$\pm$2.0 & 1.6100E-06$\pm$2.4E-07\\
120328268 & 16 & 17.500:18.635 & COMP & $0.0532\pm0.0080$ & $-0.962\pm0.048$ & - & $422.80\pm54.40$ & - & 579.24/477 & 16.307$\pm$1.8 & 3.1818E-06$\pm$3.0E-07\\
120328268 & 17 & 18.635:19.381 & SBPL & $0.0713\pm0.0076$ & $-0.688\pm0.079$ & $-1.854\pm0.067$ & - & $102.30\pm14.50$ & 535.94/476 & 23.234$\pm$2.3 & 4.9800E-06$\pm$4.2E-07\\
120328268 & 18 & 19.381:20.035 & BAND & $0.1674\pm0.0334$ & $-0.556\pm0.096$ & $-1.926\pm0.084$ & $184.40\pm21.80$ & $91.20\pm10.71$ & 479.63/476 & 25.555$\pm$3.0 & 4.7547E-06$\pm$4.8E-07\\
120328268 & 19 & 20.035:20.474 & COMP & $0.1865\pm0.0317$ & $-0.607\pm0.058$ & - & $258.30\pm17.90$ & - & 490.04/477 & 34.710$\pm$4.1 & 6.1174E-06$\pm$6.2E-07\\
120328268 & 20 & 20.474:20.983 & COMP & $0.2921\pm0.0553$ & $-0.616\pm0.061$ & - & $198.40\pm12.00$ & - & 493.01/477 & 46.721$\pm$5.9 & 6.6944E-06$\pm$7.2E-07\\
120328268 & 21 & 20.983:21.593 & COMP & $0.1842\pm0.0382$ & $-0.769\pm0.060$ & - & $196.00\pm13.70$ & - & 589.67/477 & 34.474$\pm$5.1 & 4.6111E-06$\pm$6.0E-07\\
120328268 & 22 & 21.593:22.445 & BAND & $0.1830\pm0.0481$ & $-0.506\pm0.109$ & $-2.239\pm0.159$ & $129.80\pm12.50$ & $79.03\pm9.10$ & 583.39/476 & 20.161$\pm$4.0 & 2.8173E-06$\pm$4.9E-07\\
120328268 & 23 & 22.445:23.266 & SBPL & $0.0455\pm0.0091$ & $-0.721\pm0.136$ & $-2.035\pm0.099$ & $148.82\pm52.62$ & $58.03\pm10.60$ & 529.49/476 & 18.361$\pm$3.5 & 2.5950E-06$\pm$4.4E-07\\
120328268 & 24 & 23.266:25.106 & COMP & $0.1089\pm0.0321$ & $-1.044\pm0.065$ & - & $134.60\pm10.70$ & - & 525.26/477 & 24.230$\pm$5.3 & 2.2879E-06$\pm$4.6E-07\\
120328268 & 25 & 25.106:27.613 & COMP & $0.0851\pm0.0289$ & $-1.023\pm0.069$ & - & $126.40\pm9.77$ & - & 628.7/477 & 17.890$\pm$4.7 & 1.6348E-06$\pm$4.1E-07\\
120328268 & 26 & 27.613:30.412 & SBPL & $0.0140\pm0.0044$ & $-0.652\pm0.255$ & $-2.076\pm0.081$ & $79.94\pm29.60$ & $31.30\pm6.50$ & 579.08/476 & 8.2045$\pm$2.6 & 8.5382E-07$\pm$2.6E-07\\
120328268 & 27 & 30.412:32.550 & COMP & $0.1557\pm0.0583$ & $-0.842\pm0.076$ & - & $110.80\pm6.82$ & - & 484.65/477 & 23.467$\pm$6.8 & 2.0627E-06$\pm$5.7E-07\\
120328268 & 28 & 32.550:42.320 & PL & $0.0062\pm0.0013$ & $-1.742\pm0.026$ & - & - & - & 850.47/478 & 4.4716$\pm$0.96 & 4.8649E-07$\pm$9.8E-08\\
120328268 & 29 & 42.320:56.320 & none & - & - & - & - & - & - & - & -\\
120426090 & 1 & -2.048:0.501 & COMP & $0.0699\pm0.0200$ & $-0.579\pm0.093$ & - & $195.00\pm15.50$ & - & 368.06/357 & 10.638$\pm$2.1 & 1.5245E-06$\pm$2.7E-07\\
120426090 & 2 & 0.501:0.638 & SBPL & $0.2352\pm0.0457$ & $-0.605\pm0.104$ & $-2.454\pm0.189$ & $159.36\pm33.08$ & $106.20\pm17.40$ & 368.34/356 & 69.506$\pm$12.0 & 1.1234E-05$\pm$1.8E-06\\
120426090 & 3 & 0.638:0.800 & COMP & $0.4610\pm0.1450$ & $-0.547\pm0.081$ & - & $159.70\pm9.40$ & - & 342.43/357 & 59.189$\pm$15.0 & 7.3349E-06$\pm$1.7E-06\\
120426090 & 4 & 0.800:0.975 & COMP & $0.5518\pm0.1770$ & $-0.478\pm0.082$ & - & $150.10\pm7.77$ & - & 366.81/357 & 62.344$\pm$16.0 & 7.5109E-06$\pm$1.8E-06\\
120426090 & 5 & 0.975:1.113 & SBPL & $0.1378\pm0.0345$ & $-0.484\pm0.164$ & $-2.271\pm0.136$ & $120.40\pm29.45$ & $65.54\pm11.40$ & 373.06/356 & 47.844$\pm$11.0 & 6.7033E-06$\pm$1.4E-06\\
120426090 & 6 & 1.113:1.236 & COMP & $0.7735\pm0.2130$ & $-0.633\pm0.078$ & - & $160.30\pm9.53$ & - & 378.42/357 & 110.16$\pm$22.0 & 1.3327E-05$\pm$2.5E-06\\
120426090 & 7 & 1.236:1.366 & COMP & $1.0080\pm0.3020$ & $-0.519\pm0.084$ & - & $148.80\pm8.45$ & - & 285.01/357 & 118.92$\pm$25.0 & 1.4062E-05$\pm$2.8E-06\\
120426090 & 8 & 1.366:1.496 & COMP & $0.6545\pm0.2000$ & $-0.614\pm0.081$ & - & $161.00\pm10.10$ & - & 328.93/357 & 91.338$\pm$21.0 & 1.1150E-05$\pm$2.3E-06\\
120426090 & 9 & 1.496:1.636 & COMP & $0.9192\pm0.3620$ & $-0.506\pm0.089$ & - & $123.70\pm6.02$ & - & 344.78/357 & 92.797$\pm$29.0 & 9.5469E-06$\pm$2.9E-06\\
120426090 & 10 & 1.636:1.796 & COMP & $0.6313\pm0.2440$ & $-0.560\pm0.089$ & - & $133.40\pm7.33$ & - & 371.75/357 & 72.395$\pm$22.0 & 7.7838E-06$\pm$2.3E-06\\
120426090 & 11 & 1.796:1.952 & PL & $0.0195\pm0.0067$ & $-1.557\pm0.027$ & - & - & - & 583.39/358 & 11.658$\pm$4.1 & 1.7033E-06$\pm$5.8E-07\\
120426090 & 12 & 1.952:2.124 & SBPL & $0.0974\pm0.0369$ & $-0.566\pm0.175$ & $-2.548\pm0.170$ & $83.34\pm16.13$ & $59.31\pm10.40$ & 332.68/356 & 40.739$\pm$15.0 & 4.3568E-06$\pm$1.5E-06\\
120426090 & 13 & 2.124:2.339 & none & - & - & - & - & - & - & - & -\\
120426090 & 14 & 2.339:2.703 & PL & $0.0238\pm0.0081$ & $-1.870\pm0.031$ & - & - & - & 601.74/358 & 19.885$\pm$7.0 & 1.7825E-06$\pm$6.1E-07\\
120426090 & 15 & 2.703:4.233 & none & - & - & - & - & - & - & - & -\\
120426090 & 16 & 4.233:10.240 & PL & $0.0076\pm0.0028$ & $-2.054\pm0.088$ & - & - & - & 416.98/358 & 8.0932$\pm$3.5 & 5.6293E-07$\pm$2.1E-07\\
120526303 & 1 & -1.024:6.385 & COMP & $0.0280\pm0.0026$ & $-0.578\pm0.085$ & - & $530.30\pm42.80$ & - & 270.93/240 & 7.5835$\pm$0.59 & 2.2218E-06$\pm$9.7E-08\\
120526303 & 2 & 6.385:11.512 & COMP & $0.0248\pm0.0020$ & $-0.847\pm0.064$ & - & $986.90\pm112.00$ & - & 284.15/240 & 8.9648$\pm$0.70 & 2.7318E-06$\pm$1.2E-07\\
120526303 & 3 & 11.512:16.215 & COMP & $0.0257\pm0.0019$ & $-0.603\pm0.071$ & - & $969.40\pm79.50$ & - & 271.39/240 & 8.9792$\pm$0.62 & 3.3976E-06$\pm$1.2E-07\\
120526303 & 4 & 16.215:20.014 & COMP & $0.0283\pm0.0022$ & $-0.919\pm0.055$ & - & $1313.00\pm146.00$ & - & 260.07/240 & 10.978$\pm$0.87 & 3.3377E-06$\pm$1.4E-07\\
120526303 & 5 & 20.014:25.264 & COMP & $0.0260\pm0.0021$ & $-0.749\pm0.071$ & - & $857.90\pm86.50$ & - & 212.97/240 & 8.8708$\pm$0.68 & 2.8332E-06$\pm$1.2E-07\\
120526303 & 6 & 25.264:29.294 & COMP & $0.0297\pm0.0023$ & $-0.766\pm0.065$ & - & $989.40\pm96.00$ & - & 276.86/240 & 10.560$\pm$0.79 & 3.4839E-06$\pm$1.4E-07\\
120526303 & 7 & 29.294:33.708 & COMP & $0.0306\pm0.0026$ & $-0.710\pm0.074$ & - & $752.20\pm71.30$ & - & 290.57/240 & 9.9273$\pm$0.77 & 3.1201E-06$\pm$1.3E-07\\
120526303 & 8 & 33.708:37.347 & COMP & $0.0317\pm0.0031$ & $-1.022\pm0.063$ & - & $801.10\pm120.00$ & - & 276.97/240 & 11.762$\pm$1.0 & 2.8101E-06$\pm$1.5E-07\\
120526303 & 9 & 37.347:41.384 & COMP & $0.0312\pm0.0032$ & $-0.863\pm0.074$ & - & $641.30\pm77.90$ & - & 251.77/240 & 10.148$\pm$0.90 & 2.6126E-06$\pm$1.4E-07\\
120526303 & 10 & 41.384:45.460 & COMP & $0.0419\pm0.0054$ & $-0.760\pm0.084$ & - & $408.40\pm41.00$ & - & 232.58/240 & 11.031$\pm$1.0 & 2.4452E-06$\pm$1.5E-07\\
120526303 & 11 & 45.460:66.560 & PL & $0.0046\pm0.0009$ & $-1.752\pm0.059$ & - & - & - & 354.88/241 & 3.3330$\pm$0.83 & 3.5726E-07$\pm$6.8E-08\\
120624933 & 1 & -270.340:-245.764 & COMP & $0.0049\pm0.0004$ & $-1.030\pm0.024$ & - & $3320.00\pm490.00$ & - & 766.42/478 & 2.1178$\pm$0.15 & 6.4160E-07$\pm$4.1E-08\\
120624933 & 2 & -245.764:-229.380 & COMP & $0.0108\pm0.0014$ & $-0.981\pm0.041$ & - & $514.00\pm59.40$ & - & 692.97/478 & 3.5540$\pm$0.35 & 7.4840E-07$\pm$6.6E-08\\
120624933 & 3 & -229.380:-221.187 & COMP & $0.0135\pm0.0024$ & $-0.949\pm0.057$ & - & $415.90\pm55.50$ & - & 553.06/478 & 4.0675$\pm$0.56 & 7.9379E-07$\pm$9.8E-08\\
120624933 & 4 & -221.187:-167.939 & PL & $0.0015\pm0.0002$ & $-1.372\pm0.019$ & - & - & - & 1342.3/479 & 0.77190$\pm$0.11 & 1.5194E-07$\pm$1.9E-08\\
120624933 & 5 & -167.939:-114.690 & COMP & $0.0040\pm0.0006$ & $-0.962\pm0.046$ & - & $622.00\pm90.20$ & - & 1643.9/478 & 1.3500$\pm$0.16 & 3.1339E-07$\pm$3.3E-08\\
120624933 & 6 & -114.690:-106.498 & COMP & $0.0135\pm0.0022$ & $-0.891\pm0.058$ & - & $454.30\pm59.20$ & - & 672.88/478 & 4.0092$\pm$0.50 & 8.5721E-07$\pm$9.3E-08\\
120624933 & 7 & -106.498:-102.402 & COMP & $0.0194\pm0.0026$ & $-0.817\pm0.051$ & - & $542.10\pm62.70$ & - & 590.37/478 & 5.8720$\pm$0.60 & 1.4569E-06$\pm$1.3E-07\\
120624933 & 8 & -102.402:-98.306 & COMP & $0.0253\pm0.0034$ & $-0.734\pm0.052$ & - & $441.50\pm40.30$ & - & 664.01/478 & 6.7591$\pm$0.66 & 1.5976E-06$\pm$1.3E-07\\
120624933 & 9 & -98.306:-94.209 & COMP & $0.0269\pm0.0028$ & $-0.721\pm0.046$ & - & $564.60\pm51.20$ & - & 561.26/478 & 7.9057$\pm$0.59 & 2.1606E-06$\pm$1.3E-07\\
120624933 & 10 & -94.209:-90.113 & COMP & $0.0257\pm0.0029$ & $-0.789\pm0.047$ & - & $544.50\pm55.30$ & - & 581.57/478 & 7.6709$\pm$0.63 & 1.9504E-06$\pm$1.3E-07\\
120624933 & 11 & -90.113:-86.017 & COMP & $0.0278\pm0.0025$ & $-0.663\pm0.043$ & - & $631.40\pm52.50$ & - & 552.56/478 & 8.3495$\pm$0.53 & 2.5219E-06$\pm$1.3E-07\\
120624933 & 12 & -86.017:-81.921 & COMP & $0.0267\pm0.0018$ & $-0.734\pm0.034$ & - & $958.60\pm82.10$ & - & 510.97/478 & 9.3718$\pm$0.49 & 3.1530E-06$\pm$1.3E-07\\
120624933 & 13 & -81.921:-77.825 & COMP & $0.0252\pm0.0019$ & $-0.606\pm0.041$ & - & $818.50\pm66.10$ & - & 578.81/478 & 8.2997$\pm$0.45 & 2.9420E-06$\pm$1.3E-07\\
120624933 & 14 & -77.825:-73.729 & COMP & $0.0175\pm0.0016$ & $-0.766\pm0.044$ & - & $988.50\pm122.00$ & - & 528.81/478 & 6.2424$\pm$0.45 & 2.0605E-06$\pm$1.2E-07\\
120624933 & 15 & -73.729:-65.537 & COMP & $0.0137\pm0.0014$ & $-0.891\pm0.041$ & - & $799.40\pm103.00$ & - & 687.66/478 & 4.8025$\pm$0.38 & 1.3101E-06$\pm$8.7E-08\\
120624933 & 16 & -65.537:-40.961 & PL & $0.0009\pm0.0003$ & $-1.364\pm0.029$ & - & - & - & 947.67/479 & 0.48755$\pm$0.14 & 9.7197E-08$\pm$2.5E-08\\
120624933 & 17 & -4.096:9.216 & BAND & $0.0115\pm0.0013$ & $-0.877\pm0.052$ & $-1.937\pm0.110$ & $681.60\pm120.00$ & $323.64\pm59.39$ & 572.89/477 & 3.8515$\pm$0.29 & 1.0102E-06$\pm$6.7E-08\\
120624933 & 18 & 9.216:12.288 & COMP & $0.0328\pm0.0029$ & $-0.791\pm0.037$ & - & $675.20\pm61.00$ & - & 512.31/478 & 10.549$\pm$0.69 & 2.9565E-06$\pm$1.6E-07\\
120624933 & 19 & 12.288:15.360 & COMP & $0.0366\pm0.0040$ & $-1.000\pm0.036$ & - & $517.90\pm54.20$ & - & 498.85/478 & 12.202$\pm$1.0 & 2.5347E-06$\pm$1.8E-07\\
120624933 & 20 & 15.360:48.129 & COMP & $0.0054\pm0.0012$ & $-0.999\pm0.071$ & - & $420.30\pm75.60$ & - & 716.52/478 & 1.6965$\pm$0.28 & 3.1993E-07$\pm$4.6E-08\\
120707800 & 1 & -3.072:14.407 & BAND & $0.0658\pm0.0132$ & $-0.710\pm0.112$ & $-2.100\pm0.070$ & $139.60\pm14.70$ & $79.08\pm8.18$ & 603.08/357 & 9.9641$\pm$0.79 & 1.4064E-06$\pm$8.8E-08\\
120707800 & 2 & 14.407:20.869 & COMP & $0.0549\pm0.0099$ & $-1.398\pm0.059$ & - & $167.60\pm16.40$ & - & 523.71/358 & 21.655$\pm$2.6 & 2.0328E-06$\pm$2.0E-07\\
120707800 & 3 & 20.869:23.861 & COMP & $0.0588\pm0.0109$ & $-1.271\pm0.067$ & - & $207.70\pm22.30$ & - & 447.79/358 & 20.510$\pm$2.6 & 2.2571E-06$\pm$2.3E-07\\
120707800 & 4 & 23.861:26.476 & COMP & $0.0676\pm0.0124$ & $-1.325\pm0.065$ & - & $202.30\pm22.10$ & - & 399.47/358 & 25.113$\pm$3.1 & 2.6560E-06$\pm$2.7E-07\\
120707800 & 5 & 26.476:27.245 & BAND & $0.2871\pm0.0615$ & $-0.782\pm0.112$ & $-2.400\pm0.118$ & $209.30\pm25.10$ & $142.64\pm18.31$ & 386.21/357 & 57.423$\pm$5.2 & 8.9138E-06$\pm$6.3E-07\\
120707800 & 6 & 27.245:28.225 & COMP & $0.1584\pm0.0238$ & $-1.052\pm0.065$ & - & $237.00\pm18.70$ & - & 408.1/358 & 44.056$\pm$4.5 & 5.8465E-06$\pm$4.6E-07\\
120707800 & 7 & 28.225:29.105 & COMP & $0.1970\pm0.0370$ & $-0.888\pm0.078$ & - & $196.20\pm13.90$ & - & 398.78/358 & 42.266$\pm$5.0 & 5.3776E-06$\pm$5.2E-07\\
120707800 & 8 & 29.105:29.682 & COMP & $0.2502\pm0.0360$ & $-1.102\pm0.062$ & - & $239.00\pm18.90$ & - & 395.41/358 & 73.853$\pm$7.4 & 9.5823E-06$\pm$7.2E-07\\
120707800 & 9 & 29.682:30.360 & COMP & $0.2656\pm0.0394$ & $-1.061\pm0.064$ & - & $215.90\pm15.60$ & - & 447.01/358 & 72.374$\pm$7.2 & 9.0430E-06$\pm$6.8E-07\\
120707800 & 10 & 30.360:31.395 & SBPL & $0.1128\pm0.0144$ & $-1.009\pm0.164$ & $-2.273\pm0.112$ & $121.35\pm30.90$ & $76.71\pm17.60$ & 412.71/357 & 48.927$\pm$5.8 & 5.8138E-06$\pm$5.4E-07\\
120707800 & 11 & 31.395:34.057 & COMP & $0.1062\pm0.0215$ & $-1.245\pm0.073$ & - & $158.10\pm13.10$ & - & 431.16/358 & 33.258$\pm$4.3 & 3.2181E-06$\pm$3.4E-07\\
120707800 & 12 & 34.057:63.488 & COMP & $0.0169\pm0.0036$ & $-1.756\pm0.061$ & - & $105.70\pm14.80$ & - & 936.22/358 & 10.869$\pm$1.6 & 7.9203E-07$\pm$1.0E-07\\
120711115 & 1 & -2.048:5.120 & COMP & $0.0070\pm0.0022$ & $-0.892\pm0.166$ & - & $563.00\pm203.00$ & - & 401.33/359 & 2.2298$\pm$0.52 & 5.2853E-07$\pm$9.4E-08\\
120711115 & 2 & 56.320:65.742 & COMP & $0.0106\pm0.0009$ & $-0.934\pm0.045$ & - & $1820.00\pm250.00$ & - & 500.01/359 & 4.3283$\pm$0.35 & 1.3751E-06$\pm$7.9E-08\\
120711115 & 3 & 65.742:67.273 & COMP & $0.0420\pm0.0031$ & $-0.886\pm0.042$ & - & $1335.00\pm160.00$ & - & 386.38/359 & 16.235$\pm$1.1 & 5.1358E-06$\pm$2.5E-07\\
120711115 & 4 & 67.273:68.382 & COMP & $0.0421\pm0.0031$ & $-0.931\pm0.036$ & - & $1785.00\pm209.00$ & - & 356.88/359 & 17.096$\pm$1.2 & 5.4351E-06$\pm$2.9E-07\\
120711115 & 5 & 68.382:69.465 & COMP & $0.0552\pm0.0039$ & $-0.929\pm0.037$ & - & $1479.00\pm168.00$ & - & 376.93/359 & 21.841$\pm$1.4 & 6.7298E-06$\pm$3.2E-07\\
120711115 & 6 & 69.465:70.467 & COMP & $0.0551\pm0.0045$ & $-0.894\pm0.045$ & - & $1148.00\pm146.00$ & - & 406.8/359 & 20.783$\pm$1.5 & 6.2874E-06$\pm$3.3E-07\\
120711115 & 7 & 70.467:71.487 & COMP & $0.0516\pm0.0035$ & $-0.968\pm0.034$ & - & $1850.00\pm191.00$ & - & 378.32/359 & 21.183$\pm$1.4 & 6.4807E-06$\pm$3.1E-07\\
120711115 & 8 & 71.487:72.842 & COMP & $0.0488\pm0.0039$ & $-1.035\pm0.039$ & - & $1289.00\pm190.00$ & - & 379.96/359 & 19.591$\pm$1.4 & 5.1945E-06$\pm$2.8E-07\\
120711115 & 9 & 72.842:74.417 & COMP & $0.0459\pm0.0045$ & $-0.926\pm0.051$ & - & $785.90\pm108.00$ & - & 395.56/359 & 16.214$\pm$1.3 & 4.2473E-06$\pm$2.5E-07\\
120711115 & 10 & 74.417:75.673 & COMP & $0.0594\pm0.0059$ & $-1.003\pm0.049$ & - & $738.30\pm105.00$ & - & 408.4/359 & 21.472$\pm$1.7 & 5.0957E-06$\pm$3.0E-07\\
120711115 & 11 & 75.673:79.045 & COMP & $0.0252\pm0.0030$ & $-1.101\pm0.053$ & - & $834.80\pm172.00$ & - & 445.19/359 & 9.8485$\pm$0.94 & 2.1838E-06$\pm$1.6E-07\\
120711115 & 12 & 79.045:81.807 & COMP & $0.0246\pm0.0020$ & $-1.076\pm0.037$ & - & $1723.00\pm269.00$ & - & 408.16/359 & 10.316$\pm$0.83 & 2.7362E-06$\pm$1.7E-07\\
120711115 & 13 & 81.807:85.349 & COMP & $0.0263\pm0.0030$ & $-0.994\pm0.056$ & - & $728.90\pm121.00$ & - & 410.2/359 & 9.4315$\pm$0.85 & 2.2488E-06$\pm$1.5E-07\\
120711115 & 14 & 85.349:86.744 & COMP & $0.0423\pm0.0042$ & $-0.882\pm0.052$ & - & $885.30\pm126.00$ & - & 392.54/359 & 15.082$\pm$1.2 & 4.2901E-06$\pm$2.6E-07\\
120711115 & 15 & 86.744:88.189 & COMP & $0.0427\pm0.0036$ & $-1.030\pm0.041$ & - & $1290.00\pm202.00$ & - & 407.98/359 & 17.087$\pm$1.3 & 4.5599E-06$\pm$2.6E-07\\
120711115 & 16 & 88.189:89.518 & COMP & $0.0430\pm0.0033$ & $-0.917\pm0.040$ & - & $1344.00\pm172.00$ & - & 336.1/359 & 16.746$\pm$1.2 & 5.1260E-06$\pm$2.7E-07\\
120711115 & 17 & 89.518:90.699 & COMP & $0.0467\pm0.0045$ & $-0.871\pm0.051$ & - & $921.80\pm128.00$ & - & 357.75/359 & 16.757$\pm$1.3 & 4.8830E-06$\pm$2.9E-07\\
120711115 & 18 & 90.699:91.820 & COMP & $0.0586\pm0.0057$ & $-0.942\pm0.049$ & - & $795.70\pm108.00$ & - & 370.95/359 & 20.885$\pm$1.6 & 5.4063E-06$\pm$3.1E-07\\
120711115 & 19 & 91.820:92.936 & COMP & $0.0475\pm0.0036$ & $-0.966\pm0.038$ & - & $1450.00\pm193.00$ & - & 339.61/359 & 18.907$\pm$1.3 & 5.5629E-06$\pm$3.0E-07\\
120711115 & 20 & 92.936:93.925 & COMP & $0.0541\pm0.0039$ & $-1.063\pm0.033$ & - & $1808.00\pm221.00$ & - & 354.34/359 & 22.716$\pm$1.6 & 6.1680E-06$\pm$3.2E-07\\
120711115 & 21 & 93.925:94.917 & COMP & $0.0552\pm0.0037$ & $-0.980\pm0.034$ & - & $1821.00\pm183.00$ & - & 376.55/359 & 22.678$\pm$1.5 & 6.8236E-06$\pm$3.2E-07\\
120711115 & 22 & 94.917:95.583 & SBPL & $0.0584\pm0.0043$ & $-0.807\pm0.047$ & $-2.059\pm0.077$ & $1394.81\pm506.62$ & $552.90\pm92.00$ & 370.03/358 & 24.877$\pm$1.6 & 8.9817E-06$\pm$4.1E-07\\
120711115 & 23 & 95.583:96.390 & BAND & $0.0640\pm0.0052$ & $-0.938\pm0.046$ & $-2.272\pm0.147$ & $1445.00\pm266.00$ & $903.80\pm175.18$ & 385.54/358 & 25.291$\pm$1.8 & 7.6776E-06$\pm$3.9E-07\\
120711115 & 24 & 96.390:97.631 & COMP & $0.0488\pm0.0034$ & $-0.896\pm0.038$ & - & $1490.00\pm163.00$ & - & 404.5/359 & 19.228$\pm$1.3 & 6.1521E-06$\pm$2.9E-07\\
120711115 & 25 & 97.631:98.719 & COMP & $0.0486\pm0.0034$ & $-0.910\pm0.036$ & - & $1713.00\pm180.00$ & - & 362.07/359 & 19.565$\pm$1.3 & 6.3268E-06$\pm$3.0E-07\\
120711115 & 26 & 98.719:99.870 & COMP & $0.0449\pm0.0031$ & $-1.004\pm0.033$ & - & $2122.00\pm217.00$ & - & 355.42/359 & 18.796$\pm$1.3 & 5.6107E-06$\pm$2.8E-07\\
120711115 & 27 & 99.870:101.288 & COMP & $0.0394\pm0.0028$ & $-0.962\pm0.035$ & - & $1805.00\pm195.00$ & - & 352.56/359 & 16.110$\pm$1.1 & 4.9460E-06$\pm$2.5E-07\\
120711115 & 28 & 101.288:102.122 & BAND & $0.0618\pm0.0048$ & $-0.807\pm0.049$ & $-2.414\pm0.163$ & $1263.00\pm183.00$ & $849.68\pm137.94$ & 366.67/358 & 23.403$\pm$1.5 & 7.9374E-06$\pm$3.7E-07\\
120711115 & 29 & 102.122:103.323 & COMP & $0.0469\pm0.0041$ & $-0.965\pm0.045$ & - & $1117.00\pm167.00$ & - & 354.33/359 & 17.990$\pm$1.4 & 5.0084E-06$\pm$2.9E-07\\
120711115 & 30 & 103.323:104.716 & COMP & $0.0488\pm0.0053$ & $-1.023\pm0.051$ & - & $767.30\pm123.00$ & - & 415.34/359 & 17.988$\pm$1.6 & 4.2310E-06$\pm$2.8E-07\\
120711115 & 31 & 104.716:109.230 & COMP & $0.0205\pm0.0037$ & $-1.275\pm0.061$ & - & $535.10\pm139.00$ & - & 471.01/359 & 8.5653$\pm$1.2 & 1.3835E-06$\pm$1.5E-07\\
120711115 & 32 & 109.230:119.808 & PL & $0.0053\pm0.0013$ & $-1.681\pm0.060$ & - & - & - & 518.13/360 & 3.6005$\pm$1.0 & 4.2991E-07$\pm$9.2E-08\\

\hline
\end{longtable}
\begin{longtable}{ccccccccccccccc}
\caption{$E_\text{p}$ evolutionary trends. Column (1) lists the GRB names. Column (2) lists the numbers of spectra with $E_\text{p}$. Columns (3), (7), and (11) list the Spearman's Rank Correlation Coefficients between $E_\text{p}$ and the photon flux and the 90\%, 95\%, and 99\% confidence intervals, respectively. Columns (4), (8), and (12) list the Spearman's Rank Correlation Coefficients between $E_\text{p}$ and the energy flux and the 90\%, 95\%, and 99\% confidence intervals, respectively. Columns (5), (9), and (13) list the Spearman's Rank Correlation Coefficients between $E_\text{p}$ and the time and the 90\%, 95\%, and 99\% confidence intervals, respectively. Columns (6), (10), and (14) list the trends as determined by the computer for the 90\%, 95\%, and 99\% confidence intervals, respectively. Column (15) lists the trends as determined by human eyes.}
\label{tab:trends} \\
\hline\hline
GRB name & $N$ & $\rho_\text{ph}(90\%)$ & $\rho_\text{en}(90\%)$ & $\rho_\text{t}(90\%)$ & trend(90\%) & $\rho_\text{ph}(95\%)$ & $\rho_\text{en}(95\%)$ & $\rho_\text{t}(95\%)$ & trend(95\%) & $\rho_\text{ph}(99\%)$ & $\rho_\text{en}(99\%)$ & $\rho_\text{t}(99\%)$ & trend(99\%) & trend(by eyes)\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15)\\
\hline
\endfirsthead
\multicolumn{15}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
GRB name & $N$ & $\rho_\text{ph}(90\%)$ & $\rho_\text{en}(90\%)$ & $\rho_\text{t}(90\%)$ & trend(90\%) & $\rho_\text{ph}(95\%)$ & $\rho_\text{en}(95\%)$ & $\rho_\text{t}(95\%)$ & trend(95\%) & $\rho_\text{ph}(99\%)$ & $\rho_\text{en}(99\%)$ & $\rho_\text{t}(99\%)$ & trend(99\%) & trend(by eyes)\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15)\\
\hline
\endhead
\hline \multicolumn{15}{c}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
080817161 & 15 & $0.354^{+0.335}_{-0.459}$ & $0.546^{+0.250}_{-0.409}$ & $-0.700^{+0.327}_{-0.172}$ & undeter. & $0.354^{+0.379}_{-0.547}$ & $0.546^{+0.281}_{-0.499}$ & $-0.700^{+0.407}_{-0.192}$ & undeter. & $0.354^{+0.451}_{-0.711}$ & $0.546^{+0.329}_{-0.676}$ & $-0.700^{+0.577}_{-0.223}$ & h.t.s. & h.t.s.+in.track.\\
080825593 & 12 & $0.322^{+0.386}_{-0.533}$ & $0.538^{+0.279}_{-0.485}$ & $-0.832^{+0.263}_{-0.108}$ & undeter. & $0.322^{+0.434}_{-0.631}$ & $0.538^{+0.311}_{-0.590}$ & $-0.832^{+0.338}_{-0.119}$ & h.t.s. & $0.322^{+0.509}_{-0.803}$ & $0.538^{+0.359}_{-0.789}$ & $-0.832^{+0.508}_{-0.135}$ & h.t.s. & h.t.s.\\
080916009 & 21 & $0.168^{+0.338}_{-0.383}$ & $0.249^{+0.317}_{-0.382}$ & $-0.288^{+0.379}_{-0.306}$ & undeter. & $0.168^{+0.391}_{-0.452}$ & $0.249^{+0.366}_{-0.454}$ & $-0.288^{+0.452}_{-0.352}$ & undeter. & $0.168^{+0.483}_{-0.579}$ & $0.249^{+0.448}_{-0.588}$ & $-0.288^{+0.589}_{-0.430}$ & undeter. & undeter.\\
081009140 & 0 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
081124060 & 0 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
081125496 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
081207680 & 9 & $0.683^{+0.223}_{-0.521}$ & $0.717^{+0.201}_{-0.491}$ & $0.367^{+0.418}_{-0.646}$ & in.track. & $0.683^{+0.244}_{-0.648}$ & $0.717^{+0.219}_{-0.616}$ & $0.367^{+0.462}_{-0.760}$ & in.track. & $0.683^{+0.272}_{-0.896}$ & $0.717^{+0.244}_{-0.866}$ & $0.367^{+0.526}_{-0.949}$ & undeter. & in.track.\\
081215784 & 16 & $0.453^{+0.284}_{-0.421}$ & $0.538^{+0.247}_{-0.394}$ & $-0.650^{+0.341}_{-0.193}$ & undeter. & $0.453^{+0.322}_{-0.508}$ & $0.538^{+0.278}_{-0.480}$ & $-0.650^{+0.422}_{-0.217}$ & undeter. & $0.453^{+0.381}_{-0.675}$ & $0.538^{+0.328}_{-0.650}$ & $-0.650^{+0.589}_{-0.253}$ & h.t.s. & h.t.s.+in.track.\\
081221681 & 0 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
081224887 & 11 & $0.455^{+0.336}_{-0.545}$ & $0.873^{+0.086}_{-0.230}$ & $-0.991^{+0.020}_{-0.006}$ & undeter. & $0.455^{+0.374}_{-0.654}$ & $0.873^{+0.094}_{-0.300}$ & $-0.991^{+0.027}_{-0.007}$ & undeter. & $0.455^{+0.431}_{-0.851}$ & $0.873^{+0.106}_{-0.464}$ & $-0.991^{+0.046}_{-0.008}$ & undeter. & h.t.s.\\
090131090 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
090328401 & 8 & $-0.238^{+0.695}_{-0.514}$ & $0.214^{+0.527}_{-0.690}$ & $-0.714^{+0.555}_{-0.212}$ & h.t.s. & $-0.238^{+0.799}_{-0.569}$ & $0.214^{+0.584}_{-0.792}$ & $-0.714^{+0.695}_{-0.230}$ & h.t.s. & $-0.238^{+0.959}_{-0.646}$ & $0.214^{+0.664}_{-0.947}$ & $-0.714^{+0.965}_{-0.253}$ & undeter. & undeter.\\
090424592 & 32 & $0.415^{+0.219}_{-0.280}$ & $0.725^{+0.116}_{-0.179}$ & $0.078^{+0.288}_{-0.301}$ & in.track. & $0.415^{+0.252}_{-0.338}$ & $0.725^{+0.132}_{-0.222}$ & $0.078^{+0.337}_{-0.356}$ & in.track. & $0.415^{+0.311}_{-0.452}$ & $0.725^{+0.160}_{-0.312}$ & $0.078^{+0.427}_{-0.458}$ & in.track. & in.track.\\
090528516 & 9 & $0.200^{+0.504}_{-0.637}$ & $0.450^{+0.370}_{-0.635}$ & $-0.933^{+0.167}_{-0.049}$ & h.t.s. & $0.200^{+0.563}_{-0.735}$ & $0.450^{+0.408}_{-0.755}$ & $-0.933^{+0.225}_{-0.053}$ & h.t.s. & $0.200^{+0.649}_{-0.890}$ & $0.450^{+0.461}_{-0.963}$ & $-0.933^{+0.374}_{-0.058}$ & h.t.s. & h.t.s.\\
090530760 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
090618353 & 69 & $0.639^{+0.105}_{-0.136}$ & $0.812^{+0.058}_{-0.081}$ & $-0.773^{+0.095}_{-0.070}$ & undeter. & $0.639^{+0.122}_{-0.165}$ & $0.812^{+0.068}_{-0.100}$ & $-0.773^{+0.117}_{-0.081}$ & undeter. & $0.639^{+0.152}_{-0.226}$ & $0.812^{+0.083}_{-0.139}$ & $-0.773^{+0.162}_{-0.100}$ & undeter. & h.t.s.(1st)+in.track.(2nd)\\
090626189 & 14 & $-0.288^{+0.485}_{-0.372}$ & $0.046^{+0.448}_{-0.468}$ & $0.332^{+0.354}_{-0.482}$ & undeter. & $-0.288^{+0.574}_{-0.422}$ & $0.046^{+0.517}_{-0.543}$ & $0.332^{+0.401}_{-0.573}$ & undeter. & $-0.288^{+0.734}_{-0.503}$ & $0.046^{+0.630}_{-0.669}$ & $0.332^{+0.476}_{-0.738}$ & undeter. & undeter.\\
090718762 & 8 & $-0.095^{+0.660}_{-0.586}$ & $-0.143^{+0.674}_{-0.563}$ & $-0.381^{+0.704}_{-0.432}$ & undeter. & $-0.095^{+0.749}_{-0.654}$ & $-0.143^{+0.768}_{-0.627}$ & $-0.381^{+0.823}_{-0.475}$ & undeter. & $-0.095^{+0.879}_{-0.752}$ & $-0.143^{+0.908}_{-0.718}$ & $-0.381^{+1.016}_{-0.533}$ & undeter. & undeter.\\
090719063 & 20 & $0.105^{+0.360}_{-0.390}$ & $0.457^{+0.256}_{-0.363}$ & $-0.450^{+0.365}_{-0.258}$ & undeter. & $0.105^{+0.418}_{-0.459}$ & $0.457^{+0.291}_{-0.439}$ & $-0.450^{+0.441}_{-0.294}$ & undeter. & $0.105^{+0.518}_{-0.582}$ & $0.457^{+0.350}_{-0.587}$ & $-0.450^{+0.589}_{-0.354}$ & undeter. & h.t.s.+in.track.\\
090804940 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
090809978 & 9 & $0.050^{+0.568}_{-0.602}$ & $0.433^{+0.380}_{-0.638}$ & $-0.950^{+0.129}_{-0.037}$ & h.t.s. & $0.050^{+0.641}_{-0.685}$ & $0.433^{+0.419}_{-0.757}$ & $-0.950^{+0.175}_{-0.040}$ & h.t.s. & $0.050^{+0.751}_{-0.812}$ & $0.433^{+0.475}_{-0.961}$ & $-0.950^{+0.297}_{-0.044}$ & h.t.s. & h.t.s.\\
090820027 & 83 & $0.391^{+0.144}_{-0.166}$ & $0.523^{+0.121}_{-0.146}$ & $-0.287^{+0.176}_{-0.159}$ & in.track. & $0.391^{+0.169}_{-0.200}$ & $0.523^{+0.141}_{-0.177}$ & $-0.287^{+0.211}_{-0.186}$ & in.track. & $0.391^{+0.214}_{-0.267}$ & $0.523^{+0.178}_{-0.239}$ & $-0.287^{+0.280}_{-0.238}$ & in.track. & in.track.\\
090829672 & 32 & $0.238^{+0.261}_{-0.301}$ & $0.489^{+0.197}_{-0.264}$ & $-0.257^{+0.300}_{-0.257}$ & undeter. & $0.238^{+0.304}_{-0.359}$ & $0.489^{+0.227}_{-0.320}$ & $-0.257^{+0.358}_{-0.299}$ & undeter. & $0.238^{+0.380}_{-0.469}$ & $0.489^{+0.278}_{-0.432}$ & $-0.257^{+0.469}_{-0.373}$ & undeter. & h.t.s.+in.track.\\
090902462 & 93 & $0.500^{+0.119}_{-0.141}$ & $0.741^{+0.069}_{-0.089}$ & $-0.636^{+0.115}_{-0.092}$ & undeter. & $0.500^{+0.139}_{-0.170}$ & $0.741^{+0.080}_{-0.108}$ & $-0.636^{+0.139}_{-0.107}$ & undeter. & $0.500^{+0.175}_{-0.229}$ & $0.741^{+0.100}_{-0.149}$ & $-0.636^{+0.190}_{-0.135}$ & undeter. & in.track.\\
090926181 & 58 & $-0.123^{+0.221}_{-0.209}$ & $0.365^{+0.175}_{-0.205}$ & $-0.654^{+0.146}_{-0.109}$ & h.t.s. & $-0.123^{+0.263}_{-0.247}$ & $0.365^{+0.205}_{-0.247}$ & $-0.654^{+0.178}_{-0.126}$ & h.t.s. & $-0.123^{+0.343}_{-0.316}$ & $0.365^{+0.258}_{-0.330}$ & $-0.654^{+0.244}_{-0.157}$ & h.t.s. & h.t.s.+in.track.\\
091003191 & 12 & $0.056^{+0.484}_{-0.512}$ & $0.224^{+0.427}_{-0.534}$ & $-0.483^{+0.505}_{-0.309}$ & undeter. & $0.056^{+0.554}_{-0.591}$ & $0.224^{+0.483}_{-0.626}$ & $-0.483^{+0.609}_{-0.345}$ & undeter. & $0.056^{+0.667}_{-0.721}$ & $0.224^{+0.572}_{-0.782}$ & $-0.483^{+0.803}_{-0.399}$ & undeter. & h.t.s.(1st)+in.track.(2nd)\\
091010113 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
091120191 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
091127976 & 12 & $0.154^{+0.453}_{-0.528}$ & $0.350^{+0.373}_{-0.531}$ & $0.434^{+0.333}_{-0.517}$ & undeter. & $0.154^{+0.515}_{-0.615}$ & $0.350^{+0.420}_{-0.630}$ & $0.434^{+0.373}_{-0.620}$ & undeter. & $0.154^{+0.613}_{-0.760}$ & $0.350^{+0.491}_{-0.806}$ & $0.434^{+0.434}_{-0.808}$ & undeter. & undeter.\\
091128285 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100122616 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100322045 & 19 & $-0.263^{+0.404}_{-0.329}$ & $0.672^{+0.169}_{-0.289}$ & $0.668^{+0.171}_{-0.291}$ & in.track. & $-0.263^{+0.480}_{-0.378}$ & $0.672^{+0.191}_{-0.359}$ & $0.668^{+0.193}_{-0.361}$ & in.track. & $-0.263^{+0.621}_{-0.460}$ & $0.672^{+0.225}_{-0.503}$ & $0.668^{+0.228}_{-0.506}$ & in.track. & in.track.(2nd)\\
100324172 & 9 & $0.200^{+0.504}_{-0.637}$ & $0.367^{+0.418}_{-0.646}$ & $-0.883^{+0.267}_{-0.085}$ & h.t.s. & $0.200^{+0.563}_{-0.735}$ & $0.367^{+0.462}_{-0.760}$ & $-0.883^{+0.353}_{-0.092}$ & h.t.s. & $0.200^{+0.649}_{-0.890}$ & $0.367^{+0.526}_{-0.949}$ & $-0.883^{+0.556}_{-0.102}$ & h.t.s. & h.t.s.\\
100414097 & 15 & $-0.200^{+0.466}_{-0.390}$ & $-0.025^{+0.447}_{-0.437}$ & $-0.093^{+0.457}_{-0.421}$ & undeter. & $-0.200^{+0.548}_{-0.446}$ & $-0.025^{+0.519}_{-0.505}$ & $-0.093^{+0.533}_{-0.485}$ & undeter. & $-0.200^{+0.693}_{-0.538}$ & $-0.025^{+0.641}_{-0.621}$ & $-0.093^{+0.665}_{-0.591}$ & undeter. & undeter.\\
100511035 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100612726 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100707032 & 25 & $0.406^{+0.248}_{-0.326}$ & $0.770^{+0.109}_{-0.185}$ & $-0.936^{+0.061}_{-0.032}$ & undeter. & $0.406^{+0.284}_{-0.393}$ & $0.770^{+0.123}_{-0.231}$ & $-0.936^{+0.078}_{-0.036}$ & undeter. & $0.406^{+0.347}_{-0.524}$ & $0.770^{+0.147}_{-0.331}$ & $-0.936^{+0.116}_{-0.042}$ & undeter. & h.t.s.\\
100719989 & 14 & $0.332^{+0.354}_{-0.482}$ & $0.499^{+0.280}_{-0.447}$ & $-0.776^{+0.284}_{-0.135}$ & h.t.s. & $0.332^{+0.401}_{-0.573}$ & $0.499^{+0.315}_{-0.542}$ & $-0.776^{+0.359}_{-0.150}$ & h.t.s. & $0.332^{+0.476}_{-0.738}$ & $0.499^{+0.369}_{-0.724}$ & $-0.776^{+0.523}_{-0.172}$ & h.t.s. & in.track.\\
100722096 & 1 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100724029 & 47 & $0.397^{+0.187}_{-0.227}$ & $0.455^{+0.173}_{-0.217}$ & $-0.245^{+0.243}_{-0.216}$ & undeter. & $0.397^{+0.217}_{-0.273}$ & $0.455^{+0.201}_{-0.262}$ & $-0.245^{+0.290}_{-0.252}$ & undeter. & $0.397^{+0.272}_{-0.365}$ & $0.455^{+0.251}_{-0.353}$ & $-0.245^{+0.382}_{-0.319}$ & undeter. & in.track.\\
100728095 & 21 & $0.474^{+0.244}_{-0.347}$ & $0.741^{+0.131}_{-0.229}$ & $-0.537^{+0.328}_{-0.219}$ & undeter. & $0.474^{+0.278}_{-0.421}$ & $0.741^{+0.147}_{-0.286}$ & $-0.537^{+0.400}_{-0.249}$ & undeter. & $0.474^{+0.334}_{-0.565}$ & $0.741^{+0.174}_{-0.408}$ & $-0.537^{+0.544}_{-0.299}$ & in.track. & in.track.\\
100826957 & 21 & $0.165^{+0.339}_{-0.383}$ & $0.318^{+0.297}_{-0.376}$ & $0.031^{+0.365}_{-0.373}$ & undeter. & $0.165^{+0.392}_{-0.452}$ & $0.318^{+0.341}_{-0.450}$ & $0.031^{+0.426}_{-0.437}$ & undeter. & $0.165^{+0.484}_{-0.579}$ & $0.318^{+0.415}_{-0.589}$ & $0.031^{+0.532}_{-0.551}$ & undeter. & in.track.\\
100829876 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100910818 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
100918863 & 26 & $0.762^{+0.111}_{-0.185}$ & $0.843^{+0.075}_{-0.133}$ & $0.162^{+0.305}_{-0.340}$ & in.track. & $0.762^{+0.125}_{-0.230}$ & $0.843^{+0.085}_{-0.167}$ & $0.162^{+0.355}_{-0.402}$ & in.track. & $0.762^{+0.150}_{-0.329}$ & $0.843^{+0.101}_{-0.242}$ & $0.162^{+0.443}_{-0.519}$ & in.track. & in.track.\\
101014175 & 43 & $0.236^{+0.227}_{-0.256}$ & $0.506^{+0.168}_{-0.217}$ & $0.090^{+0.247}_{-0.258}$ & in.track. & $0.236^{+0.265}_{-0.305}$ & $0.506^{+0.194}_{-0.264}$ & $0.090^{+0.290}_{-0.306}$ & in.track. & $0.236^{+0.334}_{-0.401}$ & $0.506^{+0.240}_{-0.357}$ & $0.090^{+0.370}_{-0.397}$ & in.track. & h.t.s.+in.track.\\
101023951 & 10 & $0.709^{+0.197}_{-0.451}$ & $0.818^{+0.126}_{-0.333}$ & $-0.285^{+0.602}_{-0.439}$ & in.track. & $0.709^{+0.216}_{-0.566}$ & $0.818^{+0.137}_{-0.429}$ & $-0.285^{+0.705}_{-0.491}$ & in.track. & $0.709^{+0.243}_{-0.797}$ & $0.818^{+0.154}_{-0.642}$ & $-0.285^{+0.877}_{-0.568}$ & in.track. & in.track.\\
101123952 & 39 & $0.369^{+0.210}_{-0.256}$ & $0.496^{+0.178}_{-0.233}$ & $-0.521^{+0.226}_{-0.171}$ & h.t.s. & $0.369^{+0.244}_{-0.308}$ & $0.496^{+0.206}_{-0.282}$ & $-0.521^{+0.275}_{-0.197}$ & h.t.s. & $0.369^{+0.304}_{-0.411}$ & $0.496^{+0.254}_{-0.382}$ & $-0.521^{+0.373}_{-0.243}$ & h.t.s. & h.t.s.+in.track.\\
101126198 & 11 & $-0.536^{+0.519}_{-0.291}$ & $-0.273^{+0.566}_{-0.424}$ & $-0.264^{+0.566}_{-0.428}$ & undeter. & $-0.536^{+0.630}_{-0.323}$ & $-0.273^{+0.664}_{-0.477}$ & $-0.264^{+0.663}_{-0.482}$ & undeter. & $-0.536^{+0.838}_{-0.370}$ & $-0.273^{+0.831}_{-0.558}$ & $-0.264^{+0.829}_{-0.564}$ & undeter. & undeter.\\
101231067 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110213220 & 0 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110301214 & 27 & $-0.042^{+0.328}_{-0.319}$ & $0.031^{+0.320}_{-0.327}$ & $-0.315^{+0.325}_{-0.265}$ & undeter. & $-0.042^{+0.385}_{-0.373}$ & $0.031^{+0.375}_{-0.384}$ & $-0.315^{+0.389}_{-0.306}$ & undeter. & $-0.042^{+0.491}_{-0.472}$ & $0.031^{+0.475}_{-0.489}$ & $-0.315^{+0.512}_{-0.377}$ & undeter. & h.t.s.+in.track.\\
110407998 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110428388 & 5 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110622158 & 14 & $-0.086^{+0.474}_{-0.438}$ & $-0.042^{+0.467}_{-0.450}$ & $-0.459^{+0.459}_{-0.299}$ & undeter. & $-0.086^{+0.552}_{-0.504}$ & $-0.042^{+0.542}_{-0.518}$ & $-0.459^{+0.554}_{-0.337}$ & undeter. & $-0.086^{+0.684}_{-0.612}$ & $-0.042^{+0.668}_{-0.632}$ & $-0.459^{+0.732}_{-0.395}$ & undeter. & undeter.\\
110625881 & 38 & $-0.007^{+0.272}_{-0.271}$ & $0.311^{+0.226}_{-0.267}$ & $-0.439^{+0.248}_{-0.196}$ & undeter. & $-0.007^{+0.320}_{-0.319}$ & $0.311^{+0.263}_{-0.321}$ & $-0.439^{+0.300}_{-0.226}$ & undeter. & $-0.007^{+0.411}_{-0.408}$ & $0.311^{+0.328}_{-0.424}$ & $-0.439^{+0.403}_{-0.280}$ & undeter. & in.track.\\
110717319 & 13 & $0.363^{+0.354}_{-0.502}$ & $0.615^{+0.229}_{-0.421}$ & $-0.011^{+0.480}_{-0.475}$ & in.track. & $0.363^{+0.399}_{-0.598}$ & $0.615^{+0.256}_{-0.518}$ & $-0.011^{+0.554}_{-0.548}$ & in.track. & $0.363^{+0.469}_{-0.772}$ & $0.615^{+0.295}_{-0.712}$ & $-0.011^{+0.677}_{-0.667}$ & undeter. & in.track.\\
110721200 & 12 & $-0.538^{+0.485}_{-0.279}$ & $0.049^{+0.486}_{-0.511}$ & $-0.490^{+0.502}_{-0.305}$ & undeter. & $-0.538^{+0.590}_{-0.311}$ & $0.049^{+0.557}_{-0.589}$ & $-0.490^{+0.607}_{-0.341}$ & undeter. & $-0.538^{+0.789}_{-0.359}$ & $0.049^{+0.671}_{-0.718}$ & $-0.490^{+0.802}_{-0.394}$ & undeter. & h.t.s.\\
110729142 & 7 & $0.571^{+0.329}_{-0.743}$ & $0.607^{+0.303}_{-0.725}$ & $-0.107^{+0.721}_{-0.623}$ & undeter. & $0.571^{+0.355}_{-0.890}$ & $0.607^{+0.326}_{-0.876}$ & $-0.107^{+0.810}_{-0.689}$ & undeter. & $0.571^{+0.388}_{-1.135}$ & $0.607^{+0.356}_{-1.132}$ & $-0.107^{+0.935}_{-0.777}$ & undeter. & undeter.\\
110731465 & 7 & $-0.036^{+0.692}_{-0.660}$ & $0.643^{+0.277}_{-0.702}$ & $0.929^{+0.057}_{-0.251}$ & undeter. & $-0.036^{+0.773}_{-0.732}$ & $0.643^{+0.298}_{-0.856}$ & $0.929^{+0.061}_{-0.345}$ & undeter. & $-0.036^{+0.884}_{-0.832}$ & $0.643^{+0.325}_{-1.124}$ & $0.929^{+0.066}_{-0.583}$ & undeter. & undeter.\\
110817191 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110825102 & 20 & $0.087^{+0.364}_{-0.389}$ & $0.720^{+0.143}_{-0.251}$ & $0.421^{+0.269}_{-0.371}$ & in.track. & $0.087^{+0.423}_{-0.457}$ & $0.720^{+0.161}_{-0.313}$ & $0.421^{+0.307}_{-0.447}$ & in.track. & $0.087^{+0.525}_{-0.578}$ & $0.720^{+0.191}_{-0.444}$ & $0.421^{+0.370}_{-0.595}$ & in.track. & in.track.\\
110903009 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
110920546 & 17 & $0.583^{+0.220}_{-0.359}$ & $0.848^{+0.086}_{-0.179}$ & $-0.968^{+0.043}_{-0.019}$ & undeter. & $0.583^{+0.248}_{-0.441}$ & $0.848^{+0.096}_{-0.228}$ & $-0.968^{+0.056}_{-0.021}$ & undeter. & $0.583^{+0.292}_{-0.604}$ & $0.848^{+0.111}_{-0.339}$ & $-0.968^{+0.089}_{-0.024}$ & undeter. & h.t.s.\\
110921912 & 11 & $-0.187^{+0.560}_{-0.460}$ & $-0.027^{+0.531}_{-0.516}$ & $-0.437^{+0.550}_{-0.345}$ & undeter. & $-0.187^{+0.652}_{-0.521}$ & $-0.027^{+0.609}_{-0.590}$ & $-0.437^{+0.658}_{-0.384}$ & undeter. & $-0.187^{+0.805}_{-0.613}$ & $-0.027^{+0.735}_{-0.707}$ & $-0.437^{+0.852}_{-0.443}$ & undeter. & undeter.\\
111003465 & 6 & $0.086^{+0.690}_{-0.784}$ & $0.714^{+0.237}_{-0.768}$ & $-0.829^{+0.599}_{-0.144}$ & h.t.s. & $0.086^{+0.753}_{-0.866}$ & $0.714^{+0.252}_{-0.946}$ & $-0.829^{+0.777}_{-0.152}$ & h.t.s. & $0.086^{+0.832}_{-0.971}$ & $0.714^{+0.269}_{-1.245}$ & $-0.829^{+1.123}_{-0.162}$ & undeter. & h.t.s.+in.track.\\
111127810 & 0 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
111216389 & 9 & $-0.167^{+0.631}_{-0.519}$ & $0.483^{+0.350}_{-0.627}$ & $-0.600^{+0.578}_{-0.277}$ & h.t.s. & $-0.167^{+0.726}_{-0.581}$ & $0.483^{+0.385}_{-0.750}$ & $-0.600^{+0.707}_{-0.304}$ & undeter. & $-0.167^{+0.875}_{-0.673}$ & $0.483^{+0.435}_{-0.964}$ & $-0.600^{+0.944}_{-0.341}$ & undeter. & in.track.\\
111220486 & 9 & $0.483^{+0.350}_{-0.627}$ & $0.650^{+0.245}_{-0.547}$ & $-0.317^{+0.647}_{-0.445}$ & in.track. & $0.483^{+0.385}_{-0.750}$ & $0.650^{+0.268}_{-0.675}$ & $-0.317^{+0.757}_{-0.494}$ & undeter. & $0.483^{+0.435}_{-0.964}$ & $0.650^{+0.299}_{-0.919}$ & $-0.317^{+0.936}_{-0.564}$ & undeter. & in.track.\\
111228657 & 1 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
120119170 & 15 & $0.475^{+0.283}_{-0.433}$ & $0.743^{+0.149}_{-0.295}$ & $-0.450^{+0.440}_{-0.294}$ & in.track. & $0.475^{+0.319}_{-0.524}$ & $0.743^{+0.166}_{-0.371}$ & $-0.450^{+0.531}_{-0.332}$ & in.track. & $0.475^{+0.376}_{-0.698}$ & $0.743^{+0.193}_{-0.533}$ & $-0.450^{+0.703}_{-0.392}$ & in.track. & in.track.\\
120129580 & 29 & $0.390^{+0.236}_{-0.301}$ & $0.600^{+0.168}_{-0.246}$ & $-0.083^{+0.318}_{-0.302}$ & in.track. & $0.390^{+0.272}_{-0.363}$ & $0.600^{+0.192}_{-0.301}$ & $-0.083^{+0.375}_{-0.353}$ & in.track. & $0.390^{+0.335}_{-0.483}$ & $0.600^{+0.233}_{-0.414}$ & $-0.083^{+0.481}_{-0.446}$ & in.track. & in.track.\\
120204054 & 44 & $0.216^{+0.227}_{-0.253}$ & $0.547^{+0.155}_{-0.204}$ & $-0.136^{+0.255}_{-0.239}$ & in.track. & $0.216^{+0.266}_{-0.302}$ & $0.547^{+0.179}_{-0.249}$ & $-0.136^{+0.304}_{-0.280}$ & in.track. & $0.216^{+0.336}_{-0.397}$ & $0.547^{+0.222}_{-0.338}$ & $-0.136^{+0.395}_{-0.356}$ & in.track. & in.track.\\
120226871 & 13 & $0.022^{+0.473}_{-0.483}$ & $0.093^{+0.453}_{-0.496}$ & $-0.335^{+0.505}_{-0.366}$ & undeter. & $0.022^{+0.544}_{-0.557}$ & $0.093^{+0.519}_{-0.576}$ & $-0.335^{+0.600}_{-0.413}$ & undeter. & $0.022^{+0.662}_{-0.682}$ & $0.093^{+0.627}_{-0.711}$ & $-0.335^{+0.770}_{-0.487}$ & undeter. & undeter.\\
120323507 & 9 & $-0.250^{+0.644}_{-0.479}$ & $0.200^{+0.504}_{-0.637}$ & $0.450^{+0.370}_{-0.635}$ & undeter. & $-0.250^{+0.747}_{-0.534}$ & $0.200^{+0.563}_{-0.735}$ & $0.450^{+0.408}_{-0.755}$ & undeter. & $-0.250^{+0.912}_{-0.613}$ & $0.200^{+0.649}_{-0.890}$ & $0.450^{+0.461}_{-0.963}$ & undeter. & in.track.\\
120328268 & 26 & $0.361^{+0.256}_{-0.326}$ & $0.590^{+0.180}_{-0.267}$ & $-0.653^{+0.241}_{-0.156}$ & undeter. & $0.361^{+0.295}_{-0.392}$ & $0.590^{+0.205}_{-0.327}$ & $-0.653^{+0.297}_{-0.177}$ & undeter. & $0.361^{+0.362}_{-0.519}$ & $0.590^{+0.248}_{-0.450}$ & $-0.653^{+0.414}_{-0.213}$ & undeter. & h.t.s.+in.track.\\
120426090 & 11 & $0.064^{+0.505}_{-0.540}$ & $0.164^{+0.470}_{-0.558}$ & $-0.600^{+0.489}_{-0.255}$ & h.t.s. & $0.064^{+0.575}_{-0.621}$ & $0.164^{+0.532}_{-0.647}$ & $-0.600^{+0.600}_{-0.282}$ & h.t.s. & $0.064^{+0.687}_{-0.753}$ & $0.164^{+0.628}_{-0.796}$ & $-0.600^{+0.814}_{-0.322}$ & undeter. & h.t.s.\\
120526303 & 10 & $0.042^{+0.539}_{-0.565}$ & $0.782^{+0.150}_{-0.378}$ & $-0.418^{+0.593}_{-0.370}$ & in.track. & $0.042^{+0.612}_{-0.646}$ & $0.782^{+0.164}_{-0.482}$ & $-0.418^{+0.705}_{-0.411}$ & in.track. & $0.042^{+0.726}_{-0.773}$ & $0.782^{+0.184}_{-0.705}$ & $-0.418^{+0.902}_{-0.471}$ & in.track. & in.track.\\
120624933 & 18 & $0.193^{+0.358}_{-0.418}$ & $0.358^{+0.306}_{-0.408}$ & $0.168^{+0.365}_{-0.418}$ & undeter. & $0.193^{+0.412}_{-0.494}$ & $0.358^{+0.349}_{-0.489}$ & $0.168^{+0.421}_{-0.492}$ & undeter. & $0.193^{+0.503}_{-0.631}$ & $0.358^{+0.420}_{-0.640}$ & $0.168^{+0.515}_{-0.626}$ & undeter. & h.t.s.+in.track.\\
120707800 & 12 & $0.650^{+0.217}_{-0.427}$ & $0.748^{+0.160}_{-0.351}$ & $-0.189^{+0.532}_{-0.440}$ & in.track. & $0.650^{+0.241}_{-0.528}$ & $0.748^{+0.177}_{-0.443}$ & $-0.189^{+0.621}_{-0.499}$ & in.track. & $0.650^{+0.276}_{-0.733}$ & $0.748^{+0.201}_{-0.638}$ & $-0.189^{+0.772}_{-0.593}$ & in.track. & in.track.\\
120711115 & 31 & $0.324^{+0.246}_{-0.299}$ & $0.515^{+0.192}_{-0.262}$ & $0.014^{+0.300}_{-0.302}$ & in.track. & $0.324^{+0.284}_{-0.358}$ & $0.515^{+0.220}_{-0.318}$ & $0.014^{+0.353}_{-0.356}$ & in.track. & $0.324^{+0.352}_{-0.473}$ & $0.515^{+0.269}_{-0.432}$ & $0.014^{+0.449}_{-0.454}$ & in.track. & in.track.\\
\hline
\end{longtable}
\begin{longtable}{cccccccc}
\caption{Best-fit parameters of the identified significant blackbodies of the PLBB model. Column (1) lists the GRB names. Column (2) lists the spectrum numbers within individual burst. Column (3) lists the start times $T_\text{start}$ and end times $T_\text{stop}$ for the time bins. Columns(4) - (7) list the best-fit parameters of the PLBB model. Column (7) lists the values of $\Delta\text{CSTAT} = \text{CSTAT(BEST)} - \text{CSTAT(PLBB)}$. $^\text{a}$We note that for these 2 spectra the BEST models are SBPL (the rest BEST models from this burst are all COMP), CSTAT values between SBPL and PLBB are directly compared without performing any simulations.}
\label{tab:blackbodies} \\
\hline\hline
GRB name & spectrum & $T_\text{start}$:$T_\text{stop}$ & $A_\text{PL}$ & $\alpha$ & $A_\text{BB}$ & $kT$ & $\Delta\text{CSTAT}$ \\
 &  & (s) & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) &  & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) & (keV) &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
\endfirsthead
\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
GRB name & spectrum & $T_\text{start}$:$T_\text{stop}$ & $A_\text{PL}$ & $\alpha$ & $A_\text{BB}$ & $kT$ & $\Delta\text{CSTAT}$ \\
 &  & (s) & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) &  & (ph~s$^{-1}$~cm$^{-2}$~keV$^{-1}$) & (keV) &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
\endhead
\hline \multicolumn{8}{c}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
090618353 & 46 & 79.706:80.155 & $0.0249\pm0.0061$ & $-1.70\pm0.06$ & $3.135E-04\pm1.22E-04$ & $22.12\pm1.72$ & 57.57\\
090618353 & 77 & 96.641:110.742 & $0.0051\pm0.0010$ & $-1.88\pm0.03$ & $1.333E-04\pm3.59E-05$ & $15.59\pm0.81$ & 128.1\\
090902462$^\text{a}$ & 10 & 6.433:6.851 & $0.0216\pm0.0021$ & $-1.56\pm0.05$ & $1.456E-06\pm1.79E-07$ & $181.20\pm6.14$ & 12.43\\
090902462$^\text{a}$ & 11 & 6.851:7.218 & $0.0233\pm0.0024$ & $-1.58\pm0.06$ & $1.600E-06\pm2.08E-07$ & $175.70\pm6.18$ & 29.47\\
090902462 & 12 & 7.218:7.500 & $0.0315\pm0.0031$ & $-1.61\pm0.05$ & $2.050E-06\pm2.78E-07$ & $170.50\pm6.25$ & 82.4\\
090902462 & 13 & 7.500:7.774 & $0.0387\pm0.0037$ & $-1.62\pm0.05$ & $9.601E-07\pm1.28E-07$ & $222.10\pm8.40$ & 59.65\\
090902462 & 14 & 7.774:7.958 & $0.0516\pm0.0048$ & $-1.63\pm0.05$ & $9.149E-07\pm1.48E-07$ & $227.70\pm10.50$ & 102.04\\
090902462 & 15 & 7.958:8.119 & $0.0804\pm0.0069$ & $-1.65\pm0.04$ & $9.125E-07\pm1.60E-07$ & $228.50\pm11.60$ & 67.74\\
090902462 & 16 & 8.119:8.280 & $0.0635\pm0.0068$ & $-1.71\pm0.05$ & $1.179E-06\pm2.15E-07$ & $204.90\pm10.40$ & 53.62\\
090902462 & 17 & 8.280:8.424 & $0.0672\pm0.0068$ & $-1.76\pm0.05$ & $8.905E-07\pm1.53E-07$ & $237.60\pm11.80$ & 181.34\\
090902462 & 18 & 8.424:8.563 & $0.0708\pm0.0065$ & $-1.66\pm0.04$ & $1.150E-06\pm2.22E-07$ & $210.40\pm11.50$ & 125.79\\
090902462 & 19 & 8.563:8.706 & $0.0681\pm0.0069$ & $-1.76\pm0.05$ & $7.986E-07\pm1.42E-07$ & $240.00\pm12.30$ & 153.02\\
090902462 & 20 & 8.706:8.874 & $0.0590\pm0.0061$ & $-1.75\pm0.04$ & $5.968E-07\pm1.13E-07$ & $244.80\pm13.50$ & 129.94\\
090902462 & 21 & 8.874:9.030 & $0.0630\pm0.0063$ & $-1.72\pm0.05$ & $1.093E-06\pm1.97E-07$ & $213.70\pm10.90$ & 148.11\\
090902462 & 22 & 9.030:9.184 & $0.0772\pm0.0073$ & $-1.75\pm0.04$ & $6.380E-07\pm1.05E-07$ & $264.90\pm12.90$ & 177.34\\
090902462 & 23 & 9.184:9.315 & $0.0955\pm0.0089$ & $-1.71\pm0.04$ & $1.088E-06\pm2.37E-07$ & $206.80\pm12.70$ & 83.87\\
090902462 & 24 & 9.315:9.443 & $0.0806\pm0.0088$ & $-1.78\pm0.05$ & $1.569E-06\pm3.36E-07$ & $184.40\pm10.80$ & 536.44\\
090902462 & 25 & 9.443:9.595 & $0.0890\pm0.0086$ & $-1.77\pm0.04$ & $1.567E-06\pm3.22E-07$ & $184.50\pm10.40$ & 115.81\\
090902462 & 26 & 9.595:9.721 & $0.0841\pm0.0091$ & $-1.78\pm0.05$ & $3.432E-06\pm7.35E-07$ & $146.70\pm8.08$ & 97.97\\
090902462 & 27 & 9.721:9.816 & $0.1082\pm0.0117$ & $-1.79\pm0.05$ & $7.694E-06\pm1.28E-06$ & $137.40\pm5.79$ & 110.98\\
090902462 & 28 & 9.816:9.938 & $0.0940\pm0.0104$ & $-1.83\pm0.05$ & $5.745E-06\pm1.18E-06$ & $128.70\pm6.56$ & 95.97\\
090902462 & 29 & 9.938:10.059 & $0.0726\pm0.0081$ & $-1.73\pm0.05$ & $3.282E-06\pm6.22E-07$ & $154.90\pm7.61$ & 73.25\\
090902462 & 30 & 10.059:10.206 & $0.0663\pm0.0076$ & $-1.81\pm0.06$ & $2.682E-06\pm4.41E-07$ & $168.50\pm7.36$ & 126.01\\
090902462 & 31 & 10.206:10.383 & $0.0550\pm0.0067$ & $-1.85\pm0.06$ & $2.792E-06\pm4.81E-07$ & $155.40\pm6.97$ & 126.13\\
090902462 & 32 & 10.383:10.561 & $0.0659\pm0.0066$ & $-1.78\pm0.05$ & $8.862E-07\pm1.40E-07$ & $234.30\pm10.70$ & 159.15\\
090902462 & 33 & 10.561:10.720 & $0.0678\pm0.0068$ & $-1.74\pm0.05$ & $1.050E-06\pm1.85E-07$ & $218.80\pm11.00$ & 136.11\\
090902462 & 34 & 10.720:10.881 & $0.0826\pm0.0081$ & $-1.71\pm0.04$ & $1.020E-06\pm2.25E-07$ & $199.20\pm12.30$ & 43.77\\
090902462 & 35 & 10.881:11.011 & $0.0665\pm0.0068$ & $-1.71\pm0.05$ & $2.275E-06\pm4.08E-07$ & $176.10\pm8.45$ & 124.71\\
090902462 & 36 & 11.011:11.145 & $0.0837\pm0.0080$ & $-1.68\pm0.04$ & $3.913E-06\pm7.07E-07$ & $150.70\pm7.16$ & 54.48\\
090902462 & 37 & 11.145:11.326 & $0.0505\pm0.0055$ & $-1.76\pm0.05$ & $1.764E-06\pm3.30E-07$ & $171.00\pm8.50$ & 128.03\\
090902462 & 38 & 11.326:11.521 & $0.0403\pm0.0052$ & $-1.83\pm0.06$ & $2.410E-06\pm5.04E-07$ & $142.30\pm7.58$ & 110.62\\
090902462 & 39 & 11.521:11.718 & $0.0478\pm0.0051$ & $-1.68\pm0.05$ & $2.258E-06\pm3.98E-07$ & $160.60\pm7.38$ & 83.84\\
090902462 & 40 & 11.718:11.934 & $0.0448\pm0.0054$ & $-1.84\pm0.06$ & $2.277E-06\pm3.93E-07$ & $158.80\pm7.21$ & 158.65\\
090902462 & 41 & 11.934:12.204 & $0.0498\pm0.0054$ & $-1.72\pm0.04$ & $2.949E-06\pm8.41E-07$ & $114.80\pm8.21$ & 34.59\\
110622158 & 13 & 29.726:31.428 & $0.0084\pm0.0024$ & $-1.79\pm0.07$ & $7.874E-05\pm3.01E-05$ & $26.23\pm1.28$ & 155.02\\
110622158 & 15 & 33.430:36.752 & $0.0046\pm0.0015$ & $-1.72\pm0.05$ & $6.697E-05\pm2.49E-05$ & $21.13\pm1.10$ & 155.29\\
\hline
\end{longtable}
